Beyond Reconstruction: What Matters in Action Tokenization for Robot Policies?

Autoregressive action-token policies such as vision-language-action models require action tokenizers to translate discrete token sequences into precise control actions in continuous space. Many action tokenizers learn the mapping between tokens and actions via a reconstruction objective. However, as we show through extensive analysis, sufficiently accurate action reconstruction is only one part of what makes a downstream robot policy successful. It is also critical that the policy is able to predict the right tokens for new observations, and that unseen policy token predictions still decode into reasonable actions. These properties are downstream of tokenizer training and are not directly incentivized by a reconstruction objective alone. In this work, we introduce Predictable and Robust Action Tokenization (ProAct), a tokenizer training method that strategically augments reconstruction with the goal of improving downstream predictability and robustness. ProAct is policy-agnostic and uses only action datasets for training. Across the Robomimic, LIBERO, and RoboTwin benchmarks and a diverse set of tokenizer architectures, ProAct improves rollout success by an average of 11.3 percentage points. These improvements also translate to vision-language-action policies and real-world robotic manipulation, yielding average gains of 21.8 and 36.7 percentage points, respectively. These results suggest that effective action tokenization should be designed as a policy interface that balances fidelity, predictability, and robustness, rather than as a reconstruction problem alone.

==> figures/experiments/prediction_error/appendix_per_tokenizer_nll.tex <==
% Generated by generate_token_position_figures.py --tbr-only; do not edit.
% 22 tokenizer rows, 3 task columns; raw per-tokenizer normalized means, no confidence bands.
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{tbrpurple}{RGB}{118,42,131}
\tikzset{profiletext/.style={font=\fontsize{6}{7}\selectfont,inner sep=0pt,outer sep=0pt}}
\draw[black!55,densely dashed,line width=0.65pt] (133,30) -- (147,30);
\node[profiletext,anchor=west,font=\fontsize{7}{8}\selectfont] at (151,30) {\wotbr{}};
\draw[tbrpurple,line width=0.65pt] (215,30) -- (229,30);
\node[profiletext,anchor=west,font=\fontsize{7}{8}\selectfont] at (233,30) {\methodname{}};
\node[profiletext,anchor=east] at (80,12) {Tokenizer};
\node[profiletext,font=\fontsize{8}{9}\selectfont] at (135.0,12) {Can};
\node[profiletext,anchor=east] at (80,-9.0000) {\tokenizerid{vqbase!60}{TF-VQ-S}};
\draw[black!25,line width=0.2pt] (91,-0.0000) rectangle (179,-18.0000);
\draw[black!8,line width=0.2pt] (91,-9.0000) -- (179,-9.0000);
\node[profiletext,font=\fontsize{5}{6}\selectfont,anchor=east] at (88,-0.0000) {2.5};
\node[profiletext,font=\fontsize{5}{6}\selectfont,anchor=east] at (88,-18.0000) {0};
\begin{scope}
\clip (91,-0.0000) rectangle (179,-18.0000);
% tf_vq_global can control: 0.898320299457905,0.845862068327184,1.01715370564571,0.93178405302389,0.828433729402275,0.673344971323771,0.570634401525215,0.84702944465414
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-11.53209384) -- (103.57143,-11.90979311) -- (116.14286,-10.67649332) -- (128.71429,-11.29115482) -- (141.28571,-12.03527715) -- (153.85714,-13.15191621) -- (166.42857,-13.89143231) -- (179.00000,-11.90138800);
% tf_vq_global can treatment: 0.375821806028574,0.644621548401692,0.664722045884929,0.669709697041385,0.560026949462318,0.519093068449986,0.634969100297688,0.658247040196278
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-15.29408300) -- (103.57143,-13.35872485) -- (116.14286,-13.21400127) -- (128.71429,-13.17809018) -- (141.28571,-13.96780596) -- (153.85714,-14.26252991) -- (166.42857,-13.42822248) -- (179.00000,-13.26062131);
\end{scope}
\node[profiletext,anchor=east] at (80,-31.3000) {\tokenizerid{vqbase!85}{TF-VQ-L}};
\draw[black!25,line width=0.2pt] (91,-22.3000) rectangle (179,-40.3000);
\draw[black!8,line width=0.2pt] (91,-31.3000) -- (179,-31.3000);
\begin{scope}
\clip (91,-22.3000) rectangle (179,-40.3000);
% tf_vq_perlevel can control: 0.391813837802551,0.414310788449207,0.485907618941517,0.51078474193029,0.193214750298251,0.0738294162973028,0.430612922759849,0.327310205745589
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-37.47894037) -- (103.57143,-37.31696232) -- (116.14286,-36.80146514) -- (128.71429,-36.62234986) -- (141.28571,-38.90885380) -- (153.85714,-39.76842820) -- (166.42857,-37.19958696) -- (179.00000,-37.94336652);
% tf_vq_perlevel can treatment: 0.287223234724857,0.34072257701922,0.337909376105268,0.217671477809968,0.183431400272761,0.133673260926679,0.214897470015304,0.42078300076214
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-38.23199271) -- (103.57143,-37.84679745) -- (116.14286,-37.86705249) -- (128.71429,-38.73276536) -- (141.28571,-38.97929392) -- (153.85714,-39.33755252) -- (166.42857,-38.75273822) -- (179.00000,-37.27036239);
\end{scope}
\node[profiletext,anchor=east] at (80,-53.6000) {\tokenizerid{rvqbase!40}{TF-RVQ-S}};
\draw[black!25,line width=0.2pt] (91,-44.6000) rectangle (179,-62.6000);
\draw[black!8,line width=0.2pt] (91,-53.6000) -- (179,-53.6000);
\begin{scope}
\clip (91,-44.6000) rectangle (179,-62.6000);
% tf_rvq_global can control: 0.0227529245257576,0.195299521414192,0.44031379262711,0.658218868844274,0.815253899268693,0.949792230188504,1.04366015510817,1.16422896788592
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-62.43617894) -- (103.57143,-61.19384345) -- (116.14286,-59.42974069) -- (128.71429,-57.86082414) -- (141.28571,-56.73017193) -- (153.85714,-55.76149594) -- (166.42857,-55.08564688) -- (179.00000,-54.21755143);
% tf_rvq_global can treatment: 0.167748225789968,0.432450754966634,0.660687425971475,0.80887837864122,0.92734238803875,1.03340226877402,1.12058157401958,1.21093572207786
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-61.39221277) -- (103.57143,-59.48635456) -- (116.14286,-57.84305053) -- (128.71429,-56.77607567) -- (141.28571,-55.92313481) -- (153.85714,-55.15950366) -- (166.42857,-54.53181267) -- (179.00000,-53.88126280);
\end{scope}
\node[profiletext,anchor=east] at (80,-75.9000) {\tokenizerid{rvqbase!50}{TF-RVQ-L}};
\draw[black!25,line width=0.2pt] (91,-66.9000) rectangle (179,-84.9000);
\draw[black!8,line width=0.2pt] (91,-75.9000) -- (179,-75.9000);
\begin{scope}
\clip (91,-66.9000) rectangle (179,-84.9000);
% tf_rvq_perlevel can control: 0.0144560154486251,0.269501714562246,0.652521597937642,1.12139597950347,1.46265469816059,1.76605308768539,2.011445007884,2.30880282151928
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-84.79591669) -- (103.57143,-82.95958766) -- (116.14286,-80.20184449) -- (128.71429,-76.82594895) -- (141.28571,-74.36888617) -- (153.85714,-72.18441777) -- (166.42857,-70.41759594) -- (179.00000,-68.27661969);
% tf_rvq_perlevel can treatment: 0.153194950336497,0.513882959553679,0.863624360676036,1.26921393993793,1.52276610024128,1.67407354065434,1.92099577506064,2.06356529933872
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-83.79699636) -- (103.57143,-81.20004269) -- (116.14286,-78.68190460) -- (128.71429,-75.76165963) -- (141.28571,-73.93608408) -- (153.85714,-72.84667051) -- (166.42857,-71.06883042) -- (179.00000,-70.04232984);
\end{scope}
\node[profiletext,anchor=east] at (80,-98.2000) {\tokenizerid{rvqbase!60}{CT-RVQ-S}};
\draw[black!25,line width=0.2pt] (91,-89.2000) rectangle (179,-107.2000);
\draw[black!8,line width=0.2pt] (91,-98.2000) -- (179,-98.2000);
\begin{scope}
\clip (91,-89.2000) rectangle (179,-107.2000);
% convtf_rvq_global can control: 0.0111425613228958,0.20423500802523,0.529358548520959,0.78564638611257,0.976178207279228,1.12915393139748,1.27462859029514,1.39710451433176
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-107.11977356) -- (103.57143,-105.72950794) -- (116.14286,-103.38861845) -- (128.71429,-101.54334602) -- (141.28571,-100.17151691) -- (153.85714,-99.07009169) -- (166.42857,-98.02267415) -- (179.00000,-97.14084750);
% convtf_rvq_global can treatment: 0.0324895223555363,0.234507019406722,0.573668829658376,0.847359758234184,1.03467734722169,1.19234316581093,1.32103070342586,1.44953401166622
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-106.96607544) -- (103.57143,-105.51154946) -- (116.14286,-103.06958443) -- (128.71429,-101.09900974) -- (141.28571,-99.75032310) -- (153.85714,-98.61512921) -- (166.42857,-97.68857894) -- (179.00000,-96.76335512);
\end{scope}
\node[profiletext,anchor=east] at (80,-120.5000) {\tokenizerid{rvqbase!70}{CT-RVQ-L}};
\draw[black!25,line width=0.2pt] (91,-111.5000) rectangle (179,-129.5000);
\draw[black!8,line width=0.2pt] (91,-120.5000) -- (179,-120.5000);
\begin{scope}
\clip (91,-111.5000) rectangle (179,-129.5000);
% convtf_rvq_perlevel can control: 4.259512313794e-08,0.241747788831617,0.658683990674938,1.15160150414026,1.56449958628634,1.90684203048366,2.10072541294936,2.26879980708177
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-129.49999969) -- (103.57143,-127.75941592) -- (116.14286,-124.75747527) -- (128.71429,-121.20846917) -- (141.28571,-118.23560298) -- (153.85714,-115.77073738) -- (166.42857,-114.37477703) -- (179.00000,-113.16464139);
% convtf_rvq_perlevel can treatment: 0.0167119683034964,0.341156082559351,0.897739526572857,1.36624869248085,1.75695675074527,1.97802353959523,2.12503831634978,2.31547792459094
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-129.37967383) -- (103.57143,-127.04367621) -- (116.14286,-123.03627541) -- (128.71429,-119.66300941) -- (141.28571,-116.84991139) -- (153.85714,-115.25823051) -- (166.42857,-114.19972412) -- (179.00000,-112.82855894);
\end{scope}
\node[profiletext,anchor=east] at (80,-142.8000) {\tokenizerid{rvqbase!80}{C2-RVQ-S}};
\draw[black!25,line width=0.2pt] (91,-133.8000) rectangle (179,-151.8000);
\draw[black!8,line width=0.2pt] (91,-142.8000) -- (179,-142.8000);
\begin{scope}
\clip (91,-133.8000) rectangle (179,-151.8000);
% conv2d_rvq_global can control: 0.0265967896091792,0.247530228782998,0.586481258624981,0.843953293171425,1.05485311787445,1.1985781977551,1.34612348201162,1.45636427808913
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-151.60850311) -- (103.57143,-150.01778235) -- (116.14286,-147.57733494) -- (128.71429,-145.72353629) -- (141.28571,-144.20505755) -- (153.85714,-143.17023698) -- (166.42857,-142.10791093) -- (179.00000,-141.31417720);
% conv2d_rvq_global can treatment: 0.0109473403828059,0.17892115335663,0.425083951503469,0.642977996666661,0.798213560747374,0.916402370531338,1.02200899756132,1.12435287812124
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-151.72117915) -- (103.57143,-150.51176770) -- (116.14286,-148.73939555) -- (128.71429,-147.17055842) -- (141.28571,-146.05286236) -- (153.85714,-145.20190293) -- (166.42857,-144.44153522) -- (179.00000,-143.70465928);
\end{scope}
\node[profiletext,anchor=east] at (80,-165.1000) {\tokenizerid{rvqbase!90}{C2-RVQ-L}};
\draw[black!25,line width=0.2pt] (91,-156.1000) rectangle (179,-174.1000);
\draw[black!8,line width=0.2pt] (91,-165.1000) -- (179,-165.1000);
\begin{scope}
\clip (91,-156.1000) rectangle (179,-174.1000);
% conv2d_rvq_perlevel can control: 1.08856588647562e-07,0.232757010835067,0.59961179900454,1.08246308946778,1.51934329481725,1.85642563476786,2.00903151241685,2.17153129742287
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-174.09999922) -- (103.57143,-172.42414952) -- (116.14286,-169.78279505) -- (128.71429,-166.30626576) -- (141.28571,-163.16072828) -- (153.85714,-160.73373543) -- (166.42857,-159.63497311) -- (179.00000,-158.46497466);
% conv2d_rvq_perlevel can treatment: 1.19588346379363e-08,0.221344866885884,0.57844141800856,1.08832984138522,1.49982448055227,1.82125157969808,2.04408471928209,2.23765016225657
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-174.09999991) -- (103.57143,-172.50631696) -- (116.14286,-169.93522179) -- (128.71429,-166.26402514) -- (141.28571,-163.30126374) -- (153.85714,-160.98698863) -- (166.42857,-159.38259002) -- (179.00000,-157.98891883);
\end{scope}
\node[profiletext,anchor=east] at (80,-187.4000) {\tokenizerid{nrvqbase!40}{TF-NRVQ-S}};
\draw[black!25,line width=0.2pt] (91,-178.4000) rectangle (179,-196.4000);
\draw[black!8,line width=0.2pt] (91,-187.4000) -- (179,-187.4000);
\begin{scope}
\clip (91,-178.4000) rectangle (179,-196.4000);
% tf_nrvq_global can control: 0.17988216080874,0.44648509381455,0.782172099481298,0.993707671201032,1.11109358892793,1.22756369251268,1.38431217628188,1.50679193225639
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-195.10484844) -- (103.57143,-193.18530732) -- (116.14286,-190.76836088) -- (128.71429,-189.24530477) -- (141.28571,-188.40012616) -- (153.85714,-187.56154141) -- (166.42857,-186.43295233) -- (179.00000,-185.55109809);
% tf_nrvq_global can treatment: 0.186417640575942,0.424408375896436,0.729171281604519,0.903835671716475,1.07170338394873,1.19317750162757,1.30169844842247,1.41632533932329
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-195.05779299) -- (103.57143,-193.34425969) -- (116.14286,-191.14996677) -- (128.71429,-189.89238316) -- (141.28571,-188.68373564) -- (153.85714,-187.80912199) -- (166.42857,-187.02777117) -- (179.00000,-186.20245756);
\end{scope}
\node[profiletext,anchor=east] at (80,-209.7000) {\tokenizerid{nrvqbase!50}{TF-NRVQ-L}};
\draw[black!25,line width=0.2pt] (91,-200.7000) rectangle (179,-218.7000);
\draw[black!8,line width=0.2pt] (91,-209.7000) -- (179,-209.7000);
\begin{scope}
\clip (91,-200.7000) rectangle (179,-218.7000);
% tf_nrvq_perlevel can control: 0.393162592563221,1.01731151097867,1.40665232642624,1.83060121915948,2.20108163743389,2.35072589660835,2.35388239494459,2.33744889548964
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-215.86922933) -- (103.57143,-211.37535712) -- (116.14286,-208.57210325) -- (128.71429,-205.51967122) -- (141.28571,-202.85221221) -- (153.85714,-201.77477354) -- (166.42857,-201.75204676) -- (179.00000,-201.87036795);
% tf_nrvq_perlevel can treatment: 0.316027221638373,0.831241715585702,1.35755836563622,1.79282869686436,2.11685849758586,2.24413253514234,2.31304594616607,2.33764282334607
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-216.42460400) -- (103.57143,-212.71505965) -- (116.14286,-208.92557977) -- (128.71429,-205.79163338) -- (141.28571,-203.45861882) -- (153.85714,-202.54224575) -- (166.42857,-202.04606919) -- (179.00000,-201.86897167);
\end{scope}
\node[profiletext,anchor=east] at (80,-232.0000) {\tokenizerid{nrvqbase!60}{CT-NRVQ-S}};
\draw[black!25,line width=0.2pt] (91,-223.0000) rectangle (179,-241.0000);
\draw[black!8,line width=0.2pt] (91,-232.0000) -- (179,-232.0000);
\begin{scope}
\clip (91,-223.0000) rectangle (179,-241.0000);
% convtf_nrvq_global can control: 0.0142243733844033,0.237798349431166,0.494735612883414,0.766682131156587,0.979900433666149,1.14502155752614,1.31493610316107,1.43957291892229
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-240.89758451) -- (103.57143,-239.28785188) -- (116.14286,-237.43790359) -- (128.71429,-235.47988866) -- (141.28571,-233.94471688) -- (153.85714,-232.75584479) -- (166.42857,-231.53246006) -- (179.00000,-230.63507498);
% convtf_nrvq_global can treatment: 0.0283078543391028,0.218835321721627,0.424253305778899,0.647613266326658,0.825085261081533,0.966622559125903,1.08135441865822,1.20039619306521
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-240.79618345) -- (103.57143,-239.42438568) -- (116.14286,-237.94537620) -- (128.71429,-236.33718448) -- (141.28571,-235.05938612) -- (153.85714,-234.04031757) -- (166.42857,-233.21424819) -- (179.00000,-232.35714741);
\end{scope}
\node[profiletext,anchor=east] at (80,-254.3000) {\tokenizerid{nrvqbase!70}{CT-NRVQ-L}};
\draw[black!25,line width=0.2pt] (91,-245.3000) rectangle (179,-263.3000);
\draw[black!8,line width=0.2pt] (91,-254.3000) -- (179,-254.3000);
\begin{scope}
\clip (91,-245.3000) rectangle (179,-263.3000);
% convtf_nrvq_perlevel can control: 0.422672006885996,1.04371806555613,1.40244606237799,1.88017052243453,2.12751926240418,2.22728742035185,2.26924154494324,2.27802696065181
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-260.25676155) -- (103.57143,-255.78522993) -- (116.14286,-253.20238835) -- (128.71429,-249.76277224) -- (141.28571,-247.98186131) -- (153.85714,-247.26353057) -- (166.42857,-246.96146088) -- (179.00000,-246.89820588);
% convtf_nrvq_perlevel can treatment: 0.457606050303626,1.06839332292613,1.41563324979454,1.9000462610792,2.12774828978352,2.21042379835854,2.28815692178063,2.32333118405618
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-260.00523644) -- (103.57143,-255.60756807) -- (116.14286,-253.10744060) -- (128.71429,-249.61966692) -- (141.28571,-247.98021231) -- (153.85714,-247.38494865) -- (166.42857,-246.82527016) -- (179.00000,-246.57201547);
\end{scope}
\node[profiletext,anchor=east] at (80,-276.6000) {\tokenizerid{nrvqbase!80}{C2-NRVQ-S}};
\draw[black!25,line width=0.2pt] (91,-267.6000) rectangle (179,-285.6000);
\draw[black!8,line width=0.2pt] (91,-276.6000) -- (179,-276.6000);
\begin{scope}
\clip (91,-267.6000) rectangle (179,-285.6000);
% conv2d_nrvq_global can control: 0.0123133174640547,0.190610052653405,0.41540960834741,0.679436322802033,0.856960079681042,1.01464227632884,1.15787601620626,1.30033336472067
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-285.51134411) -- (103.57143,-284.22760762) -- (116.14286,-282.60905082) -- (128.71429,-280.70805848) -- (141.28571,-279.42988743) -- (153.85714,-278.29457561) -- (166.42857,-277.26329268) -- (179.00000,-276.23759977);
% conv2d_nrvq_global can treatment: 0.0236158312005532,0.249708733071277,0.514014767675369,0.792708817131724,1.02592059775514,1.18775967133514,1.34497561136143,1.48943639333745
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-285.42996602) -- (103.57143,-283.80209712) -- (116.14286,-281.89909367) -- (128.71429,-279.89249652) -- (141.28571,-278.21337170) -- (153.85714,-277.04813037) -- (166.42857,-275.91617560) -- (179.00000,-274.87605797);
\end{scope}
\node[profiletext,anchor=east] at (80,-298.9000) {\tokenizerid{nrvqbase!90}{C2-NRVQ-L}};
\draw[black!25,line width=0.2pt] (91,-289.9000) rectangle (179,-307.9000);
\draw[black!8,line width=0.2pt] (91,-298.9000) -- (179,-298.9000);
\begin{scope}
\clip (91,-289.9000) rectangle (179,-307.9000);
% conv2d_nrvq_perlevel can control: 0.416965076055786,1.02642152413459,1.43018318420159,1.87921356771508,2.12049811874031,2.18722315770878,2.20279149759695,2.21856316421228
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-304.89785145) -- (103.57143,-300.50976503) -- (116.14286,-297.60268107) -- (128.71429,-294.36966231) -- (141.28571,-292.63241355) -- (153.85714,-292.15199326) -- (166.42857,-292.03990122) -- (179.00000,-291.92634522);
% conv2d_nrvq_perlevel can treatment: 0.316019226368198,0.843058185103388,1.26010736085023,1.8383017881231,2.16396679393263,2.31040957860533,2.3348711650604,2.35685788932985
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-305.62466157) -- (103.57143,-301.82998107) -- (116.14286,-298.82722700) -- (128.71429,-294.66422713) -- (141.28571,-292.31943908) -- (153.85714,-291.26505103) -- (166.42857,-291.08892761) -- (179.00000,-290.93062320);
\end{scope}
\node[profiletext,anchor=east] at (80,-321.2000) {\tokenizerid{fsqbase!60}{TF-FSQ-S}};
\draw[black!25,line width=0.2pt] (91,-312.2000) rectangle (179,-330.2000);
\draw[black!8,line width=0.2pt] (91,-321.2000) -- (179,-321.2000);
\begin{scope}
\clip (91,-312.2000) rectangle (179,-330.2000);
% tf_fsq_global can control: 0.590965132456903,0.609146507574503,0.662104985846061,0.657706083666198,0.692099088924675,0.587764146271651,0.642338205436963,0.545910130906238
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-325.94505105) -- (103.57143,-325.81414515) -- (116.14286,-325.43284410) -- (128.71429,-325.46451620) -- (141.28571,-325.21688656) -- (153.85714,-325.96809815) -- (166.42857,-325.57516492) -- (179.00000,-326.26944706);
% tf_fsq_global can treatment: 0.601819705982085,0.517741577129651,0.471044858202035,0.380887119416487,0.398770673680706,0.490999121975784,0.463017456468066,0.516843148160967
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-325.86689812) -- (103.57143,-326.47226064) -- (116.14286,-326.80847702) -- (128.71429,-327.45761274) -- (141.28571,-327.32885115) -- (153.85714,-326.66480632) -- (166.42857,-326.86627431) -- (179.00000,-326.47872933);
\end{scope}
\node[profiletext,anchor=east] at (80,-343.5000) {\tokenizerid{fsqbase!85}{TF-FSQ-L}};
\draw[black!25,line width=0.2pt] (91,-334.5000) rectangle (179,-352.5000);
\draw[black!8,line width=0.2pt] (91,-343.5000) -- (179,-343.5000);
\begin{scope}
\clip (91,-334.5000) rectangle (179,-352.5000);
% tf_fsq_perlevel can control: 0.743772116469927,0.943586768161611,0.745176451393395,0.530993911775678,0.877282879543918,0.680837385511552,0.767423723332631,0.45322429140287
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-347.14484076) -- (103.57143,-345.70617527) -- (116.14286,-347.13472955) -- (128.71429,-348.67684384) -- (141.28571,-346.18356327) -- (153.85714,-347.59797082) -- (166.42857,-346.97454919) -- (179.00000,-349.23678510);
% tf_fsq_perlevel can treatment: 0.596951037120761,0.533465201196113,0.424123086858189,0.525998571979798,0.70633035988888,0.464807541239177,0.677266116330557,0.330387901756986
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-348.20195253) -- (103.57143,-348.65905055) -- (116.14286,-349.44631377) -- (128.71429,-348.71281028) -- (141.28571,-347.41442141) -- (153.85714,-349.15338570) -- (166.42857,-347.62368396) -- (179.00000,-350.12120711);
\end{scope}
\node[profiletext,anchor=east] at (80,-365.8000) {\tokenizerid{qincobase!40}{TF-QINCO-S}};
\draw[black!25,line width=0.2pt] (91,-356.8000) rectangle (179,-374.8000);
\draw[black!8,line width=0.2pt] (91,-365.8000) -- (179,-365.8000);
\begin{scope}
\clip (91,-356.8000) rectangle (179,-374.8000);
% tf_qinco_global can control: 0.0190922427042048,0.260020159882466,0.657731279466625,1.07827130381742,1.34003638245763,1.52845868249076,1.53914846703717,1.55699639555603
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-374.66253585) -- (103.57143,-372.92785485) -- (116.14286,-370.06433479) -- (128.71429,-367.03644661) -- (141.28571,-365.15173805) -- (153.85714,-363.79509749) -- (166.42857,-363.71813104) -- (179.00000,-363.58962595);
% tf_qinco_global can treatment: 0.107548937888216,0.385253703860358,0.674779576954762,0.875849402162957,0.985314461447279,0.960321781517462,0.945049164211364,0.928431615773775
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-374.02564765) -- (103.57143,-372.02617333) -- (116.14286,-369.94158705) -- (128.71429,-368.49388430) -- (141.28571,-367.70573588) -- (153.85714,-367.88568317) -- (166.42857,-367.99564602) -- (179.00000,-368.11529237);
\end{scope}
\node[profiletext,anchor=east] at (80,-388.1000) {\tokenizerid{qincobase!50}{TF-QINCO-L}};
\draw[black!25,line width=0.2pt] (91,-379.1000) rectangle (179,-397.1000);
\draw[black!8,line width=0.2pt] (91,-388.1000) -- (179,-388.1000);
\begin{scope}
\clip (91,-379.1000) rectangle (179,-397.1000);
% tf_qinco_perlevel can control: 0.0279288374406949,0.207938377831455,0.790420185391059,1.64246630425736,2.04727428471033,2.17209986086714,2.25276401067501,2.32877450445664
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-396.89891237) -- (103.57143,-395.60284368) -- (116.14286,-391.40897467) -- (128.71429,-385.27424261) -- (141.28571,-382.35962515) -- (153.85714,-381.46088100) -- (166.42857,-380.88009912) -- (179.00000,-380.33282357);
% tf_qinco_perlevel can treatment: 0.0997710957588339,0.45106129058658,0.940585376179125,1.10556753485479,1.0179514741913,0.911066590242064,0.811314182042454,0.753379665672478
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-396.38164811) -- (103.57143,-393.85235871) -- (116.14286,-390.32778529) -- (128.71429,-389.13991375) -- (141.28571,-389.77074939) -- (153.85714,-390.54032055) -- (166.42857,-391.25853789) -- (179.00000,-391.67566641);
\end{scope}
\node[profiletext,anchor=east] at (80,-410.4000) {\tokenizerid{qincobase!60}{CT-QINCO-S}};
\draw[black!25,line width=0.2pt] (91,-401.4000) rectangle (179,-419.4000);
\draw[black!8,line width=0.2pt] (91,-410.4000) -- (179,-410.4000);
\begin{scope}
\clip (91,-401.4000) rectangle (179,-419.4000);
% convtf_qinco_global can control: 1.73837706594591e-08,0.217691878468964,0.624123051734807,1.12439931113571,1.48138468416632,1.67475624413079,1.71203948693298,1.75704854905566
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-419.39999987) -- (103.57143,-417.83261848) -- (116.14286,-414.90631403) -- (128.71429,-411.30432496) -- (141.28571,-408.73403027) -- (153.85714,-407.34175504) -- (166.42857,-407.07331569) -- (179.00000,-406.74925045);
% convtf_qinco_global can treatment: 0.116574630144134,0.397840500791692,0.702743042765849,0.922226945007541,1.02220961803449,1.05484873180262,1.00925292770483,0.969038795842182
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-418.56066266) -- (103.57143,-416.53554839) -- (116.14286,-414.34025009) -- (128.71429,-412.75996600) -- (141.28571,-412.04009075) -- (153.85714,-411.80508913) -- (166.42857,-412.13337892) -- (179.00000,-412.42292067);
\end{scope}
\node[profiletext,anchor=east] at (80,-432.7000) {\tokenizerid{qincobase!70}{CT-QINCO-L}};
\draw[black!25,line width=0.2pt] (91,-423.7000) rectangle (179,-441.7000);
\draw[black!8,line width=0.2pt] (91,-432.7000) -- (179,-432.7000);
\begin{scope}
\clip (91,-423.7000) rectangle (179,-441.7000);
% convtf_qinco_perlevel can control: 0.0215401801382811,0.129293632291188,0.589168883801872,1.3515895948853,1.86698105070893,2.06884022845914,2.12604259233038,2.14317105141784
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-441.54491070) -- (103.57143,-440.76908585) -- (116.14286,-437.45798404) -- (128.71429,-431.96855492) -- (141.28571,-428.25773643) -- (153.85714,-426.80435036) -- (166.42857,-426.39249334) -- (179.00000,-426.26916843);
% convtf_qinco_perlevel can treatment: 0.104189075618859,0.532491605417705,1.0109898534884,1.21125202177223,1.18769185611143,1.10186233429002,1.05018810088644,1.02958815771104
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-440.94983866) -- (103.57143,-437.86606044) -- (116.14286,-434.42087305) -- (128.71429,-432.97898544) -- (141.28571,-433.14861864) -- (153.85714,-433.76659119) -- (166.42857,-434.13864567) -- (179.00000,-434.28696526);
\end{scope}
\node[profiletext,anchor=east] at (80,-455.0000) {\tokenizerid{qincobase!80}{C2-QINCO-S}};
\draw[black!25,line width=0.2pt] (91,-446.0000) rectangle (179,-464.0000);
\draw[black!8,line width=0.2pt] (91,-455.0000) -- (179,-455.0000);
\begin{scope}
\clip (91,-446.0000) rectangle (179,-464.0000);
% conv2d_qinco_global can control: 0.0252715953155139,0.283378734668882,0.643679660194637,1.04995098808592,1.35937734379294,1.5010041588125,1.55048898247334,1.57039711417774
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-463.81804451) -- (103.57143,-461.95967311) -- (116.14286,-459.36550645) -- (128.71429,-456.44035289) -- (141.28571,-454.21248312) -- (153.85714,-453.19277006) -- (166.42857,-452.83647933) -- (179.00000,-452.69314078);
% conv2d_qinco_global can treatment: 0.102956245951034,0.327495957538543,0.646364310212275,0.898002787613701,1.03467124217268,1.1247747352272,1.16061582841063,1.13555148932987
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-463.25871503) -- (103.57143,-461.64202911) -- (116.14286,-459.34617697) -- (128.71429,-457.53437993) -- (141.28571,-456.55036706) -- (153.85714,-455.90162191) -- (166.42857,-455.64356604) -- (179.00000,-455.82402928);
\end{scope}
\node[profiletext,anchor=east] at (80,-477.3000) {\tokenizerid{qincobase!90}{C2-QINCO-L}};
\draw[black!25,line width=0.2pt] (91,-468.3000) rectangle (179,-486.3000);
\draw[black!8,line width=0.2pt] (91,-477.3000) -- (179,-477.3000);
\begin{scope}
\clip (91,-468.3000) rectangle (179,-486.3000);
% conv2d_qinco_perlevel can control: 0.0241611328898307,0.270792112196053,0.794365782638805,1.46231429664897,1.77114320244607,2.01415522092978,2.02330326758408,2.04937168703074
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (91.00000,-486.12603984) -- (103.57143,-484.35029679) -- (116.14286,-480.58056637) -- (128.71429,-475.77133706) -- (141.28571,-473.54776894) -- (153.85714,-471.79808241) -- (166.42857,-471.73221647) -- (179.00000,-471.54452385);
% conv2d_qinco_perlevel can treatment: 0.0332632924419502,0.381036461548874,0.734450281758366,1.04801544909363,1.27765022968978,1.27967106770033,1.20045060002932,1.12578072433701
\draw[tbrpurple,line width=0.65pt,line join=round] (91.00000,-486.06050429) -- (103.57143,-483.55653748) -- (116.14286,-481.01195797) -- (128.71429,-478.75428877) -- (141.28571,-477.10091835) -- (153.85714,-477.08636831) -- (166.42857,-477.65675568) -- (179.00000,-478.19437878);
\end{scope}
\draw[black!50,line width=0.25pt] (91.0000,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (91.0000,-490.3000) {1};
\draw[black!50,line width=0.25pt] (103.5714,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (103.5714,-490.3000) {2};
\draw[black!50,line width=0.25pt] (116.1429,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (116.1429,-490.3000) {3};
\draw[black!50,line width=0.25pt] (128.7143,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (128.7143,-490.3000) {4};
\draw[black!50,line width=0.25pt] (141.2857,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (141.2857,-490.3000) {5};
\draw[black!50,line width=0.25pt] (153.8571,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (153.8571,-490.3000) {6};
\draw[black!50,line width=0.25pt] (166.4286,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (166.4286,-490.3000) {7};
\draw[black!50,line width=0.25pt] (179.0000,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (179.0000,-490.3000) {8};
\node[profiletext,anchor=north,font=\fontsize{7}{8}\selectfont] at (135.0,-501.3000) {Token position};
\node[profiletext,font=\fontsize{8}{9}\selectfont] at (238.0,12) {Lift};
\draw[black!25,line width=0.2pt] (194,-0.0000) rectangle (282,-18.0000);
\draw[black!8,line width=0.2pt] (194,-9.0000) -- (282,-9.0000);
\node[profiletext,font=\fontsize{5}{6}\selectfont,anchor=east] at (191,-0.0000) {3.5};
\node[profiletext,font=\fontsize{5}{6}\selectfont,anchor=east] at (191,-18.0000) {0};
\begin{scope}
\clip (194,-0.0000) rectangle (282,-18.0000);
% tf_vq_global lift control: 1.13698818032678,1.10388043289438,1.32755314183574,1.22154867537472,1.03580091426194,0.679980500020267,0.913411129691173,1.11155466892015
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-12.15263222) -- (206.57143,-12.32290063) -- (219.14286,-11.17258384) -- (231.71429,-11.71774967) -- (244.28571,-12.67302387) -- (256.85714,-14.50295743) -- (269.42857,-13.30245705) -- (282.00000,-12.28343313);
% tf_vq_global lift treatment: 0.561946654102337,0.775429093314328,0.761093831593191,0.780538965365041,0.816856450023337,0.729998014041262,0.681766040344317,0.79032518526833
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-15.10998864) -- (206.57143,-14.01207895) -- (219.14286,-14.08580315) -- (231.71429,-13.98579961) -- (244.28571,-13.79902397) -- (256.85714,-14.24572450) -- (269.42857,-14.49377465) -- (282.00000,-13.93547048);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-22.3000) rectangle (282,-40.3000);
\draw[black!8,line width=0.2pt] (194,-31.3000) -- (282,-31.3000);
\begin{scope}
\clip (194,-22.3000) rectangle (282,-40.3000);
% tf_vq_perlevel lift control: 0.475613801081852,0.629636876914629,0.557274785991741,0.688906664116387,0.16857496389095,0.154390376152608,0.630036837842063,0.421119696717176
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-37.85398617) -- (206.57143,-37.06186749) -- (219.14286,-37.43401539) -- (231.71429,-36.75705144) -- (244.28571,-39.43304304) -- (256.85714,-39.50599235) -- (269.42857,-37.05981055) -- (282.00000,-38.13424156);
% tf_vq_perlevel lift treatment: 0.318055609775682,0.367082258897566,0.4528578090353,0.267688422401232,0.232400073879633,0.205778623219061,0.252051810612561,0.378114700134202
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-38.66428544) -- (206.57143,-38.41214838) -- (219.14286,-37.97101698) -- (231.71429,-38.92331668) -- (244.28571,-39.10479962) -- (256.85714,-39.24170994) -- (269.42857,-39.00373355) -- (282.00000,-38.35541011);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-44.6000) rectangle (282,-62.6000);
\draw[black!8,line width=0.2pt] (194,-53.6000) -- (282,-53.6000);
\begin{scope}
\clip (194,-44.6000) rectangle (282,-62.6000);
% tf_rvq_global lift control: 0.0256251022279543,0.272766400916148,0.584206229644821,0.899645375093335,1.10613429932556,1.30868102487627,1.40884397759853,1.60633676063356
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-62.46821376) -- (206.57143,-61.19720137) -- (219.14286,-59.59551082) -- (231.71429,-57.97325236) -- (244.28571,-56.91130932) -- (256.85714,-55.86964044) -- (269.42857,-55.35451669) -- (282.00000,-54.33883952);
% tf_rvq_global lift treatment: 0.229908996071482,0.563992092340092,0.905234318998956,1.14633475002382,1.3020047264552,1.44025892560802,1.53411081005907,1.66864935179016
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-61.41761088) -- (206.57143,-59.69946924) -- (219.14286,-57.94450922) -- (231.71429,-56.70456414) -- (244.28571,-55.90397569) -- (256.85714,-55.19295410) -- (269.42857,-54.71028726) -- (282.00000,-54.01837476);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-66.9000) rectangle (282,-84.9000);
\draw[black!8,line width=0.2pt] (194,-75.9000) -- (282,-75.9000);
\begin{scope}
\clip (194,-66.9000) rectangle (282,-84.9000);
% tf_rvq_perlevel lift control: 0.0325627316354208,0.337692772578244,0.756262783598125,1.28884118833246,1.80675586134266,2.31276023020403,2.5773140325271,2.92929748975724
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-84.73253452) -- (206.57143,-83.16329431) -- (219.14286,-81.01064854) -- (231.71429,-78.27167389) -- (244.28571,-75.60811271) -- (256.85714,-73.00580453) -- (269.42857,-71.64524212) -- (282.00000,-69.83504148);
% tf_rvq_perlevel lift treatment: 0.202893036647584,0.676268686783784,1.15705681713771,1.59658484486201,1.88412927338094,2.11804078465783,2.42736889453508,2.59223946387132
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-83.85655010) -- (206.57143,-81.42204675) -- (219.14286,-78.94942208) -- (231.71429,-76.68899223) -- (244.28571,-75.21019231) -- (256.85714,-74.00721882) -- (269.42857,-72.41638854) -- (282.00000,-71.56848276);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-89.2000) rectangle (282,-107.2000);
\draw[black!8,line width=0.2pt] (194,-98.2000) -- (282,-98.2000);
\begin{scope}
\clip (194,-89.2000) rectangle (282,-107.2000);
% convtf_rvq_global lift control: 0.0159971226967331,0.26314965339908,0.701764468206134,1.08215351970877,1.3320348732021,1.5230381107378,1.70669212388275,1.89199863648091
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-107.11772908) -- (206.57143,-105.84665893) -- (219.14286,-103.59092559) -- (231.71429,-101.63463904) -- (244.28571,-100.34953494) -- (256.85714,-99.36723257) -- (269.42857,-98.42272622) -- (282.00000,-97.46972130);
% convtf_rvq_global lift treatment: 0.0339517988791352,0.31618675340998,0.782982878761657,1.16090096889757,1.43342368285124,1.64537988561995,1.81734311463121,1.99242519899824
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-107.02539075) -- (206.57143,-105.57389670) -- (219.14286,-103.17323091) -- (231.71429,-101.22965216) -- (244.28571,-99.82810677) -- (256.85714,-98.73804630) -- (269.42857,-97.85366398) -- (282.00000,-96.95324183);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-111.5000) rectangle (282,-129.5000);
\draw[black!8,line width=0.2pt] (194,-120.5000) -- (282,-120.5000);
\begin{scope}
\clip (194,-111.5000) rectangle (282,-129.5000);
% convtf_rvq_perlevel lift control: 1.86589481897656e-08,0.331018080125396,0.757911194944545,1.40254296920843,1.90432723971214,2.31257224255154,2.62739961440874,2.83263847923794
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-129.49999990) -- (206.57143,-127.79762130) -- (219.14286,-125.60217100) -- (231.71429,-122.28692187) -- (244.28571,-119.70631705) -- (256.85714,-117.60677132) -- (269.42857,-115.98765913) -- (282.00000,-114.93214496);
% convtf_rvq_perlevel lift treatment: 0.0180771184808337,0.474495708406374,1.03271749902943,1.68739552812905,2.18301293114859,2.48898339426179,2.80982893013734,3.02749712122382
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-129.40703196) -- (206.57143,-127.05973636) -- (219.14286,-124.18888143) -- (231.71429,-120.82196586) -- (244.28571,-118.27307635) -- (256.85714,-116.69951397) -- (269.42857,-115.04945122) -- (282.00000,-113.93001481);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-133.8000) rectangle (282,-151.8000);
\draw[black!8,line width=0.2pt] (194,-142.8000) -- (282,-142.8000);
\begin{scope}
\clip (194,-133.8000) rectangle (282,-151.8000);
% conv2d_rvq_global lift control: 0.0325656814635181,0.32858308051109,0.747540030205414,1.12304129511671,1.38789739657432,1.61004199227318,1.78901495983186,1.91730462824146
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-151.63251935) -- (206.57143,-150.11014416) -- (219.14286,-147.95550842) -- (231.71429,-146.02435905) -- (244.28571,-144.66224196) -- (256.85714,-143.51978404) -- (269.42857,-142.59935164) -- (282.00000,-141.93957620);
% conv2d_rvq_global lift treatment: 0.0109385687486473,0.232222158908823,0.536338677770017,0.854844573301358,1.05534063553227,1.22236918521433,1.39279201805535,1.51542214423347
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-151.74374450) -- (206.57143,-150.60571461) -- (219.14286,-149.04168680) -- (231.71429,-147.40365648) -- (244.28571,-146.37253387) -- (256.85714,-145.51352990) -- (269.42857,-144.63706962) -- (282.00000,-144.00640040);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-156.1000) rectangle (282,-174.1000);
\draw[black!8,line width=0.2pt] (194,-165.1000) -- (282,-165.1000);
\begin{scope}
\clip (194,-156.1000) rectangle (282,-174.1000);
% conv2d_rvq_perlevel lift control: 6.44528031870639e-08,0.28676159103047,0.690089730543984,1.2938261277672,1.79515077426876,2.19970528834486,2.48542691939604,2.70088349096979
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-174.09999967) -- (206.57143,-172.62522610) -- (219.14286,-170.55096710) -- (231.71429,-167.44603706) -- (244.28571,-164.86779602) -- (256.85714,-162.78722995) -- (269.42857,-161.31780441) -- (282.00000,-160.20974205);
% conv2d_rvq_perlevel lift treatment: 6.78367129110564e-09,0.260504974538073,0.702684267531586,1.29340579544301,1.80757642939035,2.20416272297699,2.46094745583368,2.82189946275885
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-174.09999997) -- (206.57143,-172.76026013) -- (219.14286,-170.48619520) -- (231.71429,-167.44819877) -- (244.28571,-164.80389265) -- (256.85714,-162.76430600) -- (269.42857,-161.44369880) -- (282.00000,-159.58737419);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-178.4000) rectangle (282,-196.4000);
\draw[black!8,line width=0.2pt] (194,-187.4000) -- (282,-187.4000);
\begin{scope}
\clip (194,-178.4000) rectangle (282,-196.4000);
% tf_nrvq_global lift control: 0.254274971251262,0.649504887760948,1.09320242029352,1.36307021864388,1.5131798614707,1.61680240663122,1.87061221131042,2.02702626591673
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-195.09230015) -- (206.57143,-193.05968915) -- (219.14286,-190.77781612) -- (231.71429,-189.38992459) -- (244.28571,-188.61793214) -- (256.85714,-188.08501619) -- (269.42857,-186.77970863) -- (282.00000,-185.97529349);
% tf_nrvq_global lift treatment: 0.233982325738894,0.602602592418013,1.09559207353778,1.32387256732586,1.59483386033132,1.73649360202185,1.87510550366889,1.99757931287425
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-195.19666232) -- (206.57143,-193.30090095) -- (219.14286,-190.76552648) -- (231.71429,-189.59151251) -- (244.28571,-188.19799729) -- (256.85714,-187.46946148) -- (269.42857,-186.75660027) -- (282.00000,-186.12673496);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-200.7000) rectangle (282,-218.7000);
\draw[black!8,line width=0.2pt] (194,-209.7000) -- (282,-209.7000);
\begin{scope}
\clip (194,-200.7000) rectangle (282,-218.7000);
% tf_nrvq_perlevel lift control: 0.455221247016807,1.24172221063621,1.85677433217825,2.44988571272906,2.98129521102799,3.21683191884016,3.23492900818678,3.19142792882836
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-216.35886216) -- (206.57143,-212.31400006) -- (219.14286,-209.15087486) -- (231.71429,-206.10058776) -- (244.28571,-203.36762463) -- (256.85714,-202.15629299) -- (269.42857,-202.06322224) -- (282.00000,-202.28694208);
% tf_nrvq_perlevel lift treatment: 0.457542722412067,1.10338757377759,1.78513269927848,2.42706587363918,2.88461977298399,3.09238743513596,3.20998961256097,3.21866012374234
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-216.34692314) -- (206.57143,-213.02543533) -- (219.14286,-209.51931755) -- (231.71429,-206.21794694) -- (244.28571,-203.86481260) -- (256.85714,-202.79629319) -- (269.42857,-202.19148199) -- (282.00000,-202.14689079);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-223.0000) rectangle (282,-241.0000);
\draw[black!8,line width=0.2pt] (194,-232.0000) -- (282,-232.0000);
\begin{scope}
\clip (194,-223.0000) rectangle (282,-241.0000);
% convtf_nrvq_global lift control: 0.0137820862137438,0.301787214845845,0.70415664823404,1.07693178271721,1.41659143858948,1.65100146687728,1.8868855355002,2.02722626306871
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-240.92912070) -- (206.57143,-239.44795147) -- (219.14286,-237.37862295) -- (231.71429,-235.46149369) -- (244.28571,-233.71467260) -- (256.85714,-232.50913531) -- (269.42857,-231.29601725) -- (282.00000,-230.57426493);
% convtf_nrvq_global lift treatment: 0.0312659384925043,0.299864488182873,0.588204053264962,0.914869721189619,1.18656672228637,1.42674360001512,1.652385027143,1.84087428613915
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-240.83920374) -- (206.57143,-239.45783978) -- (219.14286,-237.97495058) -- (231.71429,-236.29495572) -- (244.28571,-234.89765686) -- (256.85714,-233.66246149) -- (269.42857,-232.50201986) -- (282.00000,-231.53264653);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-245.3000) rectangle (282,-263.3000);
\draw[black!8,line width=0.2pt] (194,-254.3000) -- (282,-254.3000);
\begin{scope}
\clip (194,-245.3000) rectangle (282,-263.3000);
% convtf_nrvq_perlevel lift control: 0.572866032644498,1.3646236052081,1.82955665785775,2.55743982818389,2.9261188326442,3.09342646584747,3.15684332928119,3.12936178098372
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-260.35383183) -- (206.57143,-256.28193574) -- (219.14286,-253.89085147) -- (231.71429,-250.14745231) -- (244.28571,-248.25138886) -- (256.85714,-247.39094960) -- (269.42857,-247.06480574) -- (282.00000,-247.20613941);
% convtf_nrvq_perlevel lift treatment: 0.411584811006706,1.08927256300258,1.69104628933971,2.6106752769565,3.02981280293484,3.17926748063493,3.25269561526974,3.26144623939717
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-261.18327811) -- (206.57143,-257.69802682) -- (219.14286,-254.60319051) -- (231.71429,-249.87367000) -- (244.28571,-247.71810558) -- (256.85714,-246.94948153) -- (269.42857,-246.57185112) -- (282.00000,-246.52684791);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-267.6000) rectangle (282,-285.6000);
\draw[black!8,line width=0.2pt] (194,-276.6000) -- (282,-276.6000);
\begin{scope}
\clip (194,-267.6000) rectangle (282,-285.6000);
% conv2d_nrvq_global lift control: 0.0204541641819803,0.244608798738733,0.609938336430735,0.956604368689323,1.21547013326785,1.41471002743341,1.59217200460154,1.74331662808998
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-285.49480716) -- (206.57143,-284.34201189) -- (219.14286,-282.46317427) -- (231.71429,-280.68032039) -- (244.28571,-279.34901074) -- (256.85714,-278.32434843) -- (269.42857,-277.41168683) -- (282.00000,-276.63437163);
% conv2d_nrvq_global lift treatment: 0.0144641636403508,0.316976090622979,0.72582168178245,1.10502443128539,1.42119273661078,1.61364210070834,1.81439288871027,1.93771735286922
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-285.52561287) -- (206.57143,-283.96983725) -- (219.14286,-281.86720278) -- (231.71429,-279.91701721) -- (244.28571,-278.29100878) -- (256.85714,-277.30126920) -- (269.42857,-276.26883657) -- (282.00000,-275.63459647);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-289.9000) rectangle (282,-307.9000);
\draw[black!8,line width=0.2pt] (194,-298.9000) -- (282,-298.9000);
\begin{scope}
\clip (194,-289.9000) rectangle (282,-307.9000);
% conv2d_nrvq_perlevel lift control: 0.528394737314719,1.19212736475633,1.73836545373187,2.4270502406423,2.88874814172847,3.02604293686896,3.11787820713877,3.13912461390252
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-305.18254135) -- (206.57143,-301.76905927) -- (219.14286,-298.95983481) -- (231.71429,-295.41802733) -- (244.28571,-293.04358099) -- (256.85714,-292.33749347) -- (269.42857,-291.86519779) -- (282.00000,-291.75593056);
% conv2d_nrvq_perlevel lift treatment: 0.446261824791556,1.15735380605415,1.69347892034761,2.43738345611986,2.88757160983074,3.13646202944819,3.27246895623797,3.27792729574558
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-305.60493919) -- (206.57143,-301.94789471) -- (219.14286,-299.19067984) -- (231.71429,-295.36488508) -- (244.28571,-293.04963172) -- (256.85714,-291.76962385) -- (269.42857,-291.07015965) -- (282.00000,-291.04208819);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-312.2000) rectangle (282,-330.2000);
\draw[black!8,line width=0.2pt] (194,-321.2000) -- (282,-321.2000);
\begin{scope}
\clip (194,-312.2000) rectangle (282,-330.2000);
% tf_fsq_global lift control: 0.817721706440714,0.83716596087522,0.974009239990491,0.819666528685672,0.89590979544149,0.7837601635934,0.817883928387198,0.711765087780228
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-325.99457408) -- (206.57143,-325.89457506) -- (219.14286,-325.19080962) -- (231.71429,-325.98457214) -- (244.28571,-325.59246391) -- (256.85714,-326.16923344) -- (269.42857,-325.99373980) -- (282.00000,-326.53949383);
% tf_fsq_global lift treatment: 0.794528943490374,0.617648127063708,0.722230914300409,0.536374740215565,0.586109157704901,0.588784619653522,0.635926683615463,0.698050097448558
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-326.11385115) -- (206.57143,-327.02352392) -- (219.14286,-326.48566958) -- (231.71429,-327.44150134) -- (244.28571,-327.18572433) -- (256.85714,-327.17196481) -- (269.42857,-326.92951991) -- (282.00000,-326.61002807);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-334.5000) rectangle (282,-352.5000);
\draw[black!8,line width=0.2pt] (194,-343.5000) -- (282,-343.5000);
\begin{scope}
\clip (194,-334.5000) rectangle (282,-352.5000);
% tf_fsq_perlevel lift control: 0.959970159220033,1.180644617643,0.930139572240533,0.82021520628592,1.12096396328741,0.90098192079638,0.984108196847099,0.65074385262171
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-347.56301061) -- (206.57143,-346.42811339) -- (219.14286,-347.71642506) -- (231.71429,-348.28175037) -- (244.28571,-346.73504247) -- (256.85714,-347.86637869) -- (269.42857,-347.43887213) -- (282.00000,-349.15331733);
% tf_fsq_perlevel lift treatment: 0.80629780787115,0.858332946307079,0.506417253039146,0.698294271348555,0.973821155012832,0.630991700100936,0.837604107313907,0.442013734520265
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-348.35332556) -- (206.57143,-348.08571628) -- (219.14286,-349.89556841) -- (231.71429,-348.90877232) -- (244.28571,-347.49177692) -- (256.85714,-349.25489983) -- (269.42857,-348.19232173) -- (282.00000,-350.22678651);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-356.8000) rectangle (282,-374.8000);
\draw[black!8,line width=0.2pt] (194,-365.8000) -- (282,-365.8000);
\begin{scope}
\clip (194,-356.8000) rectangle (282,-374.8000);
% tf_qinco_global lift control: 0.0235244327369552,0.361913461114007,0.856939928242577,1.39490437190245,1.75592919211861,1.96081668600383,2.04186948489895,2.05442339658116
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-374.67901720) -- (206.57143,-372.93873077) -- (219.14286,-370.39288037) -- (231.71429,-367.62620609) -- (244.28571,-365.76950701) -- (256.85714,-364.71579990) -- (269.42857,-364.29895693) -- (282.00000,-364.23439396);
% tf_qinco_global lift treatment: 0.165166154058832,0.520951480037881,0.959172147915488,1.22357220364507,1.36382926802927,1.39909017993113,1.38354240030186,1.26620945813971
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-373.95057406) -- (206.57143,-372.12082096) -- (219.14286,-369.86711467) -- (231.71429,-368.50734295) -- (244.28571,-367.78602091) -- (256.85714,-367.60467907) -- (269.42857,-367.68463908) -- (282.00000,-368.28806564);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-379.1000) rectangle (282,-397.1000);
\draw[black!8,line width=0.2pt] (194,-388.1000) -- (282,-388.1000);
\begin{scope}
\clip (194,-379.1000) rectangle (282,-397.1000);
% tf_qinco_perlevel lift control: 0.0329197294213127,0.299486776378885,1.00080438102271,2.05953500120573,2.51368281833694,2.72854030664823,2.86067177256664,2.89714160279359
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-396.93069853) -- (206.57143,-395.55978229) -- (219.14286,-391.95300604) -- (231.71429,-386.50810571) -- (244.28571,-384.17248836) -- (256.85714,-383.06750699) -- (269.42857,-382.38797374) -- (282.00000,-382.20041461);
% tf_qinco_perlevel lift treatment: 0.125867878021558,0.549280760270269,1.15930162111729,1.39882070072797,1.32121532050776,1.17252037948243,1.02548222404874,0.967379715424843
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-396.45267948) -- (206.57143,-394.27512752) -- (219.14286,-391.13787738) -- (231.71429,-389.90606497) -- (244.28571,-390.30517835) -- (256.85714,-391.06989519) -- (269.42857,-391.82609142) -- (282.00000,-392.12490432);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-401.4000) rectangle (282,-419.4000);
\draw[black!8,line width=0.2pt] (194,-410.4000) -- (282,-410.4000);
\begin{scope}
\clip (194,-401.4000) rectangle (282,-419.4000);
% convtf_qinco_global lift control: 2.60822685672884e-10,0.306084208809208,0.771360003056829,1.42548754321629,1.85702422386189,2.1475107957517,2.25690480144122,2.36850152885338
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-419.40000000) -- (206.57143,-417.82585264) -- (219.14286,-415.43300570) -- (231.71429,-412.06892121) -- (244.28571,-409.84958971) -- (256.85714,-408.35565876) -- (269.42857,-407.79306102) -- (282.00000,-407.21913499);
% convtf_qinco_global lift treatment: 0.172805066232152,0.530180820255842,0.920420387460504,1.21014765521075,1.36794174557774,1.40827275750279,1.38603352498432,1.35217002919081
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-418.51128823) -- (206.57143,-416.67335578) -- (219.14286,-414.66640944) -- (231.71429,-413.17638349) -- (244.28571,-412.36487102) -- (256.85714,-412.15745439) -- (269.42857,-412.27182759) -- (282.00000,-412.44598271);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-423.7000) rectangle (282,-441.7000);
\draw[black!8,line width=0.2pt] (194,-432.7000) -- (282,-432.7000);
\begin{scope}
\clip (194,-423.7000) rectangle (282,-441.7000);
% convtf_qinco_perlevel lift control: 0.0396117217242596,0.147495869205783,0.629074405791493,1.48034011845983,2.11840161681829,2.45294226800187,2.56284682640612,2.50500995949532
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-441.49628257) -- (206.57143,-440.94144982) -- (219.14286,-438.46476020) -- (231.71429,-434.08682225) -- (244.28571,-430.80536311) -- (256.85714,-429.08486834) -- (269.42857,-428.51964489) -- (282.00000,-428.81709164);
% convtf_qinco_perlevel lift treatment: 0.187301349065995,0.739650774742696,1.21167958479505,1.52280894135577,1.5131459035021,1.44753587565222,1.36533862504963,1.22654920238661
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-440.73673592) -- (206.57143,-437.89608173) -- (219.14286,-435.46850499) -- (231.71429,-433.86841116) -- (244.28571,-433.91810678) -- (256.85714,-434.25552978) -- (269.42857,-434.67825850) -- (282.00000,-435.39203267);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-446.0000) rectangle (282,-464.0000);
\draw[black!8,line width=0.2pt] (194,-455.0000) -- (282,-455.0000);
\begin{scope}
\clip (194,-446.0000) rectangle (282,-464.0000);
% conv2d_qinco_global lift control: 0.0210527898716103,0.358002560471521,0.835168568441503,1.35758715443816,1.78470496709253,1.9824970979311,2.09039066382297,2.16420274594781
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-463.89172851) -- (206.57143,-462.15884397) -- (219.14286,-459.70484736) -- (231.71429,-457.01812321) -- (244.28571,-454.82151731) -- (256.85714,-453.80430064) -- (269.42857,-453.24941944) -- (282.00000,-452.86981445);
% conv2d_qinco_global lift treatment: 0.144884968928297,0.455541377732514,0.887652457574093,1.20269553940653,1.41839838175563,1.55370782459984,1.60222715023944,1.57511429895589
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-463.25487730) -- (206.57143,-461.65721577) -- (219.14286,-459.43493022) -- (231.71429,-457.81470865) -- (244.28571,-456.70537975) -- (256.85714,-456.00950262) -- (269.42857,-455.75997466) -- (282.00000,-455.89941218);
\end{scope}
\draw[black!25,line width=0.2pt] (194,-468.3000) rectangle (282,-486.3000);
\draw[black!8,line width=0.2pt] (194,-477.3000) -- (282,-477.3000);
\begin{scope}
\clip (194,-468.3000) rectangle (282,-486.3000);
% conv2d_qinco_perlevel lift control: 0.0359438014321824,0.338515127022973,0.918373251952776,1.70425733415923,2.07577212685734,2.38355739445169,2.49779884205298,2.45751525643266
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (194.00000,-486.11514616) -- (206.57143,-484.55906506) -- (219.14286,-481.57693756) -- (231.71429,-477.53524800) -- (244.28571,-475.62460049) -- (256.85714,-474.04170483) -- (269.42857,-473.45417738) -- (282.00000,-473.66135011);
% conv2d_qinco_perlevel lift treatment: 0.0315190845044867,0.471847338357121,0.966728376682829,1.38854910406883,1.64298166370737,1.70265947351555,1.70804861064864,1.49792691784771
\draw[tbrpurple,line width=0.65pt,line join=round] (194.00000,-486.13790185) -- (206.57143,-483.87335655) -- (219.14286,-481.32825406) -- (231.71429,-479.15889032) -- (244.28571,-477.85038002) -- (256.85714,-477.54346556) -- (269.42857,-477.51575000) -- (282.00000,-478.59637585);
\end{scope}
\draw[black!50,line width=0.25pt] (194.0000,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (194.0000,-490.3000) {1};
\draw[black!50,line width=0.25pt] (206.5714,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (206.5714,-490.3000) {2};
\draw[black!50,line width=0.25pt] (219.1429,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (219.1429,-490.3000) {3};
\draw[black!50,line width=0.25pt] (231.7143,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (231.7143,-490.3000) {4};
\draw[black!50,line width=0.25pt] (244.2857,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (244.2857,-490.3000) {5};
\draw[black!50,line width=0.25pt] (256.8571,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (256.8571,-490.3000) {6};
\draw[black!50,line width=0.25pt] (269.4286,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (269.4286,-490.3000) {7};
\draw[black!50,line width=0.25pt] (282.0000,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (282.0000,-490.3000) {8};
\node[profiletext,anchor=north,font=\fontsize{7}{8}\selectfont] at (238.0,-501.3000) {Token position};
\node[profiletext,font=\fontsize{8}{9}\selectfont] at (341.0,12) {Square};
\draw[black!25,line width=0.2pt] (297,-0.0000) rectangle (385,-18.0000);
\draw[black!8,line width=0.2pt] (297,-9.0000) -- (385,-9.0000);
\node[profiletext,font=\fontsize{5}{6}\selectfont,anchor=east] at (294,-0.0000) {2.5};
\node[profiletext,font=\fontsize{5}{6}\selectfont,anchor=east] at (294,-18.0000) {0};
\begin{scope}
\clip (297,-0.0000) rectangle (385,-18.0000);
% tf_vq_global square control: 0.793337567726729,0.649402912121795,0.916688854373867,0.893082334339293,0.803084207836351,0.52784701402316,0.657093772765758,0.805665164429245
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-12.28796951) -- (309.57143,-13.32429903) -- (322.14286,-11.39984025) -- (334.71429,-11.56980719) -- (347.28571,-12.21779370) -- (359.85714,-14.19950150) -- (372.42857,-13.26892484) -- (385.00000,-12.19921082);
% tf_vq_global square treatment: 0.272155583730845,0.577122974787313,0.579553629107943,0.626236782557102,0.635810363983146,0.573110022732898,0.640753158347027,0.683319855652319
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-16.04047980) -- (309.57143,-13.84471458) -- (322.14286,-13.82721387) -- (334.71429,-13.49109517) -- (347.28571,-13.42216538) -- (359.85714,-13.87360784) -- (372.42857,-13.38657726) -- (385.00000,-13.08009704);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-22.3000) rectangle (385,-40.3000);
\draw[black!8,line width=0.2pt] (297,-31.3000) -- (385,-31.3000);
\begin{scope}
\clip (297,-22.3000) rectangle (385,-40.3000);
% tf_vq_perlevel square control: 0.410403835782138,0.38447780536819,0.452757517848916,0.506440348403146,0.21501246802898,0.184546499472557,0.405615314316092,0.293290694564371
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-37.34509238) -- (309.57143,-37.53175980) -- (322.14286,-37.04014587) -- (334.71429,-36.65362949) -- (347.28571,-38.75191023) -- (359.85714,-38.97126520) -- (372.42857,-37.37956974) -- (385.00000,-38.18830700);
% tf_vq_perlevel square treatment: 0.266740643176543,0.312348422466278,0.365952003076753,0.209825650331993,0.220319882005521,0.0998209995890493,0.209789239951422,0.282090136968582
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-38.37946737) -- (309.57143,-38.05109136) -- (322.14286,-37.66514558) -- (334.71429,-38.78925532) -- (347.28571,-38.71369685) -- (359.85714,-39.58128880) -- (372.42857,-38.78951747) -- (385.00000,-38.26895101);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-44.6000) rectangle (385,-62.6000);
\draw[black!8,line width=0.2pt] (297,-53.6000) -- (385,-53.6000);
\begin{scope}
\clip (297,-44.6000) rectangle (385,-62.6000);
% tf_rvq_global square control: 0.020875151250686,0.197387093128792,0.422783488893885,0.617145679465497,0.748660359212787,0.859155270656541,0.942909507247048,1.04218581853783
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-62.44969891) -- (309.57143,-61.17881293) -- (322.14286,-59.55595888) -- (334.71429,-58.15655111) -- (347.28571,-57.20964541) -- (359.85714,-56.41408205) -- (372.42857,-55.81105155) -- (385.00000,-55.09626211);
% tf_rvq_global square treatment: 0.164737908943944,0.401891543044765,0.603768089505206,0.736874863796176,0.832987706577966,0.917950601652317,1.00200606685576,1.08148596102998
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-61.41388706) -- (309.57143,-59.70638089) -- (322.14286,-58.25286976) -- (334.71429,-57.29450098) -- (347.28571,-56.60248851) -- (359.85714,-55.99075567) -- (372.42857,-55.38555632) -- (385.00000,-54.81330108);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-66.9000) rectangle (385,-84.9000);
\draw[black!8,line width=0.2pt] (297,-75.9000) -- (385,-75.9000);
\begin{scope}
\clip (297,-66.9000) rectangle (385,-84.9000);
% tf_rvq_perlevel square control: 0.00919209856675564,0.221873644482358,0.593998008293972,0.990514036565251,1.33538245719416,1.60972848646465,1.85736456923969,2.14528322474887
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-84.83381689) -- (309.57143,-83.30250976) -- (322.14286,-80.62321434) -- (334.71429,-77.76829894) -- (347.28571,-75.28524631) -- (359.85714,-73.30995490) -- (372.42857,-71.52697510) -- (385.00000,-69.45396078);
% tf_rvq_perlevel square treatment: 0.156765344064223,0.501768347134658,0.880791151330056,1.21700248469587,1.45183628857164,1.57292003925016,1.82281831901218,1.91749691258061
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-83.77128952) -- (309.57143,-81.28726790) -- (322.14286,-78.55830371) -- (334.71429,-76.13758211) -- (347.28571,-74.44677872) -- (359.85714,-73.57497572) -- (372.42857,-71.77570810) -- (385.00000,-71.09402223);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-89.2000) rectangle (385,-107.2000);
\draw[black!8,line width=0.2pt] (297,-98.2000) -- (385,-98.2000);
\begin{scope}
\clip (297,-89.2000) rectangle (385,-107.2000);
% convtf_rvq_global square control: 0.00968099962029978,0.191999639606463,0.476664038867324,0.728001327900938,0.890332466173303,1.02590632232293,1.15399567666034,1.26213779441261
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-107.13029680) -- (309.57143,-105.81760259) -- (322.14286,-103.76801892) -- (334.71429,-101.95839044) -- (347.28571,-100.78960624) -- (359.85714,-99.81347448) -- (372.42857,-98.89123113) -- (385.00000,-98.11260788);
% convtf_rvq_global square treatment: 0.0248938174200728,0.235568438236916,0.508406380003503,0.759088494528402,0.93186794283563,1.07128910958324,1.2171556590528,1.32390031010327
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-107.02076451) -- (309.57143,-105.50390724) -- (322.14286,-103.53947406) -- (334.71429,-101.73456284) -- (347.28571,-100.49055081) -- (359.85714,-99.48671841) -- (372.42857,-98.43647925) -- (385.00000,-97.66791777);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-111.5000) rectangle (385,-129.5000);
\draw[black!8,line width=0.2pt] (297,-120.5000) -- (385,-120.5000);
\begin{scope}
\clip (297,-111.5000) rectangle (385,-129.5000);
% convtf_rvq_perlevel square control: 8.31034161272552e-09,0.225776164432272,0.609579004252554,1.08159923058518,1.4418185743463,1.74602100221667,1.95448820553614,2.10219578653516
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-129.49999994) -- (309.57143,-127.87441162) -- (322.14286,-125.11103117) -- (334.71429,-121.71248554) -- (347.28571,-119.11890626) -- (359.85714,-116.92864878) -- (372.42857,-115.42768492) -- (385.00000,-114.36419034);
% convtf_rvq_perlevel square treatment: 0.0123995834748279,0.310843411381435,0.7983416124137,1.2540134480618,1.61881679576165,1.80421723258547,1.94620266498372,2.10966766641539
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-129.41072300) -- (309.57143,-127.26192744) -- (322.14286,-123.75194039) -- (334.71429,-120.47110317) -- (347.28571,-117.84451907) -- (359.85714,-116.50963593) -- (372.42857,-115.48734081) -- (385.00000,-114.31039280);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-133.8000) rectangle (385,-151.8000);
\draw[black!8,line width=0.2pt] (297,-142.8000) -- (385,-142.8000);
\begin{scope}
\clip (297,-133.8000) rectangle (385,-151.8000);
% conv2d_rvq_global square control: 0.0215120422440159,0.221241103197681,0.525857310109699,0.781890741533412,0.952049556319194,1.0978142835657,1.22603736245212,1.33670822117779
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-151.64511330) -- (309.57143,-150.20706406) -- (322.14286,-148.01382737) -- (334.71429,-146.17038666) -- (347.28571,-144.94524319) -- (359.85714,-143.89573716) -- (372.42857,-142.97253099) -- (385.00000,-142.17570081);
% conv2d_rvq_global square treatment: 0.0111857032308744,0.180295625726155,0.406538462684619,0.607992787106958,0.73592760419432,0.834895753852862,0.939519551633341,1.02076602461849
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-151.71946294) -- (309.57143,-150.50187149) -- (322.14286,-148.87292307) -- (334.71429,-147.42245193) -- (347.28571,-146.50132125) -- (359.85714,-145.78875057) -- (372.42857,-145.03545923) -- (385.00000,-144.45048462);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-156.1000) rectangle (385,-174.1000);
\draw[black!8,line width=0.2pt] (297,-165.1000) -- (385,-165.1000);
\begin{scope}
\clip (297,-156.1000) rectangle (385,-174.1000);
% conv2d_rvq_perlevel square control: 3.5827254888047e-07,0.202669762381905,0.57157628419447,1.02771788456174,1.39168681588875,1.69983744557597,1.85981816513491,2.01963921575305
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-174.09999742) -- (309.57143,-172.64077771) -- (322.14286,-169.98465075) -- (334.71429,-166.70043123) -- (347.28571,-164.07985493) -- (359.85714,-161.86117039) -- (372.42857,-160.70930921) -- (385.00000,-159.55859765);
% conv2d_rvq_perlevel square treatment: 1.67587110364954e-09,0.186979218769072,0.554700501729832,0.966097203107795,1.34284742513237,1.64190435344343,1.86598291318248,2.06811836534756
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-174.09999999) -- (309.57143,-172.75374962) -- (322.14286,-170.10615639) -- (334.71429,-167.14410014) -- (347.28571,-164.43149854) -- (359.85714,-162.27828866) -- (372.42857,-160.66492303) -- (385.00000,-159.20954777);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-178.4000) rectangle (385,-196.4000);
\draw[black!8,line width=0.2pt] (297,-187.4000) -- (385,-187.4000);
\begin{scope}
\clip (297,-178.4000) rectangle (385,-196.4000);
% tf_nrvq_global square control: 0.169068350031583,0.433493520861904,0.708808934140311,0.92763719038263,1.02884580330326,1.13052164072234,1.27009249337562,1.38827178108371
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-195.18270788) -- (309.57143,-193.27884665) -- (322.14286,-191.29657567) -- (334.71429,-189.72101223) -- (347.28571,-188.99231022) -- (359.85714,-188.26024419) -- (372.42857,-187.25533405) -- (385.00000,-186.40444318);
% tf_nrvq_global square treatment: 0.178322158385712,0.412521028271364,0.680851858679446,0.856474332014131,0.990173277174753,1.10385964126551,1.20901878271153,1.30351670461223
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-195.11608046) -- (309.57143,-193.42984860) -- (322.14286,-191.49786662) -- (334.71429,-190.23338481) -- (347.28571,-189.27075240) -- (359.85714,-188.45221058) -- (372.42857,-187.69506476) -- (385.00000,-187.01467973);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-200.7000) rectangle (385,-218.7000);
\draw[black!8,line width=0.2pt] (297,-209.7000) -- (385,-209.7000);
\begin{scope}
\clip (297,-200.7000) rectangle (385,-218.7000);
% tf_nrvq_perlevel square control: 0.355280879412136,0.897938772495757,1.29773280705344,1.71104045715474,2.03885784873485,2.11574859125089,2.15191119999932,2.15132306732938
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-216.14197767) -- (309.57143,-212.23484084) -- (322.14286,-209.35632379) -- (334.71429,-206.38050871) -- (347.28571,-204.02022349) -- (359.85714,-203.46661014) -- (372.42857,-203.20623936) -- (385.00000,-203.21047392);
% tf_nrvq_perlevel square treatment: 0.305833592920522,0.756982116635376,1.27360926648041,1.70295550009723,1.98859067481676,2.08209265300846,2.11063132953513,2.14476691212446
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-216.49799813) -- (309.57143,-213.24972876) -- (322.14286,-209.53001328) -- (334.71429,-206.43872040) -- (347.28571,-204.38214714) -- (359.85714,-203.70893290) -- (372.42857,-203.50345443) -- (385.00000,-203.25767823);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-223.0000) rectangle (385,-241.0000);
\draw[black!8,line width=0.2pt] (297,-232.0000) -- (385,-232.0000);
\begin{scope}
\clip (297,-223.0000) rectangle (385,-241.0000);
% convtf_nrvq_global square control: 0.0137807327283529,0.255409840849407,0.48641268261421,0.740389946855654,0.935754275618005,1.08726622443747,1.22898211213995,1.34792607766285
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-240.90077872) -- (309.57143,-239.16104915) -- (322.14286,-237.49782869) -- (334.71429,-235.66919238) -- (347.28571,-234.26256922) -- (359.85714,-233.17168318) -- (372.42857,-232.15132879) -- (385.00000,-231.29493224);
% convtf_nrvq_global square treatment: 0.0229352878080819,0.23979338836211,0.445511351117807,0.641801060865089,0.809849896767867,0.918546963311822,1.02283301464571,1.10398046176787
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-240.83486593) -- (309.57143,-239.27348760) -- (322.14286,-237.79231827) -- (334.71429,-236.37903236) -- (347.28571,-235.16908074) -- (359.85714,-234.38646186) -- (372.42857,-233.63560229) -- (385.00000,-233.05134068);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-245.3000) rectangle (385,-263.3000);
\draw[black!8,line width=0.2pt] (297,-254.3000) -- (385,-254.3000);
\begin{scope}
\clip (297,-245.3000) rectangle (385,-263.3000);
% convtf_nrvq_perlevel square control: 0.369437840843229,0.944530688714367,1.3314969108157,1.77719144058483,1.97605215873349,2.05448804297692,2.06203914246681,2.08391909745608
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-260.64004755) -- (309.57143,-256.49937904) -- (322.14286,-253.71322224) -- (334.71429,-250.50422163) -- (347.28571,-249.07242446) -- (359.85714,-248.50768609) -- (372.42857,-248.45331817) -- (385.00000,-248.29578250);
% convtf_nrvq_perlevel square treatment: 0.408818635629745,0.962076181936358,1.34344437674936,1.79387129211873,1.9796043241785,2.05412566341735,2.10730732292235,2.1404144531022
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-260.35650582) -- (309.57143,-256.37305149) -- (322.14286,-253.62720049) -- (334.71429,-250.38412670) -- (347.28571,-249.04684887) -- (359.85714,-248.51029522) -- (372.42857,-248.12738727) -- (385.00000,-247.88901594);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-267.6000) rectangle (385,-285.6000);
\draw[black!8,line width=0.2pt] (297,-276.6000) -- (385,-276.6000);
\begin{scope}
\clip (297,-267.6000) rectangle (385,-285.6000);
% conv2d_nrvq_global square control: 0.0097803223920542,0.182108376670933,0.404959433718195,0.638900138033684,0.79537601153124,0.948839089944887,1.07250749536504,1.19231997047029
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-285.52958168) -- (309.57143,-284.28881969) -- (322.14286,-282.68429208) -- (334.71429,-280.99991901) -- (347.28571,-279.87329272) -- (359.85714,-278.76835855) -- (372.42857,-277.87794603) -- (385.00000,-277.01529621);
% conv2d_nrvq_global square treatment: 0.013158343248412,0.242808367782095,0.503266533214536,0.749473938165908,0.947996907642056,1.10718400007995,1.25405188000787,1.35539258571371
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-285.50525993) -- (309.57143,-283.85177975) -- (322.14286,-281.97648096) -- (334.71429,-280.20378765) -- (347.28571,-278.77442226) -- (359.85714,-277.62827520) -- (372.42857,-276.57082646) -- (385.00000,-275.84117338);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-289.9000) rectangle (385,-307.9000);
\draw[black!8,line width=0.2pt] (297,-298.9000) -- (385,-298.9000);
\begin{scope}
\clip (297,-289.9000) rectangle (385,-307.9000);
% conv2d_nrvq_perlevel square control: 0.328294719731175,0.820694249534757,1.25289791304529,1.71047837909704,1.90788498554286,1.96856873286942,2.0040401468359,2.03622015238162
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-305.53627802) -- (309.57143,-301.99100140) -- (322.14286,-298.87913503) -- (334.71429,-295.58455567) -- (347.28571,-294.16322810) -- (359.85714,-293.72630512) -- (372.42857,-293.47091094) -- (385.00000,-293.23921490);
% conv2d_nrvq_perlevel square treatment: 0.29625661476903,0.781000493674497,1.18573157984902,1.72654262347467,1.99638171125317,2.10017252658387,2.15146379331917,2.1895771479709
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-305.76695237) -- (309.57143,-302.27679645) -- (322.14286,-299.36273263) -- (334.71429,-295.46889311) -- (347.28571,-293.52605168) -- (359.85714,-292.77875781) -- (372.42857,-292.40946069) -- (385.00000,-292.13504453);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-312.2000) rectangle (385,-330.2000);
\draw[black!8,line width=0.2pt] (297,-321.2000) -- (385,-321.2000);
\begin{scope}
\clip (297,-312.2000) rectangle (385,-330.2000);
% tf_fsq_global square control: 0.57903384968738,0.575376512612481,0.639754347144012,0.598470806057162,0.580249589623897,0.555254454240589,0.585108572479533,0.50617675618613
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-326.03095628) -- (309.57143,-326.05728911) -- (322.14286,-325.59376870) -- (334.71429,-325.89101020) -- (347.28571,-326.02220295) -- (359.85714,-326.20216793) -- (372.42857,-325.98721828) -- (385.00000,-326.55552736);
% tf_fsq_global square treatment: 0.602693908435497,0.483534855016504,0.526501731071613,0.387524732190409,0.402579460758977,0.426335565425992,0.432387400010378,0.515740367052797
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-325.86060386) -- (309.57143,-326.71854904) -- (322.14286,-326.40918754) -- (334.71429,-327.40982193) -- (347.28571,-327.30142788) -- (359.85714,-327.13038393) -- (372.42857,-327.08681072) -- (385.00000,-326.48666936);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-334.5000) rectangle (385,-352.5000);
\draw[black!8,line width=0.2pt] (297,-343.5000) -- (385,-343.5000);
\begin{scope}
\clip (297,-334.5000) rectangle (385,-352.5000);
% tf_fsq_perlevel square control: 0.730511338130457,0.891271746527362,0.707232437494503,0.581711051506724,0.77787445094252,0.619067845762137,0.633490011198345,0.465036697523268
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-347.24031837) -- (309.57143,-346.08284343) -- (322.14286,-347.40792645) -- (334.71429,-348.31168043) -- (347.28571,-346.89930395) -- (359.85714,-348.04271151) -- (372.42857,-347.93887192) -- (385.00000,-349.15173578);
% tf_fsq_perlevel square treatment: 0.599832518992009,0.574994360862086,0.407685725439586,0.541327009452296,0.675181387619416,0.40656613452518,0.639688430799381,0.302222305668072
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-348.18120586) -- (309.57143,-348.36004060) -- (322.14286,-349.56466278) -- (334.71429,-348.60244553) -- (347.28571,-347.63869401) -- (359.85714,-349.57272383) -- (372.42857,-347.89424330) -- (385.00000,-350.32399940);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-356.8000) rectangle (385,-374.8000);
\draw[black!8,line width=0.2pt] (297,-365.8000) -- (385,-365.8000);
\begin{scope}
\clip (297,-356.8000) rectangle (385,-374.8000);
% tf_qinco_global square control: 0.0146332559963395,0.263608311871193,0.655895292169808,1.03634748621015,1.27309675160439,1.41717896151544,1.44669959656908,1.46002211202145
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-374.69464056) -- (309.57143,-372.90202015) -- (322.14286,-370.07755390) -- (334.71429,-367.33829810) -- (347.28571,-365.63370339) -- (359.85714,-364.59631148) -- (372.42857,-364.38376290) -- (385.00000,-364.28784079);
% tf_qinco_global square treatment: 0.0978376406740502,0.379684065589659,0.668861528157588,0.876344981736382,0.96251087852948,0.955578386241434,0.919034129269485,0.865211864249527
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-374.09556899) -- (309.57143,-372.06627473) -- (322.14286,-369.98419700) -- (334.71429,-368.49031613) -- (347.28571,-367.86992167) -- (359.85714,-367.91983562) -- (372.42857,-368.18295427) -- (385.00000,-368.57047458);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-379.1000) rectangle (385,-397.1000);
\draw[black!8,line width=0.2pt] (297,-388.1000) -- (385,-388.1000);
\begin{scope}
\clip (297,-379.1000) rectangle (385,-397.1000);
% tf_qinco_perlevel square control: 0.0219697891326821,0.186403853091444,0.71884025625384,1.48493570486742,1.88451686732171,2.03079586913274,2.07824822179435,2.15789319111505
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-396.94181752) -- (309.57143,-395.75789226) -- (322.14286,-391.92435015) -- (334.71429,-386.40846292) -- (347.28571,-383.53147856) -- (359.85714,-382.47826974) -- (372.42857,-382.13661280) -- (385.00000,-381.56316902);
% tf_qinco_perlevel square treatment: 0.105493310124379,0.436367232903725,0.907799101317503,1.0507781269547,0.988309550736429,0.882609050262077,0.807873357670027,0.762288850692024
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-396.34044817) -- (309.57143,-393.95815592) -- (322.14286,-390.56384647) -- (334.71429,-389.53439749) -- (347.28571,-389.98417123) -- (359.85714,-390.74521484) -- (372.42857,-391.28331182) -- (385.00000,-391.61152028);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-401.4000) rectangle (385,-419.4000);
\draw[black!8,line width=0.2pt] (297,-410.4000) -- (385,-410.4000);
\begin{scope}
\clip (297,-401.4000) rectangle (385,-419.4000);
% convtf_qinco_global square control: 9.02032799436444e-09,0.205213676943464,0.572764979348739,1.01830953491003,1.35199374428196,1.56485114417863,1.60777495782267,1.65666671627279
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-419.39999994) -- (309.57143,-417.92246153) -- (322.14286,-415.27609215) -- (334.71429,-412.06817135) -- (347.28571,-409.66564504) -- (359.85714,-408.13307176) -- (372.42857,-407.82402030) -- (385.00000,-407.47199964);
% convtf_qinco_global square treatment: 0.103653219000589,0.381109146250759,0.666752588583371,0.86786825820925,0.966448539094554,0.9789915946548,0.983796410570825,0.949436617230529
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-418.65369682) -- (309.57143,-416.65601415) -- (322.14286,-414.59938136) -- (334.71429,-413.15134854) -- (347.28571,-412.44157052) -- (359.85714,-412.35126052) -- (372.42857,-412.31666584) -- (385.00000,-412.56405636);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-423.7000) rectangle (385,-441.7000);
\draw[black!8,line width=0.2pt] (297,-432.7000) -- (385,-432.7000);
\begin{scope}
\clip (297,-423.7000) rectangle (385,-441.7000);
% convtf_qinco_perlevel square control: 0.0192599116468668,0.0990579536625086,0.490974704949037,1.20912327718978,1.7079327032627,1.99465699189225,1.99590807952364,2.02877938756301
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-441.56132864) -- (309.57143,-440.98678273) -- (322.14286,-438.16498212) -- (334.71429,-432.99431240) -- (347.28571,-429.40288454) -- (359.85714,-427.33846966) -- (372.42857,-427.32946183) -- (385.00000,-427.09278841);
% convtf_qinco_perlevel square treatment: 0.118336302637228,0.515387565204325,0.939194536967058,1.18678980609779,1.16586227954172,1.08752755030009,1.04287179485021,0.960806344223504
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-440.84797862) -- (309.57143,-437.98920953) -- (322.14286,-434.93779933) -- (334.71429,-433.15511340) -- (347.28571,-433.30579159) -- (359.85714,-433.86980164) -- (372.42857,-434.19132308) -- (385.00000,-434.78219432);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-446.0000) rectangle (385,-464.0000);
\draw[black!8,line width=0.2pt] (297,-455.0000) -- (385,-455.0000);
\begin{scope}
\clip (297,-446.0000) rectangle (385,-464.0000);
% conv2d_qinco_global square control: 0.0198757677229125,0.270743281682449,0.592829655494979,0.940150323646251,1.22415738380939,1.35516710947034,1.4418401537973,1.46220405227391
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-463.85689447) -- (309.57143,-462.05064837) -- (322.14286,-459.73162648) -- (334.71429,-457.23091767) -- (347.28571,-455.18606684) -- (359.85714,-454.24279681) -- (372.42857,-453.61875089) -- (385.00000,-453.47213082);
% conv2d_qinco_global square treatment: 0.092340785931328,0.326773550540536,0.610462501866601,0.83635208129971,0.935772891441164,1.01966672995898,1.04405194771023,1.02187034445494
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-463.33514634) -- (309.57143,-461.64723044) -- (322.14286,-459.60466999) -- (334.71429,-457.97826501) -- (347.28571,-457.26243518) -- (359.85714,-456.65839954) -- (372.42857,-456.48282598) -- (385.00000,-456.64253352);
\end{scope}
\draw[black!25,line width=0.2pt] (297,-468.3000) rectangle (385,-486.3000);
\draw[black!8,line width=0.2pt] (297,-477.3000) -- (385,-477.3000);
\begin{scope}
\clip (297,-468.3000) rectangle (385,-486.3000);
% conv2d_qinco_perlevel square control: 0.0188772012426742,0.260301102951304,0.709322065160521,1.33608401184749,1.66829236116323,1.90704333118578,1.91084623785847,1.94675333982124
\draw[black!55,densely dashed,line width=0.65pt,line join=round] (297.00000,-486.16408415) -- (309.57143,-484.42583206) -- (322.14286,-481.19288113) -- (334.71429,-476.68019511) -- (347.28571,-474.28829500) -- (359.85714,-472.56928802) -- (372.42857,-472.54190709) -- (385.00000,-472.28337595);
% conv2d_qinco_perlevel square treatment: 0.0337539908796966,0.322992342252323,0.657518683890036,0.946426543630757,1.07564196219746,1.1418520524289,1.13355773750697,0.973050802106585
\draw[tbrpurple,line width=0.65pt,line join=round] (297.00000,-486.05697127) -- (309.57143,-483.97445514) -- (322.14286,-481.56586548) -- (334.71429,-479.48572889) -- (347.28571,-478.55537787) -- (359.85714,-478.07866522) -- (372.42857,-478.13838429) -- (385.00000,-479.29403422);
\end{scope}
\draw[black!50,line width=0.25pt] (297.0000,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (297.0000,-490.3000) {1};
\draw[black!50,line width=0.25pt] (309.5714,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (309.5714,-490.3000) {2};
\draw[black!50,line width=0.25pt] (322.1429,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (322.1429,-490.3000) {3};
\draw[black!50,line width=0.25pt] (334.7143,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (334.7143,-490.3000) {4};
\draw[black!50,line width=0.25pt] (347.2857,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (347.2857,-490.3000) {5};
\draw[black!50,line width=0.25pt] (359.8571,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (359.8571,-490.3000) {6};
\draw[black!50,line width=0.25pt] (372.4286,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (372.4286,-490.3000) {7};
\draw[black!50,line width=0.25pt] (385.0000,-486.3000) -- +(0,-2);
\node[profiletext,anchor=north] at (385.0000,-490.3000) {8};
\node[profiletext,anchor=north,font=\fontsize{7}{8}\selectfont] at (341.0,-501.3000) {Token position};
\end{tikzpicture}


==> figures/experiments/prediction_error/main_token_position_nll.tex <==
% Generated by generate_token_position_figures.py --tbr-only; do not edit.
% Table 1 order; exact mean-control-MAE scale, rounded colorbar labels.
% Panel boundaries match Figure 4; compact 129.47718 pt figure height.
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (-59.18881,-117.28934) rectangle ([xshift=-59.18881pt]\linewidth,12.18784);
\tikzset{hmtext/.style={font=\fontsize{7}{8}\selectfont,inner sep=0pt,outer sep=0pt}}
\definecolor{tbrnegative}{RGB}{118,42,131}
\definecolor{tbrpositive}{RGB}{27,120,55}
\shade[bottom color=tbrnegative,top color=tbrpositive,middle color=white] (-36,-99) rectangle (-33,0);
\draw[black!50,line width=0.25pt] (-36,-99) rectangle (-33,0);
\node[hmtext,anchor=south east,font=\fontsize{5.5}{6.5}\selectfont] at (-40,5) {$\Delta$NLL};
\node[hmtext,anchor=south west,font=\fontsize{5.5}{6.5}\selectfont] at (-29,5) {$\Delta\mathcal E_{\mathrm{rec}}$};
\draw[black!65,line width=0.25pt] (-36,-99.000) -- +(-2,0);
\draw[black!65,line width=0.25pt] (-33,-99.000) -- +(2,0);
\node[hmtext,anchor=east,font=\fontsize{6}{7}\selectfont] at (-40,-99.000) {$ -1.93 $};
\node[hmtext,anchor=west,font=\fontsize{6}{7}\selectfont] at (-29,-99.000) {$ -0.03 $};
\draw[black!65,line width=0.25pt] (-36,-49.500) -- +(-2,0);
\draw[black!65,line width=0.25pt] (-33,-49.500) -- +(2,0);
\node[hmtext,anchor=east,font=\fontsize{6}{7}\selectfont] at (-40,-49.500) {$ 0 $};
\node[hmtext,anchor=west,font=\fontsize{6}{7}\selectfont] at (-29,-49.500) {$ 0 $};
\draw[black!65,line width=0.25pt] (-36,0.000) -- +(-2,0);
\draw[black!65,line width=0.25pt] (-33,0.000) -- +(2,0);
\node[hmtext,anchor=east,font=\fontsize{6}{7}\selectfont] at (-40,0.000) {$ 1.93 $};
\node[hmtext,anchor=west,font=\fontsize{6}{7}\selectfont] at (-29,0.000) {$ 0.03 $};
\begin{scope}[xshift=0.00000pt]
\node[hmtext,font=\fontsize{8}{9}\selectfont,anchor=south] at (50.50364,5) {Can};
% row 1: tf_vq_global; task can
\fill[vqbase!60] (-6,-3.85) rectangle (-2.8,-0.65);
\fill[fill={rgb,255:red,218;green,197;blue,221}] (0.00000,-0.0) rectangle (10.62591,-4.5);
\fill[fill={rgb,255:red,241;green,233;blue,242}] (10.62591,-0.0) rectangle (21.25182,-4.5);
\fill[fill={rgb,255:red,230;green,216;blue,232}] (21.25182,-0.0) rectangle (31.87773,-4.5);
\fill[fill={rgb,255:red,236;green,226;blue,238}] (31.87773,-0.0) rectangle (42.50364,-4.5);
\fill[fill={rgb,255:red,236;green,225;blue,238}] (42.50364,-0.0) rectangle (53.12955,-4.5);
\fill[fill={rgb,255:red,244;green,238;blue,245}] (53.12955,-0.0) rectangle (63.75546,-4.5);
\fill[fill={rgb,255:red,247;green,250;blue,248}] (63.75546,-0.0) rectangle (74.38137,-4.5);
\fill[fill={rgb,255:red,242;green,234;blue,243}] (74.38137,-0.0) rectangle (85.00728,-4.5);
\fill[fill={rgb,255:red,249;green,251;blue,250}] (89.00728,-0.0) rectangle (101.00728,-4.5);
% row 2: tf_vq_perlevel; task can
\fill[vqbase!85] (-6,-8.35) rectangle (-2.8,-5.15);
\fill[fill={rgb,255:red,248;green,243;blue,248}] (0.00000,-4.5) rectangle (10.62591,-9.0);
\fill[fill={rgb,255:red,250;green,247;blue,250}] (10.62591,-4.5) rectangle (21.25182,-9.0);
\fill[fill={rgb,255:red,244;green,239;blue,245}] (21.25182,-4.5) rectangle (31.87773,-9.0);
\fill[fill={rgb,255:red,234;green,223;blue,236}] (31.87773,-4.5) rectangle (42.50364,-9.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (42.50364,-4.5) rectangle (53.12955,-9.0);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (53.12955,-4.5) rectangle (63.75546,-9.0);
\fill[fill={rgb,255:red,240;green,231;blue,241}] (63.75546,-4.5) rectangle (74.38137,-9.0);
\fill[fill={rgb,255:red,244;green,248;blue,245}] (74.38137,-4.5) rectangle (85.00728,-9.0);
\fill[fill={rgb,255:red,207;green,227;blue,213}] (89.00728,-4.5) rectangle (101.00728,-9.0);
% row 3: tf_rvq_global; task can
\fill[rvqbase!40] (-6,-12.85) rectangle (-2.8,-9.65);
\fill[fill={rgb,255:red,238;green,245;blue,240}] (0.00000,-9.0) rectangle (10.62591,-13.5);
\fill[fill={rgb,255:red,227;green,238;blue,230}] (10.62591,-9.0) rectangle (21.25182,-13.5);
\fill[fill={rgb,255:red,229;green,240;blue,232}] (21.25182,-9.0) rectangle (31.87773,-13.5);
\fill[fill={rgb,255:red,237;green,244;blue,239}] (31.87773,-9.0) rectangle (42.50364,-13.5);
\fill[fill={rgb,255:red,242;green,247;blue,243}] (42.50364,-9.0) rectangle (53.12955,-13.5);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (53.12955,-9.0) rectangle (63.75546,-13.5);
\fill[fill={rgb,255:red,246;green,250;blue,247}] (63.75546,-9.0) rectangle (74.38137,-13.5);
\fill[fill={rgb,255:red,249;green,252;blue,250}] (74.38137,-9.0) rectangle (85.00728,-13.5);
\fill[fill={rgb,255:red,238;green,245;blue,240}] (89.00728,-9.0) rectangle (101.00728,-13.5);
% row 4: tf_rvq_perlevel; task can
\fill[rvqbase!50] (-6,-17.35) rectangle (-2.8,-14.15);
\fill[fill={rgb,255:red,239;green,245;blue,241}] (0.00000,-13.5) rectangle (10.62591,-18.0);
\fill[fill={rgb,255:red,226;green,238;blue,230}] (10.62591,-13.5) rectangle (21.25182,-18.0);
\fill[fill={rgb,255:red,230;green,240;blue,233}] (21.25182,-13.5) rectangle (31.87773,-18.0);
\fill[fill={rgb,255:red,238;green,245;blue,240}] (31.87773,-13.5) rectangle (42.50364,-18.0);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (42.50364,-13.5) rectangle (53.12955,-18.0);
\fill[fill={rgb,255:red,248;green,245;blue,249}] (53.12955,-13.5) rectangle (63.75546,-18.0);
\fill[fill={rgb,255:red,249;green,245;blue,249}] (63.75546,-13.5) rectangle (74.38137,-18.0);
\fill[fill={rgb,255:red,238;green,228;blue,239}] (74.38137,-13.5) rectangle (85.00728,-18.0);
\fill[fill={rgb,255:red,248;green,244;blue,249}] (89.00728,-13.5) rectangle (101.00728,-18.0);
% row 5: convtf_rvq_global; task can
\fill[rvqbase!60] (-6,-21.85) rectangle (-2.8,-18.65);
\fill[fill={rgb,255:red,252;green,254;blue,253}] (0.00000,-18.0) rectangle (10.62591,-22.5);
\fill[fill={rgb,255:red,251;green,253;blue,252}] (10.62591,-18.0) rectangle (21.25182,-22.5);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (21.25182,-18.0) rectangle (31.87773,-22.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (31.87773,-18.0) rectangle (42.50364,-22.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (42.50364,-18.0) rectangle (53.12955,-22.5);
\fill[fill={rgb,255:red,248;green,251;blue,248}] (53.12955,-18.0) rectangle (63.75546,-22.5);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (63.75546,-18.0) rectangle (74.38137,-22.5);
\fill[fill={rgb,255:red,249;green,251;blue,250}] (74.38137,-18.0) rectangle (85.00728,-22.5);
\fill[fill={rgb,255:red,252;green,251;blue,253}] (89.00728,-18.0) rectangle (101.00728,-22.5);
% row 6: convtf_rvq_perlevel; task can
\fill[rvqbase!70] (-6,-26.35) rectangle (-2.8,-23.15);
\fill[fill={rgb,255:red,253;green,254;blue,253}] (0.00000,-22.5) rectangle (10.62591,-27.0);
\fill[fill={rgb,255:red,243;green,248;blue,245}] (10.62591,-22.5) rectangle (21.25182,-27.0);
\fill[fill={rgb,255:red,227;green,238;blue,230}] (21.25182,-22.5) rectangle (31.87773,-27.0);
\fill[fill={rgb,255:red,230;green,240;blue,233}] (31.87773,-22.5) rectangle (42.50364,-27.0);
\fill[fill={rgb,255:red,232;green,242;blue,235}] (42.50364,-22.5) rectangle (53.12955,-27.0);
\fill[fill={rgb,255:red,247;green,250;blue,248}] (53.12955,-22.5) rectangle (63.75546,-27.0);
\fill[fill={rgb,255:red,252;green,253;blue,252}] (63.75546,-22.5) rectangle (74.38137,-27.0);
\fill[fill={rgb,255:red,249;green,252;blue,250}] (74.38137,-22.5) rectangle (85.00728,-27.0);
\fill[fill={rgb,255:red,242;green,234;blue,243}] (89.00728,-22.5) rectangle (101.00728,-27.0);
% row 7: conv2d_rvq_global; task can
\fill[rvqbase!80] (-6,-30.85) rectangle (-2.8,-27.65);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (0.00000,-27.0) rectangle (10.62591,-31.5);
\fill[fill={rgb,255:red,250;green,247;blue,251}] (10.62591,-27.0) rectangle (21.25182,-31.5);
\fill[fill={rgb,255:red,244;green,237;blue,245}] (21.25182,-27.0) rectangle (31.87773,-31.5);
\fill[fill={rgb,255:red,241;green,233;blue,242}] (31.87773,-27.0) rectangle (42.50364,-31.5);
\fill[fill={rgb,255:red,237;green,227;blue,239}] (42.50364,-27.0) rectangle (53.12955,-31.5);
\fill[fill={rgb,255:red,235;green,224;blue,237}] (53.12955,-27.0) rectangle (63.75546,-31.5);
\fill[fill={rgb,255:red,232;green,219;blue,234}] (63.75546,-27.0) rectangle (74.38137,-31.5);
\fill[fill={rgb,255:red,231;green,218;blue,234}] (74.38137,-27.0) rectangle (85.00728,-31.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (89.00728,-27.0) rectangle (101.00728,-31.5);
% row 8: conv2d_rvq_perlevel; task can
\fill[rvqbase!90] (-6,-35.35) rectangle (-2.8,-32.15);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (0.00000,-31.5) rectangle (10.62591,-36.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (10.62591,-31.5) rectangle (21.25182,-36.0);
\fill[fill={rgb,255:red,253;green,253;blue,254}] (21.25182,-31.5) rectangle (31.87773,-36.0);
\fill[fill={rgb,255:red,254;green,255;blue,254}] (31.87773,-31.5) rectangle (42.50364,-36.0);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (42.50364,-31.5) rectangle (53.12955,-36.0);
\fill[fill={rgb,255:red,253;green,251;blue,253}] (53.12955,-31.5) rectangle (63.75546,-36.0);
\fill[fill={rgb,255:red,251;green,253;blue,251}] (63.75546,-31.5) rectangle (74.38137,-36.0);
\fill[fill={rgb,255:red,247;green,250;blue,248}] (74.38137,-31.5) rectangle (85.00728,-36.0);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (89.00728,-31.5) rectangle (101.00728,-36.0);
% row 9: tf_nrvq_global; task can
\fill[nrvqbase!40] (-6,-39.85) rectangle (-2.8,-36.65);
\fill[fill={rgb,255:red,254;green,255;blue,254}] (0.00000,-36.0) rectangle (10.62591,-40.5);
\fill[fill={rgb,255:red,253;green,253;blue,254}] (10.62591,-36.0) rectangle (21.25182,-40.5);
\fill[fill={rgb,255:red,251;green,249;blue,252}] (21.25182,-36.0) rectangle (31.87773,-40.5);
\fill[fill={rgb,255:red,249;green,245;blue,249}] (31.87773,-36.0) rectangle (42.50364,-40.5);
\fill[fill={rgb,255:red,252;green,251;blue,252}] (42.50364,-36.0) rectangle (53.12955,-40.5);
\fill[fill={rgb,255:red,253;green,251;blue,253}] (53.12955,-36.0) rectangle (63.75546,-40.5);
\fill[fill={rgb,255:red,249;green,246;blue,250}] (63.75546,-36.0) rectangle (74.38137,-40.5);
\fill[fill={rgb,255:red,249;green,245;blue,249}] (74.38137,-36.0) rectangle (85.00728,-40.5);
\fill[fill={rgb,255:red,246;green,242;blue,247}] (89.00728,-36.0) rectangle (101.00728,-40.5);
% row 10: tf_nrvq_perlevel; task can
\fill[nrvqbase!50] (-6,-44.35) rectangle (-2.8,-41.15);
\fill[fill={rgb,255:red,250;green,246;blue,250}] (0.00000,-40.5) rectangle (10.62591,-45.0);
\fill[fill={rgb,255:red,242;green,234;blue,243}] (10.62591,-40.5) rectangle (21.25182,-45.0);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (21.25182,-40.5) rectangle (31.87773,-45.0);
\fill[fill={rgb,255:red,252;green,251;blue,253}] (31.87773,-40.5) rectangle (42.50364,-45.0);
\fill[fill={rgb,255:red,249;green,246;blue,250}] (42.50364,-40.5) rectangle (53.12955,-45.0);
\fill[fill={rgb,255:red,247;green,243;blue,248}] (53.12955,-40.5) rectangle (63.75546,-45.0);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (63.75546,-40.5) rectangle (74.38137,-45.0);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (74.38137,-40.5) rectangle (85.00728,-45.0);
\fill[fill={rgb,255:red,237;green,228;blue,239}] (89.00728,-40.5) rectangle (101.00728,-45.0);
% row 11: convtf_nrvq_global; task can
\fill[nrvqbase!60] (-6,-48.85) rectangle (-2.8,-45.65);
\fill[fill={rgb,255:red,253;green,254;blue,254}] (0.00000,-45.0) rectangle (10.62591,-49.5);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (10.62591,-45.0) rectangle (21.25182,-49.5);
\fill[fill={rgb,255:red,250;green,247;blue,250}] (21.25182,-45.0) rectangle (31.87773,-49.5);
\fill[fill={rgb,255:red,247;green,242;blue,247}] (31.87773,-45.0) rectangle (42.50364,-49.5);
\fill[fill={rgb,255:red,244;green,238;blue,245}] (42.50364,-45.0) rectangle (53.12955,-49.5);
\fill[fill={rgb,255:red,242;green,235;blue,244}] (53.12955,-45.0) rectangle (63.75546,-49.5);
\fill[fill={rgb,255:red,238;green,229;blue,240}] (63.75546,-45.0) rectangle (74.38137,-49.5);
\fill[fill={rgb,255:red,238;green,229;blue,240}] (74.38137,-45.0) rectangle (85.00728,-49.5);
\fill[fill={rgb,255:red,249;green,251;blue,249}] (89.00728,-45.0) rectangle (101.00728,-49.5);
% row 12: convtf_nrvq_perlevel; task can
\fill[nrvqbase!70] (-6,-53.35) rectangle (-2.8,-50.15);
\fill[fill={rgb,255:red,251;green,253;blue,251}] (0.00000,-49.5) rectangle (10.62591,-54.0);
\fill[fill={rgb,255:red,252;green,253;blue,252}] (10.62591,-49.5) rectangle (21.25182,-54.0);
\fill[fill={rgb,255:red,253;green,254;blue,254}] (21.25182,-49.5) rectangle (31.87773,-54.0);
\fill[fill={rgb,255:red,253;green,254;blue,253}] (31.87773,-49.5) rectangle (42.50364,-54.0);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (42.50364,-49.5) rectangle (53.12955,-54.0);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (53.12955,-49.5) rectangle (63.75546,-54.0);
\fill[fill={rgb,255:red,253;green,254;blue,253}] (63.75546,-49.5) rectangle (74.38137,-54.0);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (74.38137,-49.5) rectangle (85.00728,-54.0);
\fill[fill={rgb,255:red,219;green,234;blue,223}] (89.00728,-49.5) rectangle (101.00728,-54.0);
% row 13: conv2d_nrvq_global; task can
\fill[nrvqbase!80] (-6,-57.85) rectangle (-2.8,-54.65);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (0.00000,-54.0) rectangle (10.62591,-58.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (10.62591,-54.0) rectangle (21.25182,-58.5);
\fill[fill={rgb,255:red,243;green,248;blue,245}] (21.25182,-54.0) rectangle (31.87773,-58.5);
\fill[fill={rgb,255:red,242;green,247;blue,243}] (31.87773,-54.0) rectangle (42.50364,-58.5);
\fill[fill={rgb,255:red,235;green,243;blue,237}] (42.50364,-54.0) rectangle (53.12955,-58.5);
\fill[fill={rgb,255:red,235;green,243;blue,237}] (53.12955,-54.0) rectangle (63.75546,-58.5);
\fill[fill={rgb,255:red,233;green,242;blue,236}] (63.75546,-54.0) rectangle (74.38137,-58.5);
\fill[fill={rgb,255:red,233;green,242;blue,235}] (74.38137,-54.0) rectangle (85.00728,-58.5);
\fill[fill={rgb,255:red,251;green,249;blue,252}] (89.00728,-54.0) rectangle (101.00728,-58.5);
% row 14: conv2d_nrvq_perlevel; task can
\fill[nrvqbase!90] (-6,-62.35) rectangle (-2.8,-59.15);
\fill[fill={rgb,255:red,248;green,244;blue,249}] (0.00000,-58.5) rectangle (10.62591,-63.0);
\fill[fill={rgb,255:red,242;green,235;blue,243}] (10.62591,-58.5) rectangle (21.25182,-63.0);
\fill[fill={rgb,255:red,243;green,236;blue,244}] (21.25182,-58.5) rectangle (31.87773,-63.0);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (31.87773,-58.5) rectangle (42.50364,-63.0);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (42.50364,-58.5) rectangle (53.12955,-63.0);
\fill[fill={rgb,255:red,240;green,246;blue,242}] (53.12955,-58.5) rectangle (63.75546,-63.0);
\fill[fill={rgb,255:red,239;green,246;blue,241}] (63.75546,-58.5) rectangle (74.38137,-63.0);
\fill[fill={rgb,255:red,239;green,245;blue,241}] (74.38137,-58.5) rectangle (85.00728,-63.0);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (89.00728,-58.5) rectangle (101.00728,-63.0);
% row 15: tf_fsq_global; task can
\fill[fsqbase!60] (-6,-66.85) rectangle (-2.8,-63.65);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (0.00000,-63.0) rectangle (10.62591,-67.5);
\fill[fill={rgb,255:red,249;green,245;blue,249}] (10.62591,-63.0) rectangle (21.25182,-67.5);
\fill[fill={rgb,255:red,241;green,234;blue,243}] (21.25182,-63.0) rectangle (31.87773,-67.5);
\fill[fill={rgb,255:red,235;green,224;blue,237}] (31.87773,-63.0) rectangle (42.50364,-67.5);
\fill[fill={rgb,255:red,234;green,223;blue,236}] (42.50364,-63.0) rectangle (53.12955,-67.5);
\fill[fill={rgb,255:red,248;green,244;blue,249}] (53.12955,-63.0) rectangle (63.75546,-67.5);
\fill[fill={rgb,255:red,242;green,235;blue,243}] (63.75546,-63.0) rectangle (74.38137,-67.5);
\fill[fill={rgb,255:red,253;green,252;blue,253}] (74.38137,-63.0) rectangle (85.00728,-67.5);
\fill[fill={rgb,255:red,204;green,225;blue,210}] (89.00728,-63.0) rectangle (101.00728,-67.5);
% row 16: tf_fsq_perlevel; task can
\fill[fsqbase!85] (-6,-71.35) rectangle (-2.8,-68.15);
\fill[fill={rgb,255:red,245;green,239;blue,246}] (0.00000,-67.5) rectangle (10.62591,-72.0);
\fill[fill={rgb,255:red,226;green,210;blue,229}] (10.62591,-67.5) rectangle (21.25182,-72.0);
\fill[fill={rgb,255:red,232;green,220;blue,234}] (21.25182,-67.5) rectangle (31.87773,-72.0);
\fill[fill={rgb,255:red,255;green,254;blue,255}] (31.87773,-67.5) rectangle (42.50364,-72.0);
\fill[fill={rgb,255:red,243;green,236;blue,244}] (42.50364,-67.5) rectangle (53.12955,-72.0);
\fill[fill={rgb,255:red,240;green,231;blue,241}] (53.12955,-67.5) rectangle (63.75546,-72.0);
\fill[fill={rgb,255:red,249;green,245;blue,249}] (63.75546,-67.5) rectangle (74.38137,-72.0);
\fill[fill={rgb,255:red,246;green,241;blue,247}] (74.38137,-67.5) rectangle (85.00728,-72.0);
\fill[fill={rgb,255:red,229;green,240;blue,233}] (89.00728,-67.5) rectangle (101.00728,-72.0);
% row 17: tf_qinco_global; task can
\fill[qincobase!40] (-6,-75.85) rectangle (-2.8,-72.65);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (0.00000,-72.0) rectangle (10.62591,-76.5);
\fill[fill={rgb,255:red,240;green,246;blue,242}] (10.62591,-72.0) rectangle (21.25182,-76.5);
\fill[fill={rgb,255:red,253;green,254;blue,253}] (21.25182,-72.0) rectangle (31.87773,-76.5);
\fill[fill={rgb,255:red,241;green,233;blue,242}] (31.87773,-72.0) rectangle (42.50364,-76.5);
\fill[fill={rgb,255:red,230;green,216;blue,232}] (42.50364,-72.0) rectangle (53.12955,-76.5);
\fill[fill={rgb,255:red,215;green,192;blue,218}] (53.12955,-72.0) rectangle (63.75546,-76.5);
\fill[fill={rgb,255:red,213;green,189;blue,217}] (63.75546,-72.0) rectangle (74.38137,-76.5);
\fill[fill={rgb,255:red,210;green,186;blue,215}] (74.38137,-72.0) rectangle (85.00728,-76.5);
\fill[fill={rgb,255:red,202;green,224;blue,209}] (89.00728,-72.0) rectangle (101.00728,-76.5);
% row 18: tf_qinco_perlevel; task can
\fill[qincobase!50] (-6,-80.35) rectangle (-2.8,-77.15);
\fill[fill={rgb,255:red,247;green,250;blue,248}] (0.00000,-76.5) rectangle (10.62591,-81.0);
\fill[fill={rgb,255:red,226;green,238;blue,230}] (10.62591,-76.5) rectangle (21.25182,-81.0);
\fill[fill={rgb,255:red,237;green,244;blue,239}] (21.25182,-76.5) rectangle (31.87773,-81.0);
\fill[fill={rgb,255:red,217;green,196;blue,221}] (31.87773,-76.5) rectangle (42.50364,-81.0);
\fill[fill={rgb,255:red,182;green,141;blue,189}] (42.50364,-76.5) rectangle (53.12955,-81.0);
\fill[fill={rgb,255:red,165;green,116;blue,174}] (53.12955,-76.5) rectangle (63.75546,-81.0);
\fill[fill={rgb,255:red,153;green,96;blue,162}] (63.75546,-76.5) rectangle (74.38137,-81.0);
\fill[fill={rgb,255:red,143;green,81;blue,154}] (74.38137,-76.5) rectangle (85.00728,-81.0);
\fill[fill={rgb,255:red,194;green,219;blue,201}] (89.00728,-76.5) rectangle (101.00728,-81.0);
% row 19: convtf_qinco_global; task can
\fill[qincobase!60] (-6,-84.85) rectangle (-2.8,-81.65);
\fill[fill={rgb,255:red,241;green,247;blue,243}] (0.00000,-81.0) rectangle (10.62591,-85.5);
\fill[fill={rgb,255:red,234;green,242;blue,236}] (10.62591,-81.0) rectangle (21.25182,-85.5);
\fill[fill={rgb,255:red,246;green,249;blue,247}] (21.25182,-81.0) rectangle (31.87773,-85.5);
\fill[fill={rgb,255:red,241;green,233;blue,242}] (31.87773,-81.0) rectangle (42.50364,-85.5);
\fill[fill={rgb,255:red,222;green,204;blue,225}] (42.50364,-81.0) rectangle (53.12955,-85.5);
\fill[fill={rgb,255:red,211;green,187;blue,215}] (53.12955,-81.0) rectangle (63.75546,-85.5);
\fill[fill={rgb,255:red,205;green,177;blue,210}] (63.75546,-81.0) rectangle (74.38137,-85.5);
\fill[fill={rgb,255:red,199;green,168;blue,204}] (74.38137,-81.0) rectangle (85.00728,-85.5);
\fill[fill={rgb,255:red,188;green,215;blue,196}] (89.00728,-81.0) rectangle (101.00728,-85.5);
% row 20: convtf_qinco_perlevel; task can
\fill[qincobase!70] (-6,-89.35) rectangle (-2.8,-86.15);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (0.00000,-85.5) rectangle (10.62591,-90.0);
\fill[fill={rgb,255:red,207;green,227;blue,213}] (10.62591,-85.5) rectangle (21.25182,-90.0);
\fill[fill={rgb,255:red,205;green,225;blue,211}] (21.25182,-85.5) rectangle (31.87773,-90.0);
\fill[fill={rgb,255:red,245;green,240;blue,246}] (31.87773,-85.5) rectangle (42.50364,-90.0);
\fill[fill={rgb,255:red,207;green,180;blue,211}] (42.50364,-85.5) rectangle (53.12955,-90.0);
\fill[fill={rgb,255:red,186;green,148;blue,193}] (53.12955,-85.5) rectangle (63.75546,-90.0);
\fill[fill={rgb,255:red,179;green,136;blue,186}] (63.75546,-85.5) rectangle (74.38137,-90.0);
\fill[fill={rgb,255:red,176;green,132;blue,183}] (74.38137,-85.5) rectangle (85.00728,-90.0);
\fill[fill={rgb,255:red,206;green,226;blue,212}] (89.00728,-85.5) rectangle (101.00728,-90.0);
% row 21: conv2d_qinco_global; task can
\fill[qincobase!80] (-6,-93.85) rectangle (-2.8,-90.65);
\fill[fill={rgb,255:red,246;green,250;blue,247}] (0.00000,-90.0) rectangle (10.62591,-94.5);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (10.62591,-90.0) rectangle (21.25182,-94.5);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (21.25182,-90.0) rectangle (31.87773,-94.5);
\fill[fill={rgb,255:red,244;green,238;blue,245}] (31.87773,-90.0) rectangle (42.50364,-94.5);
\fill[fill={rgb,255:red,232;green,219;blue,234}] (42.50364,-90.0) rectangle (53.12955,-94.5);
\fill[fill={rgb,255:red,228;green,213;blue,231}] (53.12955,-90.0) rectangle (63.75546,-94.5);
\fill[fill={rgb,255:red,227;green,212;blue,230}] (63.75546,-90.0) rectangle (74.38137,-94.5);
\fill[fill={rgb,255:red,224;green,207;blue,227}] (74.38137,-90.0) rectangle (85.00728,-94.5);
\fill[fill={rgb,255:red,190;green,216;blue,198}] (89.00728,-90.0) rectangle (101.00728,-94.5);
% row 22: conv2d_qinco_perlevel; task can
\fill[qincobase!90] (-6,-98.35) rectangle (-2.8,-95.15);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (0.00000,-94.5) rectangle (10.62591,-99.0);
\fill[fill={rgb,255:red,242;green,247;blue,244}] (10.62591,-94.5) rectangle (21.25182,-99.0);
\fill[fill={rgb,255:red,251;green,248;blue,251}] (21.25182,-94.5) rectangle (31.87773,-99.0);
\fill[fill={rgb,255:red,226;green,209;blue,228}] (31.87773,-94.5) rectangle (42.50364,-99.0);
\fill[fill={rgb,255:red,220;green,201;blue,223}] (42.50364,-94.5) rectangle (53.12955,-99.0);
\fill[fill={rgb,255:red,203;green,174;blue,208}] (53.12955,-94.5) rectangle (63.75546,-99.0);
\fill[fill={rgb,255:red,197;green,164;blue,202}] (63.75546,-94.5) rectangle (74.38137,-99.0);
\fill[fill={rgb,255:red,189;green,153;blue,196}] (74.38137,-94.5) rectangle (85.00728,-99.0);
\fill[fill={rgb,255:red,219;green,234;blue,224}] (89.00728,-94.5) rectangle (101.00728,-99.0);
\draw[black!45,line width=0.25pt] (0,0) rectangle (85.00728,-99);
\draw[black!45,line width=0.25pt] (89.00728,0) rectangle (101.00728,-99);
\draw[black!55,line width=0.35pt] (87.00728,0) -- (87.00728,-99);
\draw[black!50,line width=0.3pt] (0,-9.0) -- (101.00728,-9.0);
\draw[black!50,line width=0.3pt] (0,-36.0) -- (101.00728,-36.0);
\draw[black!50,line width=0.3pt] (0,-63.0) -- (101.00728,-63.0);
\draw[black!50,line width=0.3pt] (0,-72.0) -- (101.00728,-72.0);
\node[hmtext,anchor=north] at (5.31296,-103) {1};
\node[hmtext,anchor=north] at (15.93887,-103) {2};
\node[hmtext,anchor=north] at (26.56478,-103) {3};
\node[hmtext,anchor=north] at (37.19069,-103) {4};
\node[hmtext,anchor=north] at (47.81660,-103) {5};
\node[hmtext,anchor=north] at (58.44251,-103) {6};
\node[hmtext,anchor=north] at (69.06842,-103) {7};
\node[hmtext,anchor=north] at (79.69433,-103) {8};
\node[hmtext,anchor=north,font=\fontsize{6}{7}\selectfont] at (95.00728,-103) {$\Delta\mathcal E_{\mathrm{rec}}$};
\end{scope}
\begin{scope}[xshift=116.65630pt]
\node[hmtext,font=\fontsize{8}{9}\selectfont,anchor=south] at (50.50364,5) {Lift};
% row 1: tf_vq_global; task lift
\fill[fill={rgb,255:red,214;green,192;blue,218}] (0.00000,-0.0) rectangle (10.62591,-4.5);
\fill[fill={rgb,255:red,232;green,219;blue,234}] (10.62591,-0.0) rectangle (21.25182,-4.5);
\fill[fill={rgb,255:red,215;green,192;blue,219}] (21.25182,-0.0) rectangle (31.87773,-4.5);
\fill[fill={rgb,255:red,224;green,206;blue,227}] (31.87773,-0.0) rectangle (42.50364,-4.5);
\fill[fill={rgb,255:red,239;green,231;blue,241}] (42.50364,-0.0) rectangle (53.12955,-4.5);
\fill[fill={rgb,255:red,249;green,252;blue,250}] (53.12955,-0.0) rectangle (63.75546,-4.5);
\fill[fill={rgb,255:red,239;green,229;blue,240}] (63.75546,-0.0) rectangle (74.38137,-4.5);
\fill[fill={rgb,255:red,232;green,220;blue,234}] (74.38137,-0.0) rectangle (85.00728,-4.5);
\fill[fill={rgb,255:red,248;green,245;blue,249}] (89.00728,-0.0) rectangle (101.00728,-4.5);
% row 2: tf_vq_perlevel; task lift
\fill[fill={rgb,255:red,244;green,238;blue,245}] (0.00000,-4.5) rectangle (10.62591,-9.0);
\fill[fill={rgb,255:red,236;green,226;blue,238}] (10.62591,-4.5) rectangle (21.25182,-9.0);
\fill[fill={rgb,255:red,248;green,243;blue,248}] (21.25182,-4.5) rectangle (31.87773,-9.0);
\fill[fill={rgb,255:red,225;green,209;blue,228}] (31.87773,-4.5) rectangle (42.50364,-9.0);
\fill[fill={rgb,255:red,247;green,251;blue,248}] (42.50364,-4.5) rectangle (53.12955,-9.0);
\fill[fill={rgb,255:red,249;green,251;blue,250}] (53.12955,-4.5) rectangle (63.75546,-9.0);
\fill[fill={rgb,255:red,228;green,213;blue,231}] (63.75546,-4.5) rectangle (74.38137,-9.0);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (74.38137,-4.5) rectangle (85.00728,-9.0);
\fill[fill={rgb,255:red,244;green,248;blue,245}] (89.00728,-4.5) rectangle (101.00728,-9.0);
% row 3: tf_rvq_global; task lift
\fill[fill={rgb,255:red,231;green,241;blue,234}] (0.00000,-9.0) rectangle (10.62591,-13.5);
\fill[fill={rgb,255:red,221;green,235;blue,225}] (10.62591,-9.0) rectangle (21.25182,-13.5);
\fill[fill={rgb,255:red,217;green,233;blue,222}] (21.25182,-9.0) rectangle (31.87773,-13.5);
\fill[fill={rgb,255:red,226;green,238;blue,229}] (31.87773,-9.0) rectangle (42.50364,-13.5);
\fill[fill={rgb,255:red,232;green,241;blue,235}] (42.50364,-9.0) rectangle (53.12955,-13.5);
\fill[fill={rgb,255:red,239;green,246;blue,241}] (53.12955,-9.0) rectangle (63.75546,-13.5);
\fill[fill={rgb,255:red,240;green,246;blue,242}] (63.75546,-9.0) rectangle (74.38137,-13.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (74.38137,-9.0) rectangle (85.00728,-13.5);
\fill[fill={rgb,255:red,241;green,247;blue,243}] (89.00728,-9.0) rectangle (101.00728,-13.5);
% row 4: tf_rvq_perlevel; task lift
\fill[fill={rgb,255:red,235;green,243;blue,237}] (0.00000,-13.5) rectangle (10.62591,-18.0);
\fill[fill={rgb,255:red,215;green,231;blue,220}] (10.62591,-13.5) rectangle (21.25182,-18.0);
\fill[fill={rgb,255:red,208;green,227;blue,213}] (21.25182,-13.5) rectangle (31.87773,-18.0);
\fill[fill={rgb,255:red,219;green,233;blue,223}] (31.87773,-13.5) rectangle (42.50364,-18.0);
\fill[fill={rgb,255:red,246;green,250;blue,247}] (42.50364,-13.5) rectangle (53.12955,-18.0);
\fill[fill={rgb,255:red,241;green,234;blue,242}] (53.12955,-13.5) rectangle (63.75546,-18.0);
\fill[fill={rgb,255:red,244;green,238;blue,245}] (63.75546,-13.5) rectangle (74.38137,-18.0);
\fill[fill={rgb,255:red,231;green,218;blue,233}] (74.38137,-13.5) rectangle (85.00728,-18.0);
\fill[fill={rgb,255:red,250;green,247;blue,250}] (89.00728,-13.5) rectangle (101.00728,-18.0);
% row 5: convtf_rvq_global; task lift
\fill[fill={rgb,255:red,253;green,254;blue,253}] (0.00000,-18.0) rectangle (10.62591,-22.5);
\fill[fill={rgb,255:red,249;green,251;blue,250}] (10.62591,-18.0) rectangle (21.25182,-22.5);
\fill[fill={rgb,255:red,245;green,249;blue,247}] (21.25182,-18.0) rectangle (31.87773,-22.5);
\fill[fill={rgb,255:red,246;green,249;blue,247}] (31.87773,-18.0) rectangle (42.50364,-22.5);
\fill[fill={rgb,255:red,243;green,248;blue,244}] (42.50364,-18.0) rectangle (53.12955,-22.5);
\fill[fill={rgb,255:red,241;green,246;blue,242}] (53.12955,-18.0) rectangle (63.75546,-22.5);
\fill[fill={rgb,255:red,242;green,247;blue,244}] (63.75546,-18.0) rectangle (74.38137,-22.5);
\fill[fill={rgb,255:red,243;green,248;blue,245}] (74.38137,-18.0) rectangle (85.00728,-22.5);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (89.00728,-18.0) rectangle (101.00728,-22.5);
% row 6: convtf_rvq_perlevel; task lift
\fill[fill={rgb,255:red,253;green,254;blue,253}] (0.00000,-22.5) rectangle (10.62591,-27.0);
\fill[fill={rgb,255:red,238;green,245;blue,240}] (10.62591,-22.5) rectangle (21.25182,-27.0);
\fill[fill={rgb,255:red,223;green,236;blue,227}] (21.25182,-22.5) rectangle (31.87773,-27.0);
\fill[fill={rgb,255:red,221;green,235;blue,225}] (31.87773,-22.5) rectangle (42.50364,-27.0);
\fill[fill={rgb,255:red,222;green,236;blue,226}] (42.50364,-22.5) rectangle (53.12955,-27.0);
\fill[fill={rgb,255:red,234;green,243;blue,237}] (53.12955,-22.5) rectangle (63.75546,-27.0);
\fill[fill={rgb,255:red,233;green,242;blue,236}] (63.75546,-22.5) rectangle (74.38137,-27.0);
\fill[fill={rgb,255:red,232;green,241;blue,235}] (74.38137,-22.5) rectangle (85.00728,-27.0);
\fill[fill={rgb,255:red,244;green,239;blue,245}] (89.00728,-22.5) rectangle (101.00728,-27.0);
% row 7: conv2d_rvq_global; task lift
\fill[fill={rgb,255:red,253;green,253;blue,254}] (0.00000,-27.0) rectangle (10.62591,-31.5);
\fill[fill={rgb,255:red,248;green,244;blue,249}] (10.62591,-27.0) rectangle (21.25182,-31.5);
\fill[fill={rgb,255:red,240;green,232;blue,241}] (21.25182,-27.0) rectangle (31.87773,-31.5);
\fill[fill={rgb,255:red,236;green,225;blue,238}] (31.87773,-27.0) rectangle (42.50364,-31.5);
\fill[fill={rgb,255:red,231;green,218;blue,234}] (42.50364,-27.0) rectangle (53.12955,-31.5);
\fill[fill={rgb,255:red,227;green,212;blue,230}] (53.12955,-27.0) rectangle (63.75546,-31.5);
\fill[fill={rgb,255:red,227;green,211;blue,230}] (63.75546,-27.0) rectangle (74.38137,-31.5);
\fill[fill={rgb,255:red,226;green,211;blue,229}] (74.38137,-27.0) rectangle (85.00728,-31.5);
\fill[fill={rgb,255:red,249;green,252;blue,250}] (89.00728,-27.0) rectangle (101.00728,-31.5);
% row 8: conv2d_rvq_perlevel; task lift
\fill[fill={rgb,255:red,255;green,255;blue,255}] (0.00000,-31.5) rectangle (10.62591,-36.0);
\fill[fill={rgb,255:red,253;green,252;blue,253}] (10.62591,-31.5) rectangle (21.25182,-36.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (21.25182,-31.5) rectangle (31.87773,-36.0);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (31.87773,-31.5) rectangle (42.50364,-36.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (42.50364,-31.5) rectangle (53.12955,-36.0);
\fill[fill={rgb,255:red,254;green,255;blue,255}] (53.12955,-31.5) rectangle (63.75546,-36.0);
\fill[fill={rgb,255:red,253;green,252;blue,253}] (63.75546,-31.5) rectangle (74.38137,-36.0);
\fill[fill={rgb,255:red,241;green,247;blue,242}] (74.38137,-31.5) rectangle (85.00728,-36.0);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (89.00728,-31.5) rectangle (101.00728,-36.0);
% row 9: tf_nrvq_global; task lift
\fill[fill={rgb,255:red,254;green,253;blue,254}] (0.00000,-36.0) rectangle (10.62591,-40.5);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (10.62591,-36.0) rectangle (21.25182,-40.5);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (21.25182,-36.0) rectangle (31.87773,-40.5);
\fill[fill={rgb,255:red,252;green,251;blue,252}] (31.87773,-36.0) rectangle (42.50364,-40.5);
\fill[fill={rgb,255:red,245;green,249;blue,247}] (42.50364,-36.0) rectangle (53.12955,-40.5);
\fill[fill={rgb,255:red,241;green,247;blue,243}] (53.12955,-36.0) rectangle (63.75546,-40.5);
\fill[fill={rgb,255:red,254;green,255;blue,255}] (63.75546,-36.0) rectangle (74.38137,-40.5);
\fill[fill={rgb,255:red,253;green,252;blue,253}] (74.38137,-36.0) rectangle (85.00728,-40.5);
\fill[fill={rgb,255:red,247;green,243;blue,248}] (89.00728,-36.0) rectangle (101.00728,-40.5);
% row 10: tf_nrvq_perlevel; task lift
\fill[fill={rgb,255:red,255;green,255;blue,255}] (0.00000,-40.5) rectangle (10.62591,-45.0);
\fill[fill={rgb,255:red,245;green,240;blue,246}] (10.62591,-40.5) rectangle (21.25182,-45.0);
\fill[fill={rgb,255:red,250;green,247;blue,250}] (21.25182,-40.5) rectangle (31.87773,-45.0);
\fill[fill={rgb,255:red,253;green,252;blue,254}] (31.87773,-40.5) rectangle (42.50364,-45.0);
\fill[fill={rgb,255:red,248;green,244;blue,249}] (42.50364,-40.5) rectangle (53.12955,-45.0);
\fill[fill={rgb,255:red,246;green,241;blue,247}] (53.12955,-40.5) rectangle (63.75546,-45.0);
\fill[fill={rgb,255:red,253;green,252;blue,253}] (63.75546,-40.5) rectangle (74.38137,-45.0);
\fill[fill={rgb,255:red,252;green,253;blue,252}] (74.38137,-40.5) rectangle (85.00728,-45.0);
\fill[fill={rgb,255:red,240;green,232;blue,242}] (89.00728,-40.5) rectangle (101.00728,-45.0);
% row 11: convtf_nrvq_global; task lift
\fill[fill={rgb,255:red,253;green,254;blue,253}] (0.00000,-45.0) rectangle (10.62591,-49.5);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (10.62591,-45.0) rectangle (21.25182,-49.5);
\fill[fill={rgb,255:red,247;green,242;blue,248}] (21.25182,-45.0) rectangle (31.87773,-49.5);
\fill[fill={rgb,255:red,243;green,237;blue,245}] (31.87773,-45.0) rectangle (42.50364,-49.5);
\fill[fill={rgb,255:red,239;green,230;blue,240}] (42.50364,-45.0) rectangle (53.12955,-49.5);
\fill[fill={rgb,255:red,239;green,230;blue,241}] (53.12955,-45.0) rectangle (63.75546,-49.5);
\fill[fill={rgb,255:red,238;green,229;blue,240}] (63.75546,-45.0) rectangle (74.38137,-49.5);
\fill[fill={rgb,255:red,242;green,234;blue,243}] (74.38137,-45.0) rectangle (85.00728,-49.5);
\fill[fill={rgb,255:red,244;green,249;blue,246}] (89.00728,-45.0) rectangle (101.00728,-49.5);
% row 12: convtf_nrvq_perlevel; task lift
\fill[fill={rgb,255:red,244;green,237;blue,245}] (0.00000,-49.5) rectangle (10.62591,-54.0);
\fill[fill={rgb,255:red,235;green,225;blue,237}] (10.62591,-49.5) rectangle (21.25182,-54.0);
\fill[fill={rgb,255:red,245;green,240;blue,246}] (21.25182,-49.5) rectangle (31.87773,-54.0);
\fill[fill={rgb,255:red,249;green,251;blue,249}] (31.87773,-49.5) rectangle (42.50364,-54.0);
\fill[fill={rgb,255:red,243;green,248;blue,244}] (42.50364,-49.5) rectangle (53.12955,-54.0);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (53.12955,-49.5) rectangle (63.75546,-54.0);
\fill[fill={rgb,255:red,244;green,248;blue,245}] (63.75546,-49.5) rectangle (74.38137,-54.0);
\fill[fill={rgb,255:red,239;green,246;blue,241}] (74.38137,-49.5) rectangle (85.00728,-54.0);
\fill[fill={rgb,255:red,230;green,240;blue,233}] (89.00728,-49.5) rectangle (101.00728,-54.0);
% row 13: conv2d_nrvq_global; task lift
\fill[fill={rgb,255:red,255;green,254;blue,255}] (0.00000,-54.0) rectangle (10.62591,-58.5);
\fill[fill={rgb,255:red,246;green,250;blue,247}] (10.62591,-54.0) rectangle (21.25182,-58.5);
\fill[fill={rgb,255:red,241;green,247;blue,243}] (21.25182,-54.0) rectangle (31.87773,-58.5);
\fill[fill={rgb,255:red,237;green,245;blue,240}] (31.87773,-54.0) rectangle (42.50364,-58.5);
\fill[fill={rgb,255:red,231;green,241;blue,234}] (42.50364,-54.0) rectangle (53.12955,-58.5);
\fill[fill={rgb,255:red,231;green,241;blue,234}] (53.12955,-54.0) rectangle (63.75546,-58.5);
\fill[fill={rgb,255:red,229;green,239;blue,232}] (63.75546,-54.0) rectangle (74.38137,-58.5);
\fill[fill={rgb,255:red,232;green,241;blue,235}] (74.38137,-54.0) rectangle (85.00728,-58.5);
\fill[fill={rgb,255:red,249;green,245;blue,249}] (89.00728,-54.0) rectangle (101.00728,-58.5);
% row 14: conv2d_nrvq_perlevel; task lift
\fill[fill={rgb,255:red,249;green,246;blue,250}] (0.00000,-58.5) rectangle (10.62591,-63.0);
\fill[fill={rgb,255:red,253;green,251;blue,253}] (10.62591,-58.5) rectangle (21.25182,-63.0);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (21.25182,-58.5) rectangle (31.87773,-63.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (31.87773,-58.5) rectangle (42.50364,-63.0);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (42.50364,-58.5) rectangle (53.12955,-63.0);
\fill[fill={rgb,255:red,242;green,247;blue,244}] (53.12955,-58.5) rectangle (63.75546,-63.0);
\fill[fill={rgb,255:red,237;green,244;blue,239}] (63.75546,-58.5) rectangle (74.38137,-63.0);
\fill[fill={rgb,255:red,239;green,245;blue,241}] (74.38137,-58.5) rectangle (85.00728,-63.0);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (89.00728,-58.5) rectangle (101.00728,-63.0);
% row 15: tf_fsq_global; task lift
\fill[fill={rgb,255:red,253;green,252;blue,254}] (0.00000,-63.0) rectangle (10.62591,-67.5);
\fill[fill={rgb,255:red,239;green,231;blue,241}] (10.62591,-63.0) rectangle (21.25182,-67.5);
\fill[fill={rgb,255:red,237;green,227;blue,239}] (21.25182,-63.0) rectangle (31.87773,-67.5);
\fill[fill={rgb,255:red,235;green,224;blue,237}] (31.87773,-63.0) rectangle (42.50364,-67.5);
\fill[fill={rgb,255:red,233;green,221;blue,235}] (42.50364,-63.0) rectangle (53.12955,-67.5);
\fill[fill={rgb,255:red,241;green,233;blue,242}] (53.12955,-63.0) rectangle (63.75546,-67.5);
\fill[fill={rgb,255:red,242;green,235;blue,243}] (63.75546,-63.0) rectangle (74.38137,-67.5);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (74.38137,-63.0) rectangle (85.00728,-67.5);
\fill[fill={rgb,255:red,216;green,232;blue,221}] (89.00728,-63.0) rectangle (101.00728,-67.5);
% row 16: tf_fsq_perlevel; task lift
\fill[fill={rgb,255:red,244;green,238;blue,245}] (0.00000,-67.5) rectangle (10.62591,-72.0);
\fill[fill={rgb,255:red,232;green,219;blue,234}] (10.62591,-67.5) rectangle (21.25182,-72.0);
\fill[fill={rgb,255:red,225;green,208;blue,228}] (21.25182,-67.5) rectangle (31.87773,-72.0);
\fill[fill={rgb,255:red,246;green,242;blue,247}] (31.87773,-67.5) rectangle (42.50364,-72.0);
\fill[fill={rgb,255:red,245;green,239;blue,246}] (42.50364,-67.5) rectangle (53.12955,-72.0);
\fill[fill={rgb,255:red,236;green,225;blue,238}] (53.12955,-67.5) rectangle (63.75546,-72.0);
\fill[fill={rgb,255:red,245;green,239;blue,246}] (63.75546,-67.5) rectangle (74.38137,-72.0);
\fill[fill={rgb,255:red,240;green,232;blue,242}] (74.38137,-67.5) rectangle (85.00728,-72.0);
\fill[fill={rgb,255:red,240;green,246;blue,242}] (89.00728,-67.5) rectangle (101.00728,-72.0);
% row 17: tf_qinco_global; task lift
\fill[fill={rgb,255:red,238;green,245;blue,240}] (0.00000,-72.0) rectangle (10.62591,-76.5);
\fill[fill={rgb,255:red,236;green,244;blue,239}] (10.62591,-72.0) rectangle (21.25182,-76.5);
\fill[fill={rgb,255:red,243;green,248;blue,244}] (21.25182,-72.0) rectangle (31.87773,-76.5);
\fill[fill={rgb,255:red,243;green,236;blue,244}] (31.87773,-72.0) rectangle (42.50364,-76.5);
\fill[fill={rgb,255:red,227;green,212;blue,230}] (42.50364,-72.0) rectangle (53.12955,-76.5);
\fill[fill={rgb,255:red,215;green,193;blue,219}] (53.12955,-72.0) rectangle (63.75546,-76.5);
\fill[fill={rgb,255:red,208;green,182;blue,213}] (63.75546,-72.0) rectangle (74.38137,-76.5);
\fill[fill={rgb,255:red,199;green,168;blue,204}] (74.38137,-72.0) rectangle (85.00728,-76.5);
\fill[fill={rgb,255:red,218;green,233;blue,223}] (89.00728,-72.0) rectangle (101.00728,-76.5);
% row 18: tf_qinco_perlevel; task lift
\fill[fill={rgb,255:red,244;green,248;blue,245}] (0.00000,-76.5) rectangle (10.62591,-81.0);
\fill[fill={rgb,255:red,225;green,238;blue,229}] (10.62591,-76.5) rectangle (21.25182,-81.0);
\fill[fill={rgb,255:red,236;green,244;blue,239}] (21.25182,-76.5) rectangle (31.87773,-81.0);
\fill[fill={rgb,255:red,208;green,182;blue,213}] (31.87773,-76.5) rectangle (42.50364,-81.0);
\fill[fill={rgb,255:red,170;green,123;blue,178}] (42.50364,-76.5) rectangle (53.12955,-81.0);
\fill[fill={rgb,255:red,145;green,83;blue,155}] (53.12955,-76.5) rectangle (63.75546,-81.0);
\fill[fill={rgb,255:red,125;green,52;blue,137}] (63.75546,-76.5) rectangle (74.38137,-81.0);
\fill[fill={rgb,255:red,118;green,42;blue,131}] (74.38137,-76.5) rectangle (85.00728,-81.0);
\fill[fill={rgb,255:red,212;green,230;blue,217}] (89.00728,-76.5) rectangle (101.00728,-81.0);
% row 19: convtf_qinco_global; task lift
\fill[fill={rgb,255:red,235;green,243;blue,237}] (0.00000,-81.0) rectangle (10.62591,-85.5);
\fill[fill={rgb,255:red,229;green,239;blue,232}] (10.62591,-81.0) rectangle (21.25182,-85.5);
\fill[fill={rgb,255:red,237;green,245;blue,240}] (21.25182,-81.0) rectangle (31.87773,-85.5);
\fill[fill={rgb,255:red,240;green,231;blue,241}] (31.87773,-81.0) rectangle (42.50364,-85.5);
\fill[fill={rgb,255:red,220;green,201;blue,224}] (42.50364,-81.0) rectangle (53.12955,-85.5);
\fill[fill={rgb,255:red,203;green,173;blue,207}] (53.12955,-81.0) rectangle (63.75546,-85.5);
\fill[fill={rgb,255:red,193;green,159;blue,199}] (63.75546,-81.0) rectangle (74.38137,-85.5);
\fill[fill={rgb,255:red,183;green,143;blue,190}] (74.38137,-81.0) rectangle (85.00728,-85.5);
\fill[fill={rgb,255:red,215;green,231;blue,220}] (89.00728,-81.0) rectangle (101.00728,-85.5);
% row 20: convtf_qinco_perlevel; task lift
\fill[fill={rgb,255:red,238;green,245;blue,240}] (0.00000,-85.5) rectangle (10.62591,-90.0);
\fill[fill={rgb,255:red,185;green,214;blue,194}] (10.62591,-85.5) rectangle (21.25182,-90.0);
\fill[fill={rgb,255:red,186;green,214;blue,195}] (21.25182,-85.5) rectangle (31.87773,-90.0);
\fill[fill={rgb,255:red,250;green,252;blue,251}] (31.87773,-85.5) rectangle (42.50364,-90.0);
\fill[fill={rgb,255:red,212;green,188;blue,216}] (42.50364,-85.5) rectangle (53.12955,-90.0);
\fill[fill={rgb,255:red,184;green,144;blue,190}] (53.12955,-85.5) rectangle (63.75546,-90.0);
\fill[fill={rgb,255:red,170;green,123;blue,178}] (63.75546,-85.5) rectangle (74.38137,-90.0);
\fill[fill={rgb,255:red,164;green,114;blue,173}] (74.38137,-85.5) rectangle (85.00728,-90.0);
\fill[fill={rgb,255:red,221;green,235;blue,225}] (89.00728,-85.5) rectangle (101.00728,-90.0);
% row 21: conv2d_qinco_global; task lift
\fill[fill={rgb,255:red,240;green,246;blue,242}] (0.00000,-90.0) rectangle (10.62591,-94.5);
\fill[fill={rgb,255:red,243;green,248;blue,245}] (10.62591,-90.0) rectangle (21.25182,-94.5);
\fill[fill={rgb,255:red,249;green,251;blue,250}] (21.25182,-90.0) rectangle (31.87773,-94.5);
\fill[fill={rgb,255:red,244;green,238;blue,245}] (31.87773,-90.0) rectangle (42.50364,-94.5);
\fill[fill={rgb,255:red,229;green,215;blue,231}] (42.50364,-90.0) rectangle (53.12955,-94.5);
\fill[fill={rgb,255:red,225;green,208;blue,227}] (53.12955,-90.0) rectangle (63.75546,-94.5);
\fill[fill={rgb,255:red,220;green,201;blue,224}] (63.75546,-90.0) rectangle (74.38137,-94.5);
\fill[fill={rgb,255:red,213;green,190;blue,217}] (74.38137,-90.0) rectangle (85.00728,-94.5);
\fill[fill={rgb,255:red,210;green,228;blue,215}] (89.00728,-90.0) rectangle (101.00728,-94.5);
% row 22: conv2d_qinco_perlevel; task lift
\fill[fill={rgb,255:red,255;green,255;blue,255}] (0.00000,-94.5) rectangle (10.62591,-99.0);
\fill[fill={rgb,255:red,239;green,246;blue,241}] (10.62591,-94.5) rectangle (21.25182,-99.0);
\fill[fill={rgb,255:red,249;green,252;blue,250}] (21.25182,-94.5) rectangle (31.87773,-99.0);
\fill[fill={rgb,255:red,233;green,220;blue,235}] (31.87773,-94.5) rectangle (42.50364,-99.0);
\fill[fill={rgb,255:red,224;green,207;blue,227}] (42.50364,-94.5) rectangle (53.12955,-99.0);
\fill[fill={rgb,255:red,207;green,180;blue,211}] (53.12955,-94.5) rectangle (63.75546,-99.0);
\fill[fill={rgb,255:red,199;green,168;blue,204}] (63.75546,-94.5) rectangle (74.38137,-99.0);
\fill[fill={rgb,255:red,187;green,149;blue,193}] (74.38137,-94.5) rectangle (85.00728,-99.0);
\fill[fill={rgb,255:red,235;green,243;blue,238}] (89.00728,-94.5) rectangle (101.00728,-99.0);
\draw[black!45,line width=0.25pt] (0,0) rectangle (85.00728,-99);
\draw[black!45,line width=0.25pt] (89.00728,0) rectangle (101.00728,-99);
\draw[black!55,line width=0.35pt] (87.00728,0) -- (87.00728,-99);
\draw[black!50,line width=0.3pt] (0,-9.0) -- (101.00728,-9.0);
\draw[black!50,line width=0.3pt] (0,-36.0) -- (101.00728,-36.0);
\draw[black!50,line width=0.3pt] (0,-63.0) -- (101.00728,-63.0);
\draw[black!50,line width=0.3pt] (0,-72.0) -- (101.00728,-72.0);
\node[hmtext,anchor=north] at (5.31296,-103) {1};
\node[hmtext,anchor=north] at (15.93887,-103) {2};
\node[hmtext,anchor=north] at (26.56478,-103) {3};
\node[hmtext,anchor=north] at (37.19069,-103) {4};
\node[hmtext,anchor=north] at (47.81660,-103) {5};
\node[hmtext,anchor=north] at (58.44251,-103) {6};
\node[hmtext,anchor=north] at (69.06842,-103) {7};
\node[hmtext,anchor=north] at (79.69433,-103) {8};
\node[hmtext,anchor=north,font=\fontsize{6}{7}\selectfont] at (95.00728,-103) {$\Delta\mathcal E_{\mathrm{rec}}$};
\end{scope}
\begin{scope}[xshift=233.31260pt]
\node[hmtext,font=\fontsize{8}{9}\selectfont,anchor=south] at (50.50364,5) {Square};
% row 1: tf_vq_global; task square
\fill[fill={rgb,255:red,218;green,197;blue,222}] (0.00000,-0.0) rectangle (10.62591,-4.5);
\fill[fill={rgb,255:red,250;green,247;blue,250}] (10.62591,-0.0) rectangle (21.25182,-4.5);
\fill[fill={rgb,255:red,231;green,218;blue,233}] (21.25182,-0.0) rectangle (31.87773,-4.5);
\fill[fill={rgb,255:red,236;green,226;blue,238}] (31.87773,-0.0) rectangle (42.50364,-4.5);
\fill[fill={rgb,255:red,243;green,237;blue,244}] (42.50364,-0.0) rectangle (53.12955,-4.5);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (53.12955,-0.0) rectangle (63.75546,-4.5);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (63.75546,-0.0) rectangle (74.38137,-4.5);
\fill[fill={rgb,255:red,246;green,241;blue,247}] (74.38137,-0.0) rectangle (85.00728,-4.5);
\fill[fill={rgb,255:red,246;green,250;blue,247}] (89.00728,-0.0) rectangle (101.00728,-4.5);
% row 2: tf_vq_perlevel; task square
\fill[fill={rgb,255:red,245;green,239;blue,246}] (0.00000,-4.5) rectangle (10.62591,-9.0);
\fill[fill={rgb,255:red,250;green,247;blue,250}] (10.62591,-4.5) rectangle (21.25182,-9.0);
\fill[fill={rgb,255:red,249;green,245;blue,249}] (21.25182,-4.5) rectangle (31.87773,-9.0);
\fill[fill={rgb,255:red,234;green,222;blue,236}] (31.87773,-4.5) rectangle (42.50364,-9.0);
\fill[fill={rgb,255:red,254;green,255;blue,254}] (42.50364,-4.5) rectangle (53.12955,-9.0);
\fill[fill={rgb,255:red,249;green,246;blue,250}] (53.12955,-4.5) rectangle (63.75546,-9.0);
\fill[fill={rgb,255:red,241;green,233;blue,242}] (63.75546,-4.5) rectangle (74.38137,-9.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (74.38137,-4.5) rectangle (85.00728,-9.0);
\fill[fill={rgb,255:red,200;green,223;blue,207}] (89.00728,-4.5) rectangle (101.00728,-9.0);
% row 3: tf_rvq_global; task square
\fill[fill={rgb,255:red,238;green,245;blue,240}] (0.00000,-9.0) rectangle (10.62591,-13.5);
\fill[fill={rgb,255:red,231;green,241;blue,234}] (10.62591,-9.0) rectangle (21.25182,-13.5);
\fill[fill={rgb,255:red,234;green,242;blue,236}] (21.25182,-9.0) rectangle (31.87773,-13.5);
\fill[fill={rgb,255:red,241;green,247;blue,243}] (31.87773,-9.0) rectangle (42.50364,-13.5);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (42.50364,-9.0) rectangle (53.12955,-13.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (53.12955,-9.0) rectangle (63.75546,-13.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (63.75546,-9.0) rectangle (74.38137,-13.5);
\fill[fill={rgb,255:red,250;green,252;blue,251}] (74.38137,-9.0) rectangle (85.00728,-13.5);
\fill[fill={rgb,255:red,247;green,250;blue,248}] (89.00728,-9.0) rectangle (101.00728,-13.5);
% row 4: tf_rvq_perlevel; task square
\fill[fill={rgb,255:red,238;green,245;blue,240}] (0.00000,-13.5) rectangle (10.62591,-18.0);
\fill[fill={rgb,255:red,222;green,235;blue,226}] (10.62591,-13.5) rectangle (21.25182,-18.0);
\fill[fill={rgb,255:red,221;green,235;blue,225}] (21.25182,-13.5) rectangle (31.87773,-18.0);
\fill[fill={rgb,255:red,228;green,239;blue,232}] (31.87773,-13.5) rectangle (42.50364,-18.0);
\fill[fill={rgb,255:red,241;green,247;blue,243}] (42.50364,-13.5) rectangle (53.12955,-18.0);
\fill[fill={rgb,255:red,252;green,251;blue,253}] (53.12955,-13.5) rectangle (63.75546,-18.0);
\fill[fill={rgb,255:red,253;green,251;blue,253}] (63.75546,-13.5) rectangle (74.38137,-18.0);
\fill[fill={rgb,255:red,239;green,230;blue,240}] (74.38137,-13.5) rectangle (85.00728,-18.0);
\fill[fill={rgb,255:red,248;green,245;blue,249}] (89.00728,-13.5) rectangle (101.00728,-18.0);
% row 5: convtf_rvq_global; task square
\fill[fill={rgb,255:red,253;green,254;blue,253}] (0.00000,-18.0) rectangle (10.62591,-22.5);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (10.62591,-18.0) rectangle (21.25182,-22.5);
\fill[fill={rgb,255:red,251;green,253;blue,252}] (21.25182,-18.0) rectangle (31.87773,-22.5);
\fill[fill={rgb,255:red,251;green,253;blue,252}] (31.87773,-18.0) rectangle (42.50364,-22.5);
\fill[fill={rgb,255:red,250;green,252;blue,251}] (42.50364,-18.0) rectangle (53.12955,-22.5);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (53.12955,-18.0) rectangle (63.75546,-22.5);
\fill[fill={rgb,255:red,248;green,251;blue,248}] (63.75546,-18.0) rectangle (74.38137,-22.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (74.38137,-18.0) rectangle (85.00728,-22.5);
\fill[fill={rgb,255:red,253;green,251;blue,253}] (89.00728,-18.0) rectangle (101.00728,-22.5);
% row 6: convtf_rvq_perlevel; task square
\fill[fill={rgb,255:red,254;green,254;blue,254}] (0.00000,-22.5) rectangle (10.62591,-27.0);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (10.62591,-22.5) rectangle (21.25182,-27.0);
\fill[fill={rgb,255:red,233;green,242;blue,235}] (21.25182,-22.5) rectangle (31.87773,-27.0);
\fill[fill={rgb,255:red,235;green,243;blue,237}] (31.87773,-22.5) rectangle (42.50364,-27.0);
\fill[fill={rgb,255:red,234;green,243;blue,237}] (42.50364,-22.5) rectangle (53.12955,-27.0);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (53.12955,-22.5) rectangle (63.75546,-27.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (63.75546,-22.5) rectangle (74.38137,-27.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (74.38137,-22.5) rectangle (85.00728,-27.0);
\fill[fill={rgb,255:red,244;green,237;blue,245}] (89.00728,-22.5) rectangle (101.00728,-27.0);
% row 7: conv2d_rvq_global; task square
\fill[fill={rgb,255:red,254;green,254;blue,254}] (0.00000,-27.0) rectangle (10.62591,-31.5);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (10.62591,-27.0) rectangle (21.25182,-31.5);
\fill[fill={rgb,255:red,247;green,242;blue,247}] (21.25182,-27.0) rectangle (31.87773,-31.5);
\fill[fill={rgb,255:red,243;green,236;blue,244}] (31.87773,-27.0) rectangle (42.50364,-31.5);
\fill[fill={rgb,255:red,240;green,231;blue,241}] (42.50364,-27.0) rectangle (53.12955,-31.5);
\fill[fill={rgb,255:red,236;green,226;blue,238}] (53.12955,-27.0) rectangle (63.75546,-31.5);
\fill[fill={rgb,255:red,235;green,223;blue,237}] (63.75546,-27.0) rectangle (74.38137,-31.5);
\fill[fill={rgb,255:red,233;green,220;blue,235}] (74.38137,-27.0) rectangle (85.00728,-31.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (89.00728,-27.0) rectangle (101.00728,-31.5);
% row 8: conv2d_rvq_perlevel; task square
\fill[fill={rgb,255:red,255;green,255;blue,255}] (0.00000,-31.5) rectangle (10.62591,-36.0);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (10.62591,-31.5) rectangle (21.25182,-36.0);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (21.25182,-31.5) rectangle (31.87773,-36.0);
\fill[fill={rgb,255:red,251;green,248;blue,251}] (31.87773,-31.5) rectangle (42.50364,-36.0);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (42.50364,-31.5) rectangle (53.12955,-36.0);
\fill[fill={rgb,255:red,251;green,249;blue,251}] (53.12955,-31.5) rectangle (63.75546,-36.0);
\fill[fill={rgb,255:red,254;green,255;blue,254}] (63.75546,-31.5) rectangle (74.38137,-36.0);
\fill[fill={rgb,255:red,249;green,252;blue,250}] (74.38137,-31.5) rectangle (85.00728,-36.0);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (89.00728,-31.5) rectangle (101.00728,-36.0);
% row 9: tf_nrvq_global; task square
\fill[fill={rgb,255:red,254;green,254;blue,254}] (0.00000,-36.0) rectangle (10.62591,-40.5);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (10.62591,-36.0) rectangle (21.25182,-40.5);
\fill[fill={rgb,255:red,253;green,252;blue,253}] (21.25182,-36.0) rectangle (31.87773,-40.5);
\fill[fill={rgb,255:red,250;green,247;blue,250}] (31.87773,-36.0) rectangle (42.50364,-40.5);
\fill[fill={rgb,255:red,252;green,251;blue,253}] (42.50364,-36.0) rectangle (53.12955,-40.5);
\fill[fill={rgb,255:red,253;green,252;blue,253}] (53.12955,-36.0) rectangle (63.75546,-40.5);
\fill[fill={rgb,255:red,251;green,248;blue,251}] (63.75546,-36.0) rectangle (74.38137,-40.5);
\fill[fill={rgb,255:red,249;green,246;blue,250}] (74.38137,-36.0) rectangle (85.00728,-40.5);
\fill[fill={rgb,255:red,244;green,237;blue,245}] (89.00728,-36.0) rectangle (101.00728,-40.5);
% row 10: tf_nrvq_perlevel; task square
\fill[fill={rgb,255:red,251;green,250;blue,252}] (0.00000,-40.5) rectangle (10.62591,-45.0);
\fill[fill={rgb,255:red,245;green,239;blue,246}] (10.62591,-40.5) rectangle (21.25182,-45.0);
\fill[fill={rgb,255:red,253;green,252;blue,253}] (21.25182,-40.5) rectangle (31.87773,-45.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (31.87773,-40.5) rectangle (42.50364,-45.0);
\fill[fill={rgb,255:red,251;green,249;blue,252}] (42.50364,-40.5) rectangle (53.12955,-45.0);
\fill[fill={rgb,255:red,253;green,251;blue,253}] (53.12955,-40.5) rectangle (63.75546,-45.0);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (63.75546,-40.5) rectangle (74.38137,-45.0);
\fill[fill={rgb,255:red,255;green,254;blue,255}] (74.38137,-40.5) rectangle (85.00728,-45.0);
\fill[fill={rgb,255:red,238;green,229;blue,240}] (89.00728,-40.5) rectangle (101.00728,-45.0);
% row 11: convtf_nrvq_global; task square
\fill[fill={rgb,255:red,254;green,254;blue,254}] (0.00000,-45.0) rectangle (10.62591,-49.5);
\fill[fill={rgb,255:red,254;green,253;blue,254}] (10.62591,-45.0) rectangle (21.25182,-49.5);
\fill[fill={rgb,255:red,252;green,250;blue,252}] (21.25182,-45.0) rectangle (31.87773,-49.5);
\fill[fill={rgb,255:red,248;green,244;blue,249}] (31.87773,-45.0) rectangle (42.50364,-49.5);
\fill[fill={rgb,255:red,246;green,241;blue,247}] (42.50364,-45.0) rectangle (53.12955,-49.5);
\fill[fill={rgb,255:red,243;green,236;blue,244}] (53.12955,-45.0) rectangle (63.75546,-49.5);
\fill[fill={rgb,255:red,240;green,232;blue,242}] (63.75546,-45.0) rectangle (74.38137,-49.5);
\fill[fill={rgb,255:red,238;green,228;blue,239}] (74.38137,-45.0) rectangle (85.00728,-49.5);
\fill[fill={rgb,255:red,246;green,250;blue,247}] (89.00728,-45.0) rectangle (101.00728,-49.5);
% row 12: convtf_nrvq_perlevel; task square
\fill[fill={rgb,255:red,250;green,252;blue,251}] (0.00000,-49.5) rectangle (10.62591,-54.0);
\fill[fill={rgb,255:red,253;green,254;blue,253}] (10.62591,-49.5) rectangle (21.25182,-54.0);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (21.25182,-49.5) rectangle (31.87773,-54.0);
\fill[fill={rgb,255:red,253;green,254;blue,253}] (31.87773,-49.5) rectangle (42.50364,-54.0);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (42.50364,-49.5) rectangle (53.12955,-54.0);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (53.12955,-49.5) rectangle (63.75546,-54.0);
\fill[fill={rgb,255:red,250;green,252;blue,250}] (63.75546,-49.5) rectangle (74.38137,-54.0);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (74.38137,-49.5) rectangle (85.00728,-54.0);
\fill[fill={rgb,255:red,234;green,242;blue,236}] (89.00728,-49.5) rectangle (101.00728,-54.0);
% row 13: conv2d_nrvq_global; task square
\fill[fill={rgb,255:red,255;green,255;blue,255}] (0.00000,-54.0) rectangle (10.62591,-58.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (10.62591,-54.0) rectangle (21.25182,-58.5);
\fill[fill={rgb,255:red,243;green,248;blue,245}] (21.25182,-54.0) rectangle (31.87773,-58.5);
\fill[fill={rgb,255:red,242;green,247;blue,244}] (31.87773,-54.0) rectangle (42.50364,-58.5);
\fill[fill={rgb,255:red,237;green,244;blue,239}] (42.50364,-54.0) rectangle (53.12955,-58.5);
\fill[fill={rgb,255:red,236;green,244;blue,239}] (53.12955,-54.0) rectangle (63.75546,-58.5);
\fill[fill={rgb,255:red,234;green,242;blue,236}] (63.75546,-54.0) rectangle (74.38137,-58.5);
\fill[fill={rgb,255:red,236;green,244;blue,238}] (74.38137,-54.0) rectangle (85.00728,-58.5);
\fill[fill={rgb,255:red,249;green,246;blue,250}] (89.00728,-54.0) rectangle (101.00728,-58.5);
% row 14: conv2d_nrvq_perlevel; task square
\fill[fill={rgb,255:red,253;green,251;blue,253}] (0.00000,-58.5) rectangle (10.62591,-63.0);
\fill[fill={rgb,255:red,252;green,251;blue,252}] (10.62591,-58.5) rectangle (21.25182,-63.0);
\fill[fill={rgb,255:red,250;green,248;blue,251}] (21.25182,-58.5) rectangle (31.87773,-63.0);
\fill[fill={rgb,255:red,253;green,254;blue,253}] (31.87773,-58.5) rectangle (42.50364,-63.0);
\fill[fill={rgb,255:red,245;green,249;blue,246}] (42.50364,-58.5) rectangle (53.12955,-63.0);
\fill[fill={rgb,255:red,239;green,246;blue,241}] (53.12955,-58.5) rectangle (63.75546,-63.0);
\fill[fill={rgb,255:red,238;green,245;blue,240}] (63.75546,-58.5) rectangle (74.38137,-63.0);
\fill[fill={rgb,255:red,237;green,244;blue,239}] (74.38137,-58.5) rectangle (85.00728,-63.0);
\fill[fill={rgb,255:red,248;green,251;blue,248}] (89.00728,-58.5) rectangle (101.00728,-63.0);
% row 15: tf_fsq_global; task square
\fill[fill={rgb,255:red,252;green,253;blue,253}] (0.00000,-63.0) rectangle (10.62591,-67.5);
\fill[fill={rgb,255:red,248;green,245;blue,249}] (10.62591,-63.0) rectangle (21.25182,-67.5);
\fill[fill={rgb,255:red,247;green,242;blue,248}] (21.25182,-63.0) rectangle (31.87773,-67.5);
\fill[fill={rgb,255:red,240;green,232;blue,241}] (31.87773,-63.0) rectangle (42.50364,-67.5);
\fill[fill={rgb,255:red,242;green,235;blue,244}] (42.50364,-63.0) rectangle (53.12955,-67.5);
\fill[fill={rgb,255:red,246;green,241;blue,247}] (53.12955,-63.0) rectangle (63.75546,-67.5);
\fill[fill={rgb,255:red,244;green,238;blue,245}] (63.75546,-63.0) rectangle (74.38137,-67.5);
\fill[fill={rgb,255:red,254;green,254;blue,254}] (74.38137,-63.0) rectangle (85.00728,-67.5);
\fill[fill={rgb,255:red,209;green,228;blue,215}] (89.00728,-63.0) rectangle (101.00728,-67.5);
% row 16: tf_fsq_perlevel; task square
\fill[fill={rgb,255:red,246;green,241;blue,247}] (0.00000,-67.5) rectangle (10.62591,-72.0);
\fill[fill={rgb,255:red,233;green,220;blue,235}] (10.62591,-67.5) rectangle (21.25182,-72.0);
\fill[fill={rgb,255:red,234;green,222;blue,236}] (21.25182,-67.5) rectangle (31.87773,-72.0);
\fill[fill={rgb,255:red,252;green,251;blue,252}] (31.87773,-67.5) rectangle (42.50364,-72.0);
\fill[fill={rgb,255:red,248;green,244;blue,248}] (42.50364,-67.5) rectangle (53.12955,-72.0);
\fill[fill={rgb,255:red,240;green,232;blue,241}] (53.12955,-67.5) rectangle (63.75546,-72.0);
\fill[fill={rgb,255:red,254;green,255;blue,254}] (63.75546,-67.5) rectangle (74.38137,-72.0);
\fill[fill={rgb,255:red,243;green,237;blue,245}] (74.38137,-67.5) rectangle (85.00728,-72.0);
\fill[fill={rgb,255:red,241;green,247;blue,243}] (89.00728,-67.5) rectangle (101.00728,-72.0);
% row 17: tf_qinco_global; task square
\fill[fill={rgb,255:red,245;green,249;blue,246}] (0.00000,-72.0) rectangle (10.62591,-76.5);
\fill[fill={rgb,255:red,241;green,247;blue,243}] (10.62591,-72.0) rectangle (21.25182,-76.5);
\fill[fill={rgb,255:red,253;green,254;blue,254}] (21.25182,-72.0) rectangle (31.87773,-76.5);
\fill[fill={rgb,255:red,244;green,237;blue,245}] (31.87773,-72.0) rectangle (42.50364,-76.5);
\fill[fill={rgb,255:red,233;green,221;blue,235}] (42.50364,-72.0) rectangle (53.12955,-76.5);
\fill[fill={rgb,255:red,222;green,204;blue,225}] (53.12955,-72.0) rectangle (63.75546,-76.5);
\fill[fill={rgb,255:red,218;green,197;blue,221}] (63.75546,-72.0) rectangle (74.38137,-76.5);
\fill[fill={rgb,255:red,213;green,189;blue,217}] (74.38137,-72.0) rectangle (85.00728,-76.5);
\fill[fill={rgb,255:red,210;green,229;blue,216}] (89.00728,-72.0) rectangle (101.00728,-76.5);
% row 18: tf_qinco_perlevel; task square
\fill[fill={rgb,255:red,245;green,249;blue,246}] (0.00000,-76.5) rectangle (10.62591,-81.0);
\fill[fill={rgb,255:red,225;green,238;blue,229}] (10.62591,-76.5) rectangle (21.25182,-81.0);
\fill[fill={rgb,255:red,233;green,242;blue,235}] (21.25182,-76.5) rectangle (31.87773,-81.0);
\fill[fill={rgb,255:red,224;green,207;blue,227}] (31.87773,-76.5) rectangle (42.50364,-81.0);
\fill[fill={rgb,255:red,191;green,156;blue,197}] (42.50364,-76.5) rectangle (53.12955,-81.0);
\fill[fill={rgb,255:red,173;green,128;blue,181}] (53.12955,-76.5) rectangle (63.75546,-81.0);
\fill[fill={rgb,255:red,165;green,115;blue,173}] (63.75546,-76.5) rectangle (74.38137,-81.0);
\fill[fill={rgb,255:red,156;green,101;blue,165}] (74.38137,-76.5) rectangle (85.00728,-81.0);
\fill[fill={rgb,255:red,199;green,222;blue,206}] (89.00728,-76.5) rectangle (101.00728,-81.0);
% row 19: convtf_qinco_global; task square
\fill[fill={rgb,255:red,243;green,248;blue,244}] (0.00000,-81.0) rectangle (10.62591,-85.5);
\fill[fill={rgb,255:red,234;green,243;blue,237}] (10.62591,-81.0) rectangle (21.25182,-85.5);
\fill[fill={rgb,255:red,244;green,248;blue,245}] (21.25182,-81.0) rectangle (31.87773,-85.5);
\fill[fill={rgb,255:red,244;green,238;blue,245}] (31.87773,-81.0) rectangle (42.50364,-85.5);
\fill[fill={rgb,255:red,228;green,212;blue,230}] (42.50364,-81.0) rectangle (53.12955,-85.5);
\fill[fill={rgb,255:red,213;green,190;blue,217}] (53.12955,-81.0) rectangle (63.75546,-85.5);
\fill[fill={rgb,255:red,211;green,186;blue,215}] (63.75546,-81.0) rectangle (74.38137,-85.5);
\fill[fill={rgb,255:red,205;green,177;blue,210}] (74.38137,-81.0) rectangle (85.00728,-85.5);
\fill[fill={rgb,255:red,207;green,227;blue,213}] (89.00728,-81.0) rectangle (101.00728,-85.5);
% row 20: convtf_qinco_perlevel; task square
\fill[fill={rgb,255:red,243;green,248;blue,245}] (0.00000,-85.5) rectangle (10.62591,-90.0);
\fill[fill={rgb,255:red,206;green,226;blue,212}] (10.62591,-85.5) rectangle (21.25182,-90.0);
\fill[fill={rgb,255:red,202;green,224;blue,209}] (21.25182,-85.5) rectangle (31.87773,-90.0);
\fill[fill={rgb,255:red,253;green,253;blue,254}] (31.87773,-85.5) rectangle (42.50364,-90.0);
\fill[fill={rgb,255:red,217;green,195;blue,220}] (42.50364,-85.5) rectangle (53.12955,-90.0);
\fill[fill={rgb,255:red,191;green,155;blue,197}] (53.12955,-85.5) rectangle (63.75546,-90.0);
\fill[fill={rgb,255:red,187;green,150;blue,194}] (63.75546,-85.5) rectangle (74.38137,-90.0);
\fill[fill={rgb,255:red,179;green,137;blue,186}] (74.38137,-85.5) rectangle (85.00728,-90.0);
\fill[fill={rgb,255:red,209;green,228;blue,215}] (89.00728,-85.5) rectangle (101.00728,-90.0);
% row 21: conv2d_qinco_global; task square
\fill[fill={rgb,255:red,246;green,250;blue,247}] (0.00000,-90.0) rectangle (10.62591,-94.5);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (10.62591,-90.0) rectangle (21.25182,-94.5);
\fill[fill={rgb,255:red,253;green,254;blue,253}] (21.25182,-90.0) rectangle (31.87773,-94.5);
\fill[fill={rgb,255:red,248;green,244;blue,248}] (31.87773,-90.0) rectangle (42.50364,-94.5);
\fill[fill={rgb,255:red,235;green,223;blue,236}] (42.50364,-90.0) rectangle (53.12955,-94.5);
\fill[fill={rgb,255:red,231;green,218;blue,233}] (53.12955,-90.0) rectangle (63.75546,-94.5);
\fill[fill={rgb,255:red,227;green,211;blue,229}] (63.75546,-90.0) rectangle (74.38137,-94.5);
\fill[fill={rgb,255:red,224;green,206;blue,227}] (74.38137,-90.0) rectangle (85.00728,-94.5);
\fill[fill={rgb,255:red,202;green,223;blue,208}] (89.00728,-90.0) rectangle (101.00728,-94.5);
% row 22: conv2d_qinco_perlevel; task square
\fill[fill={rgb,255:red,253;green,254;blue,253}] (0.00000,-94.5) rectangle (10.62591,-99.0);
\fill[fill={rgb,255:red,248;green,251;blue,249}] (10.62591,-94.5) rectangle (21.25182,-99.0);
\fill[fill={rgb,255:red,251;green,249;blue,252}] (21.25182,-94.5) rectangle (31.87773,-99.0);
\fill[fill={rgb,255:red,227;green,212;blue,230}] (31.87773,-94.5) rectangle (42.50364,-99.0);
\fill[fill={rgb,255:red,213;green,190;blue,217}] (42.50364,-94.5) rectangle (53.12955,-99.0);
\fill[fill={rgb,255:red,201;green,171;blue,206}] (53.12955,-94.5) rectangle (63.75546,-99.0);
\fill[fill={rgb,255:red,200;green,169;blue,205}] (63.75546,-94.5) rectangle (74.38137,-99.0);
\fill[fill={rgb,255:red,186;green,148;blue,192}] (74.38137,-94.5) rectangle (85.00728,-99.0);
\fill[fill={rgb,255:red,218;green,233;blue,222}] (89.00728,-94.5) rectangle (101.00728,-99.0);
\draw[black!45,line width=0.25pt] (0,0) rectangle (85.00728,-99);
\draw[black!45,line width=0.25pt] (89.00728,0) rectangle (101.00728,-99);
\draw[black!55,line width=0.35pt] (87.00728,0) -- (87.00728,-99);
\draw[black!50,line width=0.3pt] (0,-9.0) -- (101.00728,-9.0);
\draw[black!50,line width=0.3pt] (0,-36.0) -- (101.00728,-36.0);
\draw[black!50,line width=0.3pt] (0,-63.0) -- (101.00728,-63.0);
\draw[black!50,line width=0.3pt] (0,-72.0) -- (101.00728,-72.0);
\node[hmtext,anchor=north] at (5.31296,-103) {1};
\node[hmtext,anchor=north] at (15.93887,-103) {2};
\node[hmtext,anchor=north] at (26.56478,-103) {3};
\node[hmtext,anchor=north] at (37.19069,-103) {4};
\node[hmtext,anchor=north] at (47.81660,-103) {5};
\node[hmtext,anchor=north] at (58.44251,-103) {6};
\node[hmtext,anchor=north] at (69.06842,-103) {7};
\node[hmtext,anchor=north] at (79.69433,-103) {8};
\node[hmtext,anchor=north,font=\fontsize{6}{7}\selectfont] at (95.00728,-103) {$\Delta\mathcal E_{\mathrm{rec}}$};
\end{scope}
\node[hmtext,anchor=north] at (167.15994,-111) {Token position};
\end{tikzpicture}


==> figures/experiments/reconstruction_error/appendix_bfl_ours_tasks.tex <==
% Generated by generate_ablation_error_figures.py; do not edit.
% Three tasks in one comparison; values and intervals unchanged.
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{detaillegend/.style={font=\fontsize{5.7}{6.2}\selectfont,anchor=west,inner sep=0pt}}
\path[fill=black!16,draw=black!58,line width=0.3pt] (1.85,5.02) rectangle (2.08,5.10);
\node[detaillegend] at (2.18,5.06) {\wotp{}};
\path[fill=rvqbase!65,draw=rvqbase,line width=0.3pt] (4.0,5.02) rectangle (4.23,5.10);
\node[detaillegend] at (4.33,5.06) {\methodname{} (tokenizer colors)};
\draw[black!88,line width=0.48pt] (8.0,4.97) -- (8.0,5.15);
\node[detaillegend] at (8.15,5.06) {Validation reconstruction MAE};
\begin{scope}[yshift=0.000cm]
\node[anchor=south west,font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (0.15,4.53) {Can};
\node[anchor=south,font=\bfseries,inner sep=0pt] at (3.690,4.53) {Greedy};
\begin{axis}[at={(1.850cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={1,...,22},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!70}{CT-NRVQ-L},\tokenizerid{nrvqbase!60}{CT-NRVQ-S},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055362425,22.16) += (0.004065216,0) -= (0.003847371,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.053063300,21.84) += (0.004367928,0) -= (0.004208205,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054855740,21.16) += (0.004344653,0) -= (0.004337553,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.063212570,20.84) += (0.004268767,0) -= (0.004142609,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055829120,20.16) += (0.004935764,0) -= (0.004103538,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.053141067,19.84) += (0.004378465,0) -= (0.004084478,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080436754,19.16) += (0.006439782,0) -= (0.005938244,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.061683006,18.84) += (0.004669304,0) -= (0.004384775,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056362256,18.16) += (0.004279373,0) -= (0.003973734,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.050823750,17.84) += (0.003770440,0) -= (0.003268815,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.077915743,17.16) += (0.006796896,0) -= (0.006117575,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.066592411,16.84) += (0.005238285,0) -= (0.004847138,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.058316023,16.16) += (0.004594279,0) -= (0.004302402,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.054441278,15.84) += (0.003952227,0) -= (0.003758005,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.078309706,15.16) += (0.005522837,0) -= (0.005173062,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.069484312,14.84) += (0.004947681,0) -= (0.004964176,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055010842,14.16) += (0.003772472,0) -= (0.003558001,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.050831429,13.84) += (0.003697901,0) -= (0.003498562,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.091728561,13.16) += (0.006679071,0) -= (0.006419642,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.066893169,12.84) += (0.004541456,0) -= (0.004360783,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.058458124,12.16) += (0.005583989,0) -= (0.004801816,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.049111029,11.84) += (0.003618948,0) -= (0.003166289,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.086469381,11.16) += (0.006538086,0) -= (0.006103682,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.080034369,10.84) += (0.005232520,0) -= (0.005188083,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056461354,10.16) += (0.004863525,0) -= (0.004371410,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.052187586,9.84) += (0.003646289,0) -= (0.003294364,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.085443828,9.16) += (0.007047111,0) -= (0.006479040,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.077679835,8.84) += (0.004466111,0) -= (0.004323053,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054259305,8.16) += (0.003632174,0) -= (0.003427531,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.053719747,7.84) += (0.004222316,0) -= (0.003977544,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057654028,7.16) += (0.005171819,0) -= (0.004581452,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.052397353,6.84) += (0.004428589,0) -= (0.003958819,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.082282345,6.16) += (0.006173654,0) -= (0.005748097,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.062121911,5.84) += (0.004474152,0) -= (0.004292258,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.088816546,5.16) += (0.006029870,0) -= (0.005926573,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.062884930,4.84) += (0.004638626,0) -= (0.004308587,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.081708379,4.16) += (0.005656248,0) -= (0.005485111,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.066768691,3.84) += (0.004849367,0) -= (0.004589648,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.087893924,3.16) += (0.006641700,0) -= (0.006626217,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.065485385,2.84) += (0.005003524,0) -= (0.004591719,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.079774912,2.16) += (0.005714681,0) -= (0.005198520,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.066880934,1.84) += (0.004546307,0) -= (0.004209368,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.084969071,1.16) += (0.005878180,0) -= (0.005931576,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.070555273,0.84) += (0.005232783,0) -= (0.004840443,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.775,-0.600) {MAE};
\begin{axis}[at={(3.880cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.002299125,22.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.008356830,21.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002688053,20.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.018753748,19.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(-0.005538507,18.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.011323332,17.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.003874745,16.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.008825395,15.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004179414,14.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.024835392,13.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.009347095,12.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.006435012,11.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004273767,10.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.007763993,9.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.000539558,8.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.005256675,7.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.020160434,6.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.025931615,5.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.014939688,4.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.022408539,3.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.012893978,2.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.014413798,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.93323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.99774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.705,-0.600) {$\Delta$MAE};
\node[anchor=south,font=\bfseries,inner sep=0pt] at (7.720,4.53) {$M=1$ mismatch};
\begin{axis}[at={(5.880cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057059774,22.16) += (0.004358247,0) -= (0.004331578,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.054549294,21.84) += (0.004234628,0) -= (0.004028761,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057118555,21.16) += (0.004773071,0) -= (0.004657821,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.064593134,20.84) += (0.004368549,0) -= (0.004012705,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057700612,20.16) += (0.005345268,0) -= (0.004557523,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.055447401,19.84) += (0.004321827,0) -= (0.004110734,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.081516805,19.16) += (0.005983514,0) -= (0.005819968,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.064115024,18.84) += (0.004737107,0) -= (0.004562911,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.058507269,18.16) += (0.004412419,0) -= (0.004204655,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.053186146,17.84) += (0.003842693,0) -= (0.003614351,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080077317,17.16) += (0.006391484,0) -= (0.005891086,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.070125624,16.84) += (0.005382658,0) -= (0.004953727,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.061217098,16.16) += (0.004530253,0) -= (0.004306658,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.057554549,15.84) += (0.004026532,0) -= (0.003946498,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.081538827,15.16) += (0.006057555,0) -= (0.005716966,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.071725107,14.84) += (0.004796830,0) -= (0.004512340,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057676643,14.16) += (0.004549692,0) -= (0.004443670,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.052517254,13.84) += (0.004125780,0) -= (0.003633262,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.094938190,13.16) += (0.006753532,0) -= (0.006368087,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.071282169,12.84) += (0.004988632,0) -= (0.004778042,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.058794397,12.16) += (0.005439773,0) -= (0.004680042,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.051893364,11.84) += (0.003766730,0) -= (0.003269022,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.090963624,11.16) += (0.007304962,0) -= (0.006842769,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.083297413,10.84) += (0.005099051,0) -= (0.004817131,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057547238,10.16) += (0.004614150,0) -= (0.004252558,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.053192780,9.84) += (0.003661598,0) -= (0.003552855,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.086508069,9.16) += (0.006260099,0) -= (0.005882658,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.079808010,8.84) += (0.004200206,0) -= (0.004068359,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056792037,8.16) += (0.004434989,0) -= (0.004235120,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.053728053,7.84) += (0.003435897,0) -= (0.003439579,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.060010270,7.16) += (0.006388352,0) -= (0.005420973,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.053669530,6.84) += (0.004438500,0) -= (0.004056736,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.084190908,6.16) += (0.006046286,0) -= (0.005614624,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.065205960,5.84) += (0.004430162,0) -= (0.004218975,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.093179465,5.16) += (0.007528304,0) -= (0.007075067,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.065216026,4.84) += (0.004705296,0) -= (0.004475356,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.083120149,4.16) += (0.005722173,0) -= (0.005400539,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.070590203,3.84) += (0.005125064,0) -= (0.004661713,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.091655974,3.16) += (0.006814975,0) -= (0.006284213,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.067836237,2.84) += (0.005072783,0) -= (0.004617154,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080490187,2.16) += (0.005190501,0) -= (0.005201549,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.068498388,1.84) += (0.004379337,0) -= (0.004232302,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.087622331,1.16) += (0.006090819,0) -= (0.006039078,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.072995683,0.84) += (0.004795320,0) -= (0.004842251,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.805,-0.600) {MAE};
\begin{axis}[at={(7.910cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.002510480,22.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.007474579,21.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002253211,20.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.017401781,19.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(-0.005321124,18.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.009951693,17.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.003662549,16.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.009813720,15.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.005159388,14.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.023656021,13.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.006901033,12.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.007666211,11.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004354459,10.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.006700059,9.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.003063984,8.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.006340740,7.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.018984948,6.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.027963439,5.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.012529946,4.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.023819737,3.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.011991800,2.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.014626648,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.96323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.02774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.735,-0.600) {$\Delta$MAE};
\node[anchor=south,font=\bfseries,inner sep=0pt] at (11.750,4.53) {Max-$2048$ mismatch};
\begin{axis}[at={(9.910cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.183824253,22.16) += (0.013765042,0) -= (0.013966910,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.131421827,21.84) += (0.010003373,0) -= (0.009069325,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.144310324,21.16) += (0.013101313,0) -= (0.012212758,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.204504180,20.84) += (0.018011619,0) -= (0.016858602,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.128175191,20.16) += (0.009257600,0) -= (0.008254091,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.121667377,19.84) += (0.010411264,0) -= (0.009815645,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.179127913,19.16) += (0.014024497,0) -= (0.012783149,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.141219529,18.84) += (0.008766940,0) -= (0.008515122,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.175105377,18.16) += (0.017527631,0) -= (0.015991081,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.107079299,17.84) += (0.005868280,0) -= (0.005633146,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.168790383,17.16) += (0.011304606,0) -= (0.010205889,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.161145957,16.84) += (0.010312171,0) -= (0.010232041,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.162799278,16.16) += (0.013569377,0) -= (0.012376514,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.131834301,15.84) += (0.008582329,0) -= (0.008214085,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.184004787,15.16) += (0.013030047,0) -= (0.012353168,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.177956434,14.84) += (0.011868584,0) -= (0.012025668,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.125746031,14.16) += (0.009245010,0) -= (0.008846585,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.102824985,13.84) += (0.007890268,0) -= (0.007340704,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.347300997,13.16) += (0.012929294,0) -= (0.013380148,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.173173395,12.84) += (0.013845571,0) -= (0.012910568,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.154721511,12.16) += (0.015355769,0) -= (0.014769011,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.115010061,11.84) += (0.008655571,0) -= (0.008281804,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.210479008,11.16) += (0.014323865,0) -= (0.013245773,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.193184344,10.84) += (0.014323753,0) -= (0.013183622,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.150070130,10.16) += (0.012714538,0) -= (0.011930292,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.112528268,9.84) += (0.007601112,0) -= (0.007182243,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.200243428,9.16) += (0.012359660,0) -= (0.011787478,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.184603539,8.84) += (0.010139914,0) -= (0.009687725,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.148994637,8.16) += (0.011766542,0) -= (0.010757154,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.111739841,7.84) += (0.011204748,0) -= (0.009664635,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.145387786,7.16) += (0.012844029,0) -= (0.012501637,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.121158486,6.84) += (0.009659279,0) -= (0.009200178,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.186146081,6.16) += (0.011248786,0) -= (0.010416272,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.155447536,5.84) += (0.009976013,0) -= (0.010053792,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.271555699,5.16) += (0.016869496,0) -= (0.016443034,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.152099945,4.84) += (0.010462102,0) -= (0.009335648,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.212774056,4.16) += (0.012938201,0) -= (0.012233249,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.165170034,3.84) += (0.010830223,0) -= (0.010038484,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.199622977,3.16) += (0.011169162,0) -= (0.010746418,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.167426541,2.84) += (0.011348755,0) -= (0.011268613,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.172031963,2.16) += (0.010970702,0) -= (0.010397473,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.149241481,1.84) += (0.010272294,0) -= (0.008646799,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.246687356,1.16) += (0.015426003,0) -= (0.013591507,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.214821049,0.84) += (0.010780184,0) -= (0.010609900,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.835,-0.600) {MAE};
\begin{axis}[at={(11.940cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(-0.052402426,22.00) += (0.009476982,0) -= (0.009450506,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(0.060193856,21.00) += (0.015611287,0) -= (0.014756290,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.006507814,20.00) += (0.008094607,0) -= (0.007883875,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.037908384,19.00) += (0.008193889,0) -= (0.008445351,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.068026078,18.00) += (0.013509843,0) -= (0.014707593,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.007644427,17.00) += (0.006661083,0) -= (0.006612849,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.030964977,16.00) += (0.010252740,0) -= (0.010774612,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.006048353,15.00) += (0.008323311,0) -= (0.008567270,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.022921046,14.00) += (0.005064795,0) -= (0.005366547,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.174127602,13.00) += (0.014652787,0) -= (0.014555515,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.039711450,12.00) += (0.009916475,0) -= (0.009955795,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.017294664,11.00) += (0.011369092,0) -= (0.012378645,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.037541863,10.00) += (0.008755644,0) -= (0.008720756,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.015639890,9.00) += (0.010729534,0) -= (0.011007421,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.037254796,8.00) += (0.007243417,0) -= (0.006858786,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.024229300,7.00) += (0.008635147,0) -= (0.008775092,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.030698545,6.00) += (0.006874901,0) -= (0.006554678,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.119455754,5.00) += (0.011814855,0) -= (0.012609963,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.047604021,4.00) += (0.010238965,0) -= (0.009784725,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.032196436,3.00) += (0.009097864,0) -= (0.009097033,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.022790483,2.00) += (0.007010456,0) -= (0.006806737,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.031866308,1.00) += (0.011938149,0) -= (0.011897307,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.99323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.05774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.765,-0.600) {$\Delta$MAE};
\end{scope}
\begin{scope}[yshift=-5.800cm]
\node[anchor=south west,font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (0.15,4.53) {Lift};
\begin{axis}[at={(1.850cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={1,...,22},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!70}{CT-NRVQ-L},\tokenizerid{nrvqbase!60}{CT-NRVQ-S},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.044233582,22.16) += (0.004868092,0) -= (0.004545498,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.042746800,21.84) += (0.004882581,0) -= (0.004694377,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.045472088,21.16) += (0.004914964,0) -= (0.004386679,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.049346633,20.84) += (0.004272952,0) -= (0.004030031,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.043824825,20.16) += (0.003837481,0) -= (0.003810344,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.044742285,19.84) += (0.004212347,0) -= (0.004009339,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.062588420,19.16) += (0.006018492,0) -= (0.005576814,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.051638507,18.84) += (0.004884453,0) -= (0.004799160,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046948341,18.16) += (0.004822554,0) -= (0.004803179,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.044843517,17.84) += (0.004526961,0) -= (0.004359934,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.061267773,17.16) += (0.006138349,0) -= (0.005720117,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.055673210,16.84) += (0.006070304,0) -= (0.005674250,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.047589181,16.16) += (0.004702002,0) -= (0.004302354,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.046136374,15.84) += (0.004293286,0) -= (0.004140504,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.059930094,15.16) += (0.006135722,0) -= (0.005759939,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.053821771,14.84) += (0.005533830,0) -= (0.005112390,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.044564340,14.16) += (0.004422045,0) -= (0.003988149,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.042709375,13.84) += (0.004210513,0) -= (0.003976964,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.078915539,13.16) += (0.008767260,0) -= (0.007945399,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.058461880,12.84) += (0.005667452,0) -= (0.005447270,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046397509,12.16) += (0.004431978,0) -= (0.004184932,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.043474186,11.84) += (0.003947161,0) -= (0.003810531,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.069257561,11.16) += (0.006348364,0) -= (0.005800265,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.061084496,10.84) += (0.006056546,0) -= (0.005424694,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.047112011,10.16) += (0.005363995,0) -= (0.004755724,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.045418624,9.84) += (0.005051224,0) -= (0.004653702,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.069501986,9.16) += (0.006223339,0) -= (0.005905972,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.065568875,8.84) += (0.005607247,0) -= (0.005476932,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046767278,8.16) += (0.004799744,0) -= (0.004515073,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.042587448,7.84) += (0.004496739,0) -= (0.004329633,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.048369158,7.16) += (0.005870783,0) -= (0.005466568,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.043136540,6.84) += (0.004340526,0) -= (0.004377014,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.061321390,6.16) += (0.005257493,0) -= (0.004891590,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.050489246,5.84) += (0.005485964,0) -= (0.005019006,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.069750790,5.16) += (0.006908967,0) -= (0.006405898,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.050690814,4.84) += (0.005290716,0) -= (0.005032140,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.063613603,4.16) += (0.005534127,0) -= (0.005428105,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.052780504,3.84) += (0.004525880,0) -= (0.004165160,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.066838848,3.16) += (0.006529579,0) -= (0.006092429,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.054802947,2.84) += (0.005464283,0) -= (0.005174647,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.062022204,2.16) += (0.005628646,0) -= (0.005193501,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.052691793,1.84) += (0.004771548,0) -= (0.004481196,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.068424862,1.16) += (0.005964819,0) -= (0.006107197,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.058457634,0.84) += (0.005858195,0) -= (0.005493500,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.775,-0.600) {MAE};
\begin{axis}[at={(3.880cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.001486783,22.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.003874546,21.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(0.000917460,20.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.010949913,19.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002104824,18.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.005594563,17.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001452807,16.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.006108323,15.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.001854965,14.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.020453658,13.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002923323,12.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.008173065,11.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.001693386,10.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.003933111,9.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.004179831,8.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.005232618,7.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.010832144,6.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.019059976,5.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.010833098,4.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.012035900,3.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.009330411,2.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.009967228,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.93323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.99774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.705,-0.600) {$\Delta$MAE};
\begin{axis}[at={(5.880cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046599110,22.16) += (0.005331068,0) -= (0.004941898,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.044150591,21.84) += (0.004745487,0) -= (0.004671187,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046052623,21.16) += (0.004637907,0) -= (0.004376902,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.052003570,20.84) += (0.004192984,0) -= (0.004136872,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.044827958,20.16) += (0.004140224,0) -= (0.003887358,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.045524469,19.84) += (0.004419942,0) -= (0.004119313,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.064157124,19.16) += (0.006056384,0) -= (0.005557130,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.052279266,18.84) += (0.005365466,0) -= (0.004995583,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.048234138,18.16) += (0.005018537,0) -= (0.004966946,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.046123477,17.84) += (0.004605512,0) -= (0.004456167,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.062179165,17.16) += (0.005841379,0) -= (0.005571577,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.056999612,16.84) += (0.005486876,0) -= (0.005335532,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.050182754,16.16) += (0.005063769,0) -= (0.004875624,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.047433088,15.84) += (0.004051181,0) -= (0.004005740,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.063284603,15.16) += (0.006336909,0) -= (0.006278541,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.055901929,14.84) += (0.005982732,0) -= (0.005768860,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046783701,14.16) += (0.005047347,0) -= (0.004685699,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.044164974,13.84) += (0.004461977,0) -= (0.004116912,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.078803987,13.16) += (0.008193855,0) -= (0.007373049,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.059727089,12.84) += (0.005405845,0) -= (0.005180620,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.047548864,12.16) += (0.004294237,0) -= (0.004187283,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.045511427,11.84) += (0.004033223,0) -= (0.003725552,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.072144397,11.16) += (0.006351683,0) -= (0.005634154,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.062469156,10.84) += (0.005956042,0) -= (0.005250992,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.048600876,10.16) += (0.005154694,0) -= (0.004627197,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.046515959,9.84) += (0.004880905,0) -= (0.004700072,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.070893083,9.16) += (0.005194336,0) -= (0.004871408,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.068574648,8.84) += (0.005374280,0) -= (0.005240927,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.047446287,8.16) += (0.004826686,0) -= (0.004734126,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.045250086,7.84) += (0.005018203,0) -= (0.004575114,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.050399273,7.16) += (0.006091734,0) -= (0.005667595,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.043966244,6.84) += (0.004453254,0) -= (0.004397057,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.062782665,6.16) += (0.005247298,0) -= (0.005248385,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.052534382,5.84) += (0.005213778,0) -= (0.005124166,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.072817014,5.16) += (0.007122220,0) -= (0.006552374,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.052294144,4.84) += (0.005245184,0) -= (0.005003869,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.066045719,4.16) += (0.006384247,0) -= (0.006027561,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.055056046,3.84) += (0.004858886,0) -= (0.004728789,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.069030147,3.16) += (0.006366538,0) -= (0.006261986,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.056721487,2.84) += (0.005522045,0) -= (0.005453365,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.062963120,2.16) += (0.006124234,0) -= (0.005911384,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.055664002,1.84) += (0.005513448,0) -= (0.005151968,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.070017572,1.16) += (0.006942272,0) -= (0.006323079,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.060237624,0.84) += (0.005855114,0) -= (0.005639353,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.805,-0.600) {MAE};
\begin{axis}[at={(7.910cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.002448519,22.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.005950947,21.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(0.000696511,20.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.011877858,19.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002110661,18.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.005179553,17.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002749667,16.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.007382674,15.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002618726,14.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.019076898,13.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002037438,12.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.009675241,11.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002084917,10.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002318435,9.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.002196201,8.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.006433029,7.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.010248283,6.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.020522870,5.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.010989673,4.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.012308660,3.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.007299118,2.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.009779948,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.96323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.02774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.735,-0.600) {$\Delta$MAE};
\begin{axis}[at={(9.910cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.126087515,22.16) += (0.015215478,0) -= (0.013683236,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.103168358,21.84) += (0.009924820,0) -= (0.009738456,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.105634977,21.16) += (0.009471556,0) -= (0.008888915,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.180061834,20.84) += (0.015482205,0) -= (0.015020192,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.098771510,20.16) += (0.008739611,0) -= (0.008470314,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.101909977,19.84) += (0.009297633,0) -= (0.008886314,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.135059058,19.16) += (0.010861759,0) -= (0.010553757,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.115216353,18.84) += (0.007972831,0) -= (0.007968039,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.131445109,18.16) += (0.015537045,0) -= (0.015178644,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.088871951,17.84) += (0.007885865,0) -= (0.007476287,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.128609119,17.16) += (0.010054010,0) -= (0.009474642,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.121633486,16.84) += (0.008673855,0) -= (0.008217175,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.116438173,16.16) += (0.012038114,0) -= (0.011481322,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.101278700,15.84) += (0.008169694,0) -= (0.007840808,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.139735697,15.16) += (0.012591260,0) -= (0.012102645,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.134530523,14.84) += (0.012754701,0) -= (0.011597442,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.097034772,14.16) += (0.010617931,0) -= (0.009264273,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.086219449,13.84) += (0.007765762,0) -= (0.007157297,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.325069477,13.16) += (0.012606041,0) -= (0.012217022,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.138728842,12.84) += (0.011896138,0) -= (0.010932398,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.110452133,12.16) += (0.010023288,0) -= (0.009373873,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.093161237,11.84) += (0.008565541,0) -= (0.007750834,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.168337469,11.16) += (0.013499399,0) -= (0.012390475,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.139595021,10.84) += (0.008743190,0) -= (0.008422342,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.113817413,10.16) += (0.012447019,0) -= (0.011033024,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.089045720,9.84) += (0.007323804,0) -= (0.007111579,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.155008100,9.16) += (0.011605479,0) -= (0.011245924,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.150592517,8.84) += (0.009227835,0) -= (0.009141321,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.122231204,8.16) += (0.012588034,0) -= (0.011998538,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.089569837,7.84) += (0.009962917,0) -= (0.009548576,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.115445680,7.16) += (0.012882909,0) -= (0.012259606,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.105190996,6.84) += (0.011621630,0) -= (0.010912543,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.144280910,6.16) += (0.009603686,0) -= (0.009111335,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.128299940,5.84) += (0.011403276,0) -= (0.010313611,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.189580780,5.16) += (0.014587039,0) -= (0.013960653,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.119078968,4.84) += (0.009102818,0) -= (0.008259683,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.164791833,4.16) += (0.015650525,0) -= (0.014946876,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.125239338,3.84) += (0.009030456,0) -= (0.008551293,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.151725724,3.16) += (0.011778511,0) -= (0.011236704,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.129381872,2.84) += (0.010538873,0) -= (0.009978512,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.128135786,2.16) += (0.009305766,0) -= (0.009571014,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.118437719,1.84) += (0.008969863,0) -= (0.008123031,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.175606343,1.16) += (0.014592803,0) -= (0.014249319,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.173114957,0.84) += (0.012338869,0) -= (0.011556355,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.835,-0.600) {MAE};
\begin{axis}[at={(11.940cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(-0.022919157,22.00) += (0.008367247,0) -= (0.008979333,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(0.074426857,21.00) += (0.013213455,0) -= (0.012543999,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.003138467,20.00) += (0.007956683,0) -= (0.007392974,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.019842705,19.00) += (0.008049392,0) -= (0.008099666,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.042573158,18.00) += (0.010516669,0) -= (0.011059476,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.006975634,17.00) += (0.005090422,0) -= (0.005514120,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.015159472,16.00) += (0.008672841,0) -= (0.009745993,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.005205174,15.00) += (0.008542637,0) -= (0.008270119,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.010815323,14.00) += (0.006373708,0) -= (0.006610919,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.186340635,13.00) += (0.014436640,0) -= (0.013763182,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.017290897,12.00) += (0.008664167,0) -= (0.008710979,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.028742448,11.00) += (0.010468818,0) -= (0.010841716,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.024771692,10.00) += (0.007178470,0) -= (0.007385445,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.004415583,9.00) += (0.007309392,0) -= (0.007504689,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.032661367,8.00) += (0.008431310,0) -= (0.008838721,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.010254684,7.00) += (0.008118738,0) -= (0.008434338,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.015980970,6.00) += (0.007085634,0) -= (0.006650372,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.070501812,5.00) += (0.010526288,0) -= (0.011223818,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.039552494,4.00) += (0.009701265,0) -= (0.010169128,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.022343853,3.00) += (0.008041434,0) -= (0.008138284,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.009698067,2.00) += (0.006172102,0) -= (0.006007392,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.002491385,1.00) += (0.012191825,0) -= (0.012658777,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.99323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.05774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.765,-0.600) {$\Delta$MAE};
\end{scope}
\begin{scope}[yshift=-11.600cm]
\node[anchor=south west,font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (0.15,4.53) {Square};
\begin{axis}[at={(1.850cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={1,...,22},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!70}{CT-NRVQ-L},\tokenizerid{nrvqbase!60}{CT-NRVQ-S},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054224459,22.16) += (0.006133718,0) -= (0.005511428,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.050977873,21.84) += (0.005941869,0) -= (0.005405693,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054821370,21.16) += (0.005846239,0) -= (0.005845860,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.062223408,20.84) += (0.005518329,0) -= (0.005538724,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.051830066,20.16) += (0.004934384,0) -= (0.004431959,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.051324005,19.84) += (0.004841388,0) -= (0.004469648,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.071158633,19.16) += (0.005681124,0) -= (0.005276074,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.056952970,18.84) += (0.005100432,0) -= (0.004624899,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056755555,18.16) += (0.005519097,0) -= (0.005197396,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.051405885,17.84) += (0.006036676,0) -= (0.005298646,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.071251455,17.16) += (0.006026995,0) -= (0.005671237,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.062403789,16.84) += (0.004833581,0) -= (0.004654829,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056534297,16.16) += (0.005714733,0) -= (0.005397790,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.052350469,15.84) += (0.004585866,0) -= (0.004325839,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.074638750,15.16) += (0.006107073,0) -= (0.005510174,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.063469453,14.84) += (0.005673815,0) -= (0.005625445,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053258951,14.16) += (0.005270304,0) -= (0.004990955,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.048263977,13.84) += (0.004822640,0) -= (0.004158079,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.096573702,13.16) += (0.007966718,0) -= (0.007847952,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.064560337,12.84) += (0.006484356,0) -= (0.005699588,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053867917,12.16) += (0.004748302,0) -= (0.004412434,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.050394800,11.84) += (0.004004031,0) -= (0.003865555,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.082929836,11.16) += (0.006711961,0) -= (0.006409745,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.077292638,10.84) += (0.005029056,0) -= (0.004892895,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054136206,10.16) += (0.005718742,0) -= (0.004968329,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.050275517,9.84) += (0.004378508,0) -= (0.004090748,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.078675794,9.16) += (0.006032102,0) -= (0.005793920,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.075577300,8.84) += (0.005087331,0) -= (0.005038429,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054533236,8.16) += (0.005439995,0) -= (0.005259455,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.050598723,7.84) += (0.004332738,0) -= (0.003839803,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054197039,7.16) += (0.005949687,0) -= (0.005329486,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.052021163,6.84) += (0.004474146,0) -= (0.004394078,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.077875783,6.16) += (0.005370310,0) -= (0.005001093,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.059413950,5.84) += (0.004132192,0) -= (0.004074416,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.087043360,5.16) += (0.007329144,0) -= (0.007044527,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.061300092,4.84) += (0.005493825,0) -= (0.005028728,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.074894108,4.16) += (0.006028654,0) -= (0.005590552,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.063193988,3.84) += (0.004933392,0) -= (0.004657873,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.085165126,3.16) += (0.007629225,0) -= (0.007179520,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.060043861,2.84) += (0.004802609,0) -= (0.004481409,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.074194440,2.16) += (0.005764643,0) -= (0.005438858,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.061825041,1.84) += (0.004686215,0) -= (0.004377796,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.083128932,1.16) += (0.006416161,0) -= (0.006023688,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.067869996,0.84) += (0.007018390,0) -= (0.006619944,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.775,-0.600) {MAE};
\begin{axis}[at={(3.880cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.003246586,22.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.007402038,21.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(-0.000506061,20.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.014205663,19.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(-0.005349670,18.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.008847666,17.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.004183829,16.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.011169297,15.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004994974,14.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.032013365,13.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.003473118,12.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.005637198,11.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.003860689,10.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.003098495,9.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.003934514,8.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.002175876,7.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.018461834,6.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.025743268,5.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.011700120,4.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.025121265,3.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.012369398,2.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.015258936,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.93323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.99774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.705,-0.600) {$\Delta$MAE};
\begin{axis}[at={(5.880cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057133224,22.16) += (0.006279423,0) -= (0.006023741,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.052561071,21.84) += (0.005586231,0) -= (0.005194155,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056440523,21.16) += (0.005943771,0) -= (0.005543880,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.061680331,20.84) += (0.005629830,0) -= (0.005382042,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053728295,20.16) += (0.004462336,0) -= (0.004066626,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.054212561,19.84) += (0.004847135,0) -= (0.004532690,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.073783543,19.16) += (0.006210326,0) -= (0.005869542,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.059683623,18.84) += (0.004930177,0) -= (0.004703899,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.059255035,18.16) += (0.006477719,0) -= (0.005856083,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.052141110,17.84) += (0.005226010,0) -= (0.004770592,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.073324955,17.16) += (0.006252146,0) -= (0.005940986,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.065433773,16.84) += (0.005731301,0) -= (0.005053912,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.061190640,16.16) += (0.005789320,0) -= (0.005511579,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.056910392,15.84) += (0.004040219,0) -= (0.004288099,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.077198003,15.16) += (0.006407721,0) -= (0.006034325,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.065737661,14.84) += (0.006128758,0) -= (0.005767671,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055186937,14.16) += (0.005520854,0) -= (0.005129925,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.050468111,13.84) += (0.004311635,0) -= (0.004076136,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.098537646,13.16) += (0.009797106,0) -= (0.008689219,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.065566809,12.84) += (0.005053517,0) -= (0.004699541,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056063058,12.16) += (0.004647076,0) -= (0.004443264,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.053276358,11.84) += (0.003904301,0) -= (0.003835034,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.085788382,11.16) += (0.007445412,0) -= (0.006841700,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.081259369,10.84) += (0.006015556,0) -= (0.005746011,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056411745,10.16) += (0.005319803,0) -= (0.004926232,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.052307553,9.84) += (0.004702555,0) -= (0.004296370,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.082741164,9.16) += (0.006035752,0) -= (0.005343729,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.078776739,8.84) += (0.005433848,0) -= (0.005298353,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056396763,8.16) += (0.006014568,0) -= (0.005584376,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.052963567,7.84) += (0.004174633,0) -= (0.003845687,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057404093,7.16) += (0.005524155,0) -= (0.005082362,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.055699355,6.84) += (0.005186634,0) -= (0.004823009,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080050963,6.16) += (0.005859212,0) -= (0.005434971,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.064491077,5.84) += (0.004808451,0) -= (0.004576681,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.088351487,5.16) += (0.007748752,0) -= (0.007400936,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.062571206,4.84) += (0.005259121,0) -= (0.004703981,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.076326964,4.16) += (0.005484069,0) -= (0.004996128,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.065559298,3.84) += (0.004869396,0) -= (0.004496571,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.087496315,3.16) += (0.007432069,0) -= (0.006910346,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.062519963,2.84) += (0.004796750,0) -= (0.004324518,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.076131404,2.16) += (0.005715919,0) -= (0.005426543,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.065217418,1.84) += (0.004887199,0) -= (0.004752955,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.086468707,1.16) += (0.006146201,0) -= (0.006044713,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.069994535,0.84) += (0.006276931,0) -= (0.005806288,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.805,-0.600) {MAE};
\begin{axis}[at={(7.910cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.004572152,22.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.005239808,21.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(0.000484266,20.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.014099920,19.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(-0.007113925,18.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.007891183,17.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.004280248,16.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.011460343,15.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004718825,14.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.032970837,13.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002786700,12.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004529013,11.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004104192,10.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.003964425,9.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.003433196,8.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.001704738,7.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.015559885,6.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.025780281,5.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.010767666,4.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.024976352,3.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.010913985,2.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.016474172,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.96323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.02774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.735,-0.600) {$\Delta$MAE};
\begin{axis}[at={(9.910cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.168275967,22.16) += (0.016298262,0) -= (0.016469395,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021290484,22.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.126269632,21.84) += (0.010754153,0) -= (0.010681229,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025582845,21.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.147132553,21.16) += (0.014061597,0) -= (0.013161309,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028821063,21.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.189241474,20.84) += (0.017330949,0) -= (0.016396861,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.046031061,20.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.128637192,20.16) += (0.010793920,0) -= (0.009659789,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026619219,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.132682873,19.84) += (0.010390378,0) -= (0.010060375,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030988880,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.176881186,19.16) += (0.012009025,0) -= (0.011480046,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022004135,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.146612330,18.84) += (0.009765796,0) -= (0.009363332,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027459732,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.188606407,18.16) += (0.014678029,0) -= (0.014320706,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026666404,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.116864240,17.84) += (0.008991010,0) -= (0.008356198,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027609488,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.166925470,17.16) += (0.011951028,0) -= (0.011284347,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023482970,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.162604353,16.84) += (0.008392337,0) -= (0.008263914,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025602903,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.165561133,16.16) += (0.015523651,0) -= (0.013911124,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027034331,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.147626758,15.84) += (0.011394368,0) -= (0.011021893,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028929479,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.203864681,15.16) += (0.016346489,0) -= (0.015311285,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023171679,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.177635438,14.84) += (0.015791374,0) -= (0.014896474,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028662184,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.131495639,14.16) += (0.011239034,0) -= (0.010879818,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028986996,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.112382297,13.84) += (0.007237852,0) -= (0.007247346,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029843120,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.364552724,13.16) += (0.014369346,0) -= (0.013034572,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022801023,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.186758472,12.84) += (0.016414222,0) -= (0.015484180,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.025846676,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.161440941,12.16) += (0.015785076,0) -= (0.014056323,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029818389,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.125854246,11.84) += (0.008573951,0) -= (0.008148994,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029770696,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.199239727,11.16) += (0.015597291,0) -= (0.014014806,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023430703,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.196593374,10.84) += (0.014283295,0) -= (0.013526127,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031987347,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.153620189,10.16) += (0.017323738,0) -= (0.016032640,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027317804,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.117401033,9.84) += (0.007885431,0) -= (0.007404800,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027889154,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.202273834,9.16) += (0.017578701,0) -= (0.015463344,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023530318,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.193326629,8.84) += (0.010776634,0) -= (0.011156648,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028727120,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.150709079,8.16) += (0.013367390,0) -= (0.013035958,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026654575,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.130893779,7.84) += (0.010249783,0) -= (0.009788134,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033710101,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.145338733,7.16) += (0.013020546,0) -= (0.012637527,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026466898,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.134502444,6.84) += (0.014218880,0) -= (0.013464718,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028906863,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.182399274,6.16) += (0.010401040,0) -= (0.009735007,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024990466,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.158800947,5.84) += (0.011548771,0) -= (0.010606945,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.035773380,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.265126232,5.16) += (0.015605544,0) -= (0.014653906,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021826110,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.161883018,4.84) += (0.010863103,0) -= (0.009789843,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033265943,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.227663413,4.16) += (0.015035091,0) -= (0.014589921,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023002619,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.172595713,3.84) += (0.010161716,0) -= (0.010226867,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.036594862,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.202392742,3.16) += (0.014419341,0) -= (0.013627549,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021379495,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.155715150,2.84) += (0.009110225,0) -= (0.009220139,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.033857835,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.166219876,2.16) += (0.010621743,0) -= (0.010083943,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023464530,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.145671967,1.84) += (0.007941206,0) -= (0.007637705,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.037447453,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.245769067,1.16) += (0.013581538,0) -= (0.013966364,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021708496,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.198210215,0.84) += (0.012028656,0) -= (0.011668687,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.032321356,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-0.160) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.835,-0.600) {MAE};
\begin{axis}[at={(11.940cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=22.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(-0.042006335,22.00) += (0.008954584,0) -= (0.009670398,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(0.042108921,21.00) += (0.011287460,0) -= (0.011132750,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.004045682,20.00) += (0.008519081,0) -= (0.008354687,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.030268855,19.00) += (0.013021335,0) -= (0.012505068,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.071742167,18.00) += (0.011725471,0) -= (0.012789171,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.004321117,17.00) += (0.009519714,0) -= (0.009417119,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.017934375,16.00) += (0.012837176,0) -= (0.013167116,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.026229243,15.00) += (0.015211097,0) -= (0.013998987,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.019113342,14.00) += (0.008218884,0) -= (0.008004699,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.177794252,13.00) += (0.016740755,0) -= (0.016584637,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.035586695,12.00) += (0.012391823,0) -= (0.014130565,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.002646353,11.00) += (0.011347999,0) -= (0.012077720,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.036219156,10.00) += (0.014450524,0) -= (0.014947390,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.008947205,9.00) += (0.016170814,0) -= (0.016812731,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.019815300,8.00) += (0.009142823,0) -= (0.010189093,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.010836288,7.00) += (0.009797350,0) -= (0.010178513,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.023598327,6.00) += (0.007543751,0) -= (0.008106574,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.103243213,5.00) += (0.011823549,0) -= (0.012167803,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.055067700,4.00) += (0.009443217,0) -= (0.009747032,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.046677592,3.00) += (0.010968328,0) -= (0.011340030,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.020547909,2.00) += (0.008824055,0) -= (0.009370310,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.047558852,1.00) += (0.012074976,0) -= (0.011687895,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.99323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.05774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-0.160) {$ 0.1 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.765,-0.600) {$\Delta$MAE};
\end{scope}
\end{tikzpicture}


==> figures/experiments/reconstruction_error/appendix_decoded_robustness_pooled.tex <==
% Generated by generate_decoded_robustness_figures.py; do not edit.
% Source: full_state/task_summary.csv (pooled mean and supplied CI); full_state/report_data.csv (reconstruction).
% Full-state data; pointwise 95% episode-bootstrap CI; reconstruction ranges are not CIs.
\begin{tikzpicture}
\definecolor{robustshared}{RGB}{184,121,99}
\definecolor{robustlevel}{RGB}{104,151,187}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.55cm},
  width=3.55cm,height=2.65cm,scale only axis,
  xmode=log,log basis x=2,xmin=1,xmax=2048,xtick={1,8,64,512,2048},xticklabels={1,8,64,512,2048},
  ymin=-0.0400,ymax=0.0200,ytick={-0.04,-0.02,0.00,0.02},scaled ticks=false,
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  label style={font=\fontsize{8}{9}\selectfont},
  tick align=outside,tick pos=left,
  axis line style={black!55,line width=0.35pt},xmajorgrids,ymajorgrids,grid style={black!10,line width=0.2pt}]
\nextgroupplot[extra description/.code={
  \node[anchor=north east,fill=none,draw=none,text opacity=1,inner sep=0.6pt,font=\fontsize{8}{9}\selectfont]
    at (axis description cs:0.988,0.965) {Can};
  \node[anchor=south west,fill=none,draw=none,text opacity=1,inner sep=0pt,align=left,font=\fontsize{8}{9}\selectfont]
    at (axis description cs:0.04,0.04) {\textcolor{robustshared}{$\bullet$} All tokenizers};
},ylabel={Decoded-error change (MAE)}]
\addplot[draw=none,fill=robustshared,fill opacity=0.08,forget plot] coordinates {(1,-0.0025412793) (2048,-0.0025412793) (2048,0.0161207386) (1,0.0161207386)} \closedcycle;
\addplot[robustshared,dashed,line width=0.65pt,forget plot] coordinates {(1,0.0042034615) (2048,0.0042034615)};
\addplot[name path=robust00Low,draw=none,forget plot] coordinates {(1,-0.0059852198) (2,-0.0075604722) (4,-0.0090269885) (8,-0.0108819870) (16,-0.0121408905) (32,-0.0130168487) (64,-0.0141948263) (128,-0.0156738105) (256,-0.0168108643) (512,-0.0177406107) (1024,-0.0185368231) (2048,-0.0192750480)};
\addplot[name path=robust00High,draw=none,forget plot] coordinates {(1,-0.0045185508) (2,-0.0058631173) (4,-0.0069038768) (8,-0.0085213299) (16,-0.0095362696) (32,-0.0105317509) (64,-0.0112102332) (128,-0.0120583074) (256,-0.0128026400) (512,-0.0131700971) (1024,-0.0134405718) (2048,-0.0136488859)};
\addplot[fill=robustshared,fill opacity=0.25,draw=none,forget plot] fill between[of=robust00Low and robust00High];
\addplot[robustshared,solid,line width=0.85pt,mark=*,mark size=1.25pt,mark options={solid,fill=robustshared},forget plot] coordinates {(1,-0.0052394504) (2,-0.0066982579) (4,-0.0079348945) (8,-0.0096738840) (16,-0.0108654254) (32,-0.0117869142) (64,-0.0127190204) (128,-0.0137633769) (256,-0.0147140540) (512,-0.0153895683) (1024,-0.0159207129) (2048,-0.0164502796)};
\addplot[black!55,line width=0.45pt,forget plot] coordinates {(1,0) (2048,0)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east,fill=none,draw=none,text opacity=1,inner sep=0.6pt,font=\fontsize{8}{9}\selectfont]
    at (axis description cs:0.988,0.965) {Lift};
},yticklabels={}]
\addplot[draw=none,fill=robustshared,fill opacity=0.08,forget plot] coordinates {(1,-0.0025412793) (2048,-0.0025412793) (2048,0.0161207386) (1,0.0161207386)} \closedcycle;
\addplot[robustshared,dashed,line width=0.65pt,forget plot] coordinates {(1,0.0042034615) (2048,0.0042034615)};
\addplot[name path=robust10Low,draw=none,forget plot] coordinates {(1,-0.0045514997) (2,-0.0054908928) (4,-0.0068583128) (8,-0.0077968586) (16,-0.0086579525) (32,-0.0099109259) (64,-0.0112562389) (128,-0.0120976231) (256,-0.0121849221) (512,-0.0122852766) (1024,-0.0121909548) (2048,-0.0127209179)};
\addplot[name path=robust10High,draw=none,forget plot] coordinates {(1,-0.0031040325) (2,-0.0037883906) (4,-0.0047787694) (8,-0.0058856602) (16,-0.0066559031) (32,-0.0075433717) (64,-0.0086583180) (128,-0.0093339743) (256,-0.0090447670) (512,-0.0091427606) (1024,-0.0084005361) (2048,-0.0083972187)};
\addplot[fill=robustshared,fill opacity=0.25,draw=none,forget plot] fill between[of=robust10Low and robust10High];
\addplot[robustshared,solid,line width=0.85pt,mark=*,mark size=1.25pt,mark options={solid,fill=robustshared},forget plot] coordinates {(1,-0.0037934896) (2,-0.0046090236) (4,-0.0057471596) (8,-0.0068157769) (16,-0.0076508844) (32,-0.0087183120) (64,-0.0099354048) (128,-0.0107450719) (256,-0.0106786793) (512,-0.0107989720) (1024,-0.0104080625) (2048,-0.0106950959)};
\addplot[black!55,line width=0.45pt,forget plot] coordinates {(1,0) (2048,0)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east,fill=none,draw=none,text opacity=1,inner sep=0.6pt,font=\fontsize{8}{9}\selectfont]
    at (axis description cs:0.988,0.965) {Square};
},yticklabels={}]
\addplot[draw=none,fill=robustshared,fill opacity=0.08,forget plot] coordinates {(1,-0.0025412793) (2048,-0.0025412793) (2048,0.0161207386) (1,0.0161207386)} \closedcycle;
\addplot[robustshared,dashed,line width=0.65pt,forget plot] coordinates {(1,0.0042034615) (2048,0.0042034615)};
\addplot[name path=robust20Low,draw=none,forget plot] coordinates {(1,-0.0056198479) (2,-0.0071283631) (4,-0.0084844426) (8,-0.0102583287) (16,-0.0120410221) (32,-0.0139788514) (64,-0.0161926138) (128,-0.0187644727) (256,-0.0208762297) (512,-0.0225143372) (1024,-0.0240293874) (2048,-0.0260212929)};
\addplot[name path=robust20High,draw=none,forget plot] coordinates {(1,-0.0045691099) (2,-0.0060326611) (4,-0.0072508523) (8,-0.0088010135) (16,-0.0101387598) (32,-0.0116670566) (64,-0.0134550599) (128,-0.0153586615) (256,-0.0169778856) (512,-0.0183951721) (1024,-0.0196153144) (2048,-0.0209458412)};
\addplot[fill=robustshared,fill opacity=0.25,draw=none,forget plot] fill between[of=robust20Low and robust20High];
\addplot[robustshared,solid,line width=0.85pt,mark=*,mark size=1.25pt,mark options={solid,fill=robustshared},forget plot] coordinates {(1,-0.0050945221) (2,-0.0065957879) (4,-0.0078989850) (8,-0.0095432502) (16,-0.0111194181) (32,-0.0128340894) (64,-0.0148294783) (128,-0.0170786429) (256,-0.0189763461) (512,-0.0205266791) (1024,-0.0218997131) (2048,-0.0236659776)};
\addplot[black!55,line width=0.45pt,forget plot] coordinates {(1,0) (2048,0)};
\end{groupplot}
\node[anchor=north,font=\fontsize{8}{9}\selectfont,inner sep=0pt] at ([yshift=-0.65cm]group c2r1.south) {$M$ policy samples};
\end{tikzpicture}


==> figures/experiments/reconstruction_error/appendix_recon_tp_tasks.tex <==
% Generated by generate_ablation_error_figures.py; do not edit.
% Three tasks in one comparison; values and intervals unchanged.
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{detaillegend/.style={font=\fontsize{5.7}{6.2}\selectfont,anchor=west,inner sep=0pt}}
\path[fill=black!16,draw=black!58,line width=0.3pt] (1.85,5.02) rectangle (2.08,5.10);
\node[detaillegend] at (2.18,5.06) {R.O.};
\path[fill=rvqbase!65,draw=rvqbase,line width=0.3pt] (4.0,5.02) rectangle (4.23,5.10);
\node[detaillegend] at (4.33,5.06) {\wotbr{} (tokenizer colors)};
\draw[black!88,line width=0.48pt] (8.0,4.97) -- (8.0,5.15);
\node[detaillegend] at (8.15,5.06) {Validation reconstruction MAE};
\begin{scope}[yshift=0.000cm]
\node[anchor=south west,font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (0.15,4.53) {Can};
\node[anchor=south,font=\bfseries,inner sep=0pt] at (3.690,4.53) {Greedy};
\begin{axis}[at={(1.850cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={1,...,20},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053833313,20.16) += (0.005084626,0) -= (0.004688829,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.048950568,19.84) += (0.003593702,0) -= (0.003447116,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055280053,19.16) += (0.004183216,0) -= (0.003899189,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.056586207,18.84) += (0.004990397,0) -= (0.004258328,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.049692274,18.16) += (0.003461212,0) -= (0.003193825,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.048429758,17.84) += (0.003313851,0) -= (0.003103506,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.069507976,17.16) += (0.005024341,0) -= (0.004763785,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.067372177,16.84) += (0.006613194,0) -= (0.005965678,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.051580705,16.16) += (0.003699619,0) -= (0.003586367,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.052057835,15.84) += (0.004156627,0) -= (0.003666915,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.070826365,15.16) += (0.005122263,0) -= (0.005062857,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.069213013,14.84) += (0.004900973,0) -= (0.004766533,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053056626,14.16) += (0.003805109,0) -= (0.003583728,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.052534066,13.84) += (0.003842053,0) -= (0.003628934,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.071116453,13.16) += (0.005493307,0) -= (0.005316302,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.068068259,12.84) += (0.005172247,0) -= (0.005181138,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.052475053,12.16) += (0.004254216,0) -= (0.003928134,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.050468561,11.84) += (0.003541718,0) -= (0.003198200,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.075268872,11.16) += (0.006048370,0) -= (0.005680201,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.069506680,10.84) += (0.005324951,0) -= (0.005037250,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053881286,10.16) += (0.003588718,0) -= (0.003467764,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.052169777,9.84) += (0.003455386,0) -= (0.003182716,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.078183702,9.16) += (0.005187726,0) -= (0.004849394,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.076870981,8.84) += (0.005678635,0) -= (0.005197351,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055064901,8.16) += (0.004933583,0) -= (0.004556404,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.051578883,7.84) += (0.003665568,0) -= (0.003634223,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053925975,7.16) += (0.003616225,0) -= (0.003664538,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.053103117,6.84) += (0.004972636,0) -= (0.004415627,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.077199313,6.16) += (0.006421332,0) -= (0.006001384,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.064301795,5.84) += (0.004400557,0) -= (0.004160576,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.083174231,5.16) += (0.005968850,0) -= (0.005792677,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.074345322,4.84) += (0.005507924,0) -= (0.005280908,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.076313472,4.16) += (0.005399679,0) -= (0.005332252,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.062838198,3.84) += (0.005070795,0) -= (0.004271763,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080933008,3.16) += (0.006177017,0) -= (0.006214824,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.072017559,2.84) += (0.005610015,0) -= (0.005361163,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080777194,2.16) += (0.006305301,0) -= (0.006120128,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.067111649,1.84) += (0.004561326,0) -= (0.004341140,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.085224834,1.16) += (0.005661067,0) -= (0.005277303,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.071609520,0.84) += (0.005648903,0) -= (0.005256454,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-0.160) {$ 0.4 $};
\begin{axis}[at={(1.850cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={1,2},yticklabels={\tokenizerid{nrvqbase!70}{CT-NRVQ-L}\textsuperscript{\textdagger},\tokenizerid{nrvqbase!60}{CT-NRVQ-S}\textsuperscript{\textdagger}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.303623852,2.16) += (0.013811357,0) -= (0.013585611,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.049811156,1.84) += (0.003777209,0) -= (0.003502396,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.303556360,1.16) += (0.013906679,0) -= (0.013543788,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.075716747,0.84) += (0.004784559,0) -= (0.004739740,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.775,-1.700) {MAE};
\begin{axis}[at={(3.880cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.004882746,20.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.001306154,19.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001262516,18.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002135799,17.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(0.000477130,16.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001613352,15.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.000522559,14.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.003048194,13.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002006492,12.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.005762192,11.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.001711508,10.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.001312721,9.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.003486017,8.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.000822858,7.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.012897518,6.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.008828909,5.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.013475273,4.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.008915449,3.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.013665545,2.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.013615314,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.93323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.99774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-0.160) {$ 0.1 $};
\begin{axis}[at={(3.880cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.253812695,2.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.227839613,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.03000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.705,-1.700) {$\Delta$MAE};
\node[anchor=south,font=\bfseries,inner sep=0pt] at (7.720,4.53) {$M=1$ mismatch};
\begin{axis}[at={(5.880cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055249110,20.16) += (0.004491224,0) -= (0.004260732,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.049910958,19.84) += (0.003323676,0) -= (0.003188549,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056389771,19.16) += (0.004215083,0) -= (0.003938185,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.058354429,18.84) += (0.005133670,0) -= (0.004355018,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.052408804,18.16) += (0.003767073,0) -= (0.003421988,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.050710961,17.84) += (0.003358423,0) -= (0.003176545,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.072546728,17.16) += (0.005151999,0) -= (0.004790547,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.070946282,16.84) += (0.006737790,0) -= (0.006112710,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053855796,16.16) += (0.003868740,0) -= (0.003653326,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.053891450,15.84) += (0.003805047,0) -= (0.003673071,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.072969920,15.16) += (0.005519331,0) -= (0.005244948,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.070280601,14.84) += (0.004736629,0) -= (0.004628043,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054934594,14.16) += (0.003837158,0) -= (0.003772604,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.053476815,13.84) += (0.004174336,0) -= (0.003758640,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.073433590,13.16) += (0.005635111,0) -= (0.005411205,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.071819013,12.84) += (0.005733939,0) -= (0.005119813,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055020115,12.16) += (0.004588681,0) -= (0.004053411,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.051270001,11.84) += (0.003465988,0) -= (0.003206222,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.079637091,11.16) += (0.007417181,0) -= (0.006411202,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.071578233,10.84) += (0.005085814,0) -= (0.004649378,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054971903,10.16) += (0.004282991,0) -= (0.003722155,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.053406796,9.84) += (0.003262081,0) -= (0.003083589,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080333526,9.16) += (0.005049218,0) -= (0.004820106,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.078382591,8.84) += (0.005509525,0) -= (0.005130425,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057570335,8.16) += (0.005356436,0) -= (0.004966452,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.053471330,7.84) += (0.003934280,0) -= (0.003924368,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054856150,7.16) += (0.004169652,0) -= (0.003879497,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.054238226,6.84) += (0.004546759,0) -= (0.004269102,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.081005938,6.16) += (0.007483545,0) -= (0.006716507,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.067383150,5.84) += (0.004694365,0) -= (0.004372921,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.086075496,5.16) += (0.005473550,0) -= (0.005493960,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.077952039,4.84) += (0.005439345,0) -= (0.005321018,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080476055,4.16) += (0.006445788,0) -= (0.005742236,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.065228564,3.84) += (0.004799818,0) -= (0.004308144,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.084694250,3.16) += (0.006589168,0) -= (0.006387917,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.077508005,2.84) += (0.005796310,0) -= (0.005135632,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.085262249,2.16) += (0.006516590,0) -= (0.006036024,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.071890533,1.84) += (0.005256252,0) -= (0.005110536,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.088100195,1.16) += (0.005940465,0) -= (0.005521427,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.075109057,0.84) += (0.005769792,0) -= (0.005630347,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-0.160) {$ 0.4 $};
\begin{axis}[at={(5.880cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.303623893,2.16) += (0.013900258,0) -= (0.013807896,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.052038254,1.84) += (0.003943660,0) -= (0.003609408,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.303556272,1.16) += (0.013655920,0) -= (0.013620627,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.079932350,0.84) += (0.005062276,0) -= (0.004917946,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.805,-1.700) {MAE};
\begin{axis}[at={(7.910cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.005338152,20.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.001964658,19.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001697843,18.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001600446,17.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(0.000035654,16.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002689319,15.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001457779,14.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001614577,13.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.003750114,12.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.008058857,11.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.001565107,10.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.001950935,9.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.004099005,8.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.000617924,7.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.013622788,6.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.008123457,5.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.015247492,4.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.007186245,3.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.013371716,2.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.012991139,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.96323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.02774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-0.160) {$ 0.1 $};
\begin{axis}[at={(7.910cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.251585640,2.00)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.223623922,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.06000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.735,-1.700) {$\Delta$MAE};
\node[anchor=south,font=\bfseries,inner sep=0pt] at (11.750,4.53) {Max-$2048$ mismatch};
\begin{axis}[at={(9.910cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.127837497,20.16) += (0.011371567,0) -= (0.010802528,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.128402758,19.84) += (0.011769492,0) -= (0.010769243,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.140143100,19.16) += (0.011425692,0) -= (0.010839431,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.127786621,18.84) += (0.011697588,0) -= (0.010488650,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.121133619,18.16) += (0.011242753,0) -= (0.009894275,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.121105193,17.84) += (0.008128610,0) -= (0.007653638,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.182240035,17.16) += (0.013812869,0) -= (0.012259998,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.195991391,16.84) += (0.014650478,0) -= (0.013853323,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.118069319,16.16) += (0.008680193,0) -= (0.008351494,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.115289521,15.84) += (0.007503111,0) -= (0.007257670,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.167088716,15.16) += (0.009804153,0) -= (0.009299584,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.183800285,14.84) += (0.013067812,0) -= (0.013130830,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.118787876,14.16) += (0.009051006,0) -= (0.008465931,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.109871522,13.84) += (0.007128712,0) -= (0.006565722,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.189961979,13.16) += (0.013665929,0) -= (0.013519435,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.180673137,12.84) += (0.011898027,0) -= (0.011963257,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.148191243,12.16) += (0.013892125,0) -= (0.012756385,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.099363080,11.84) += (0.006550046,0) -= (0.006002950,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.198287236,11.16) += (0.014169971,0) -= (0.012991381,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.165793642,10.84) += (0.013255211,0) -= (0.011837178,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.131892686,10.16) += (0.011381551,0) -= (0.010457295,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.126142099,9.84) += (0.010233692,0) -= (0.009180200,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.228326249,9.16) += (0.014267238,0) -= (0.013416160,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.187419924,8.84) += (0.012293945,0) -= (0.012249042,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.149776281,8.16) += (0.013863862,0) -= (0.013030648,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.138976904,7.84) += (0.011174226,0) -= (0.011062813,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.126621630,7.16) += (0.009699975,0) -= (0.009398453,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.120285570,6.84) += (0.009148312,0) -= (0.009273667,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.208779143,6.16) += (0.016168325,0) -= (0.014981013,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.194636467,5.84) += (0.011750858,0) -= (0.011035266,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.218626002,5.16) += (0.013343286,0) -= (0.013333375,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.187558840,4.84) += (0.011413532,0) -= (0.009955142,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.198734998,4.16) += (0.012257238,0) -= (0.011157694,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.209629084,3.84) += (0.013084189,0) -= (0.012721610,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.204945915,3.16) += (0.012820322,0) -= (0.011458148,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.184904015,2.84) += (0.010036691,0) -= (0.010007868,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.284760769,2.16) += (0.017386665,0) -= (0.016340479,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.207633956,1.84) += (0.011647843,0) -= (0.011206130,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.225127022,1.16) += (0.011323997,0) -= (0.010801892,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.202877810,0.84) += (0.015522240,0) -= (0.015174346,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-0.160) {$ 0.4 $};
\begin{axis}[at={(9.910cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.303628012,2.16) += (0.013825339,0) -= (0.013690224,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.107797189,1.84) += (0.008741002,0) -= (0.007667235,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.303562344,1.16) += (0.014069177,0) -= (0.013797365,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.190342869,0.84) += (0.012588609,0) -= (0.012508438,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.835,-1.700) {MAE};
\begin{axis}[at={(11.940cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(0.000565262,20.00) += (0.007495924,0) -= (0.007025313,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(-0.012356479,19.00) += (0.008124989,0) -= (0.008213634,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.000028427,18.00) += (0.006752095,0) -= (0.007745830,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.013751356,17.00) += (0.010363826,0) -= (0.010639912,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.002779798,16.00) += (0.006001894,0) -= (0.006215970,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.016711569,15.00) += (0.008913481,0) -= (0.008712760,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.008916354,14.00) += (0.005904104,0) -= (0.005896196,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.009288842,13.00) += (0.010217710,0) -= (0.010192789,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.048828163,12.00) += (0.010980678,0) -= (0.011545441,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.032493594,11.00) += (0.008760530,0) -= (0.008765269,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.005750587,10.00) += (0.009072523,0) -= (0.009526614,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.040906325,9.00) += (0.009323353,0) -= (0.009923988,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.010799377,8.00) += (0.007265239,0) -= (0.007559098,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.006336060,7.00) += (0.008534647,0) -= (0.008080033,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.014142677,6.00) += (0.010856296,0) -= (0.011561973,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.031067162,5.00) += (0.009321341,0) -= (0.009328161,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(0.010894086,4.00) += (0.010001356,0) -= (0.010242469,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.020041900,3.00) += (0.008931131,0) -= (0.009303445,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.077126812,2.00) += (0.016835901,0) -= (0.018464469,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.022249211,1.00) += (0.011079620,0) -= (0.010878279,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.99323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.05774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-0.160) {$ 0.1 $};
\begin{axis}[at={(11.940cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.195830823,2.00) += (0.016134264,0) -= (0.015923133,0)};
\addplot+[only marks,forget plot,mark=*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.113219475,1.00) += (0.015107653,0) -= (0.014949401,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.09000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.765,-1.700) {$\Delta$MAE};
\end{scope}
\begin{scope}[yshift=-6.650cm]
\node[anchor=south west,font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (0.15,4.53) {Lift};
\begin{axis}[at={(1.850cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={1,...,20},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046469544,20.16) += (0.005922290,0) -= (0.005563591,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.042900893,19.84) += (0.004879365,0) -= (0.004721494,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046886958,19.16) += (0.005109869,0) -= (0.005109749,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.049774219,18.84) += (0.005114940,0) -= (0.004813972,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046545048,18.16) += (0.005340988,0) -= (0.004861936,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.043198241,17.84) += (0.004267665,0) -= (0.003987627,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.057376012,17.16) += (0.005540421,0) -= (0.005384184,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.054654627,16.84) += (0.005464135,0) -= (0.005096084,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.044367915,16.16) += (0.004536727,0) -= (0.004478394,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.044862820,15.84) += (0.004504720,0) -= (0.004284460,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.060023872,15.16) += (0.005741149,0) -= (0.005406656,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.054776206,14.84) += (0.005619734,0) -= (0.005278586,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.045698874,14.16) += (0.004917105,0) -= (0.004596662,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.043672833,13.84) += (0.004158168,0) -= (0.004127254,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.059682444,13.16) += (0.005492691,0) -= (0.005160619,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.054862572,12.84) += (0.005353404,0) -= (0.005294997,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.044255021,12.16) += (0.004589860,0) -= (0.004251517,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.043217569,11.84) += (0.004253184,0) -= (0.004093179,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.061883849,11.16) += (0.005727432,0) -= (0.005510802,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.058407082,10.84) += (0.006464831,0) -= (0.005811872,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.048286294,10.16) += (0.004743773,0) -= (0.004565905,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.044643354,9.84) += (0.004217053,0) -= (0.004083934,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.067521680,9.16) += (0.006882380,0) -= (0.006041253,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.061822875,8.84) += (0.005399115,0) -= (0.005351164,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.047984657,8.16) += (0.005833706,0) -= (0.005511692,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.044898235,7.84) += (0.005306948,0) -= (0.004915769,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.045742480,7.16) += (0.004828290,0) -= (0.004630724,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.045013744,6.84) += (0.005528629,0) -= (0.004948033,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.059923010,6.16) += (0.006266253,0) -= (0.005810052,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.053303599,5.84) += (0.005166720,0) -= (0.004968590,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.062675880,5.16) += (0.005941312,0) -= (0.005607534,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.061270228,4.84) += (0.005900339,0) -= (0.005359894,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.062625962,4.16) += (0.005314100,0) -= (0.004982237,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.051892028,3.84) += (0.005361684,0) -= (0.005024307,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.067615567,3.16) += (0.006550389,0) -= (0.006456171,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.059008339,2.84) += (0.005971816,0) -= (0.005951889,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.063565223,2.16) += (0.007334867,0) -= (0.006646347,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.056650811,1.84) += (0.005167686,0) -= (0.004774308,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.065117557,1.16) += (0.006472758,0) -= (0.006005993,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.056513770,0.84) += (0.005223000,0) -= (0.005009867,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-0.160) {$ 0.4 $};
\begin{axis}[at={(1.850cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={1,2},yticklabels={\tokenizerid{nrvqbase!70}{CT-NRVQ-L}\textsuperscript{\textdagger},\tokenizerid{nrvqbase!60}{CT-NRVQ-S}\textsuperscript{\textdagger}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.223642596,2.16) += (0.008528864,0) -= (0.008079237,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.042335249,1.84) += (0.004280772,0) -= (0.004240870,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.223360488,1.16) += (0.008781202,0) -= (0.007921793,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.061064305,0.84) += (0.006013533,0) -= (0.005761885,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.775,-1.700) {MAE};
\begin{axis}[at={(3.880cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.003568651,20.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.002887261,19.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(-0.003346807,18.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002721385,17.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(0.000494905,16.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.005247666,15.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002026041,14.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.004819873,13.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.001037452,12.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.003476767,11.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.003642941,10.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.005698805,9.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.003086422,8.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.000728736,7.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.006619410,6.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.001405652,5.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.010733934,4.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.008607228,3.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.006914412,2.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.008603787,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.93323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.99774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-0.160) {$ 0.1 $};
\begin{axis}[at={(3.880cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.181307347,2.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.162296183,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.03000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.705,-1.700) {$\Delta$MAE};
\begin{axis}[at={(5.880cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.045962165,20.16) += (0.005180537,0) -= (0.004983158,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.044683832,19.84) += (0.005618623,0) -= (0.005261654,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.048068709,19.16) += (0.004849574,0) -= (0.004933865,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.050584943,18.84) += (0.004918879,0) -= (0.004738035,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.047364215,18.16) += (0.005033685,0) -= (0.004879179,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.044785116,17.84) += (0.004002321,0) -= (0.003709198,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.060390247,17.16) += (0.006655816,0) -= (0.006156024,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.058085852,16.84) += (0.005853794,0) -= (0.005509467,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.045659201,16.16) += (0.004574481,0) -= (0.004317093,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.045947032,15.84) += (0.004922768,0) -= (0.004639136,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.060169014,15.16) += (0.005694692,0) -= (0.005245543,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.057573193,14.84) += (0.005906142,0) -= (0.005448512,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.046591329,14.16) += (0.005037416,0) -= (0.004651671,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.045295179,13.84) += (0.004600312,0) -= (0.004484495,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.061762374,13.16) += (0.006049771,0) -= (0.005496033,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.057875545,12.84) += (0.005775151,0) -= (0.005179200,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.045744427,12.16) += (0.004754203,0) -= (0.004190660,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.043507167,11.84) += (0.003743503,0) -= (0.003694090,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.064180636,11.16) += (0.005201006,0) -= (0.004971006,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.059892070,10.84) += (0.006129010,0) -= (0.005868970,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.049908220,10.16) += (0.004756542,0) -= (0.004506182,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.045834541,9.84) += (0.004402871,0) -= (0.004142178,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.069860136,9.16) += (0.006240154,0) -= (0.005728736,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.063985266,8.84) += (0.005187226,0) -= (0.004969838,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.047724144,8.16) += (0.005958134,0) -= (0.005360389,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.046371241,7.84) += (0.005402298,0) -= (0.004955311,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.045931689,7.16) += (0.004811713,0) -= (0.004727904,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.045669991,6.84) += (0.004939911,0) -= (0.004631404,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.063859581,6.16) += (0.006815410,0) -= (0.006224675,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.055996868,5.84) += (0.005004902,0) -= (0.004966793,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.064060947,5.16) += (0.005271889,0) -= (0.005172289,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.062930391,4.84) += (0.005478118,0) -= (0.005320406,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.066614543,4.16) += (0.006033542,0) -= (0.005437423,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.054902980,3.84) += (0.005537452,0) -= (0.005448667,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.067439703,3.16) += (0.006373651,0) -= (0.006164630,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.059801767,2.84) += (0.005995172,0) -= (0.005761533,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.068117192,2.16) += (0.007588750,0) -= (0.007348143,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.059152805,1.84) += (0.005538832,0) -= (0.005238670,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.067455724,1.16) += (0.006485731,0) -= (0.006231224,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.058488920,0.84) += (0.005279123,0) -= (0.004888640,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-0.160) {$ 0.4 $};
\begin{axis}[at={(5.880cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.223642674,2.16) += (0.008912675,0) -= (0.007997605,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.042685434,1.84) += (0.004238693,0) -= (0.004037714,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.223360259,1.16) += (0.008752979,0) -= (0.008017333,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.063781261,0.84) += (0.005635869,0) -= (0.005569066,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.805,-1.700) {MAE};
\begin{axis}[at={(7.910cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.001278334,20.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.002516234,19.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002579100,18.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002304395,17.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(0.000287830,16.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002595820,15.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001296149,14.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.003886829,13.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002237259,12.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004288567,11.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004073679,10.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.005874870,9.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.001352903,8.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.000261698,7.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.007862713,6.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.001130555,5.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.011711563,4.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.007637936,3.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.008964386,2.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.008966804,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.96323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.02774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-0.160) {$ 0.1 $};
\begin{axis}[at={(7.910cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.180957241,2.00)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.159578997,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.06000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.735,-1.700) {$\Delta$MAE};
\begin{axis}[at={(9.910cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.114319744,20.16) += (0.014364525,0) -= (0.013857407,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.098851391,19.84) += (0.013701512,0) -= (0.011827531,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.118606431,19.16) += (0.011242549,0) -= (0.010266144,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.093739110,18.84) += (0.009861089,0) -= (0.008882317,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.102003686,18.16) += (0.009917793,0) -= (0.009249799,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.093750160,17.84) += (0.008660183,0) -= (0.007850543,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.146663767,17.16) += (0.015157637,0) -= (0.013996354,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.161307439,16.84) += (0.013965838,0) -= (0.013247335,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.095047264,16.16) += (0.009189558,0) -= (0.008298077,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.087784761,15.84) += (0.007570698,0) -= (0.007312122,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.130806659,15.16) += (0.010827830,0) -= (0.009759440,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.150365063,14.84) += (0.012125964,0) -= (0.011902098,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.099462890,14.16) += (0.009603972,0) -= (0.008847930,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.085489014,13.84) += (0.007001337,0) -= (0.006878749,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.148476536,13.16) += (0.015163390,0) -= (0.013746165,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.132184683,12.84) += (0.012159497,0) -= (0.011114374,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.113890860,12.16) += (0.011980531,0) -= (0.011530065,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.081972406,11.84) += (0.007866389,0) -= (0.007096797,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.162800396,11.16) += (0.012716489,0) -= (0.011601498,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.129908859,10.84) += (0.012590876,0) -= (0.011103910,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.104105491,10.16) += (0.009431698,0) -= (0.008946461,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.102308228,9.84) += (0.009371128,0) -= (0.009322294,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.189311632,9.16) += (0.016136831,0) -= (0.014563830,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.139720176,8.84) += (0.010735065,0) -= (0.010328035,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.130840762,8.16) += (0.013507955,0) -= (0.012810486,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.126884619,7.84) += (0.011819480,0) -= (0.011785210,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.108764314,7.16) += (0.010223341,0) -= (0.010118585,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.106072844,6.84) += (0.010990930,0) -= (0.010686947,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.164118430,6.16) += (0.014790797,0) -= (0.013822890,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.189652766,5.84) += (0.015158830,0) -= (0.014545306,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.171261802,5.16) += (0.013251053,0) -= (0.012446449,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.140408016,4.84) += (0.009781947,0) -= (0.009333477,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.172734758,4.16) += (0.012718510,0) -= (0.011706773,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.217015854,3.84) += (0.022368541,0) -= (0.022296828,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.149816898,3.16) += (0.010216104,0) -= (0.009978074,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.137752744,2.84) += (0.009899274,0) -= (0.009789326,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.224002523,2.16) += (0.018843980,0) -= (0.018295450,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.167628963,1.84) += (0.013914037,0) -= (0.013706349,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.158889603,1.16) += (0.010294776,0) -= (0.009770879,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.150557958,0.84) += (0.013698453,0) -= (0.013302466,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-0.160) {$ 0.4 $};
\begin{axis}[at={(9.910cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.223646935,2.16) += (0.008800840,0) -= (0.007791426,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.084193884,1.84) += (0.005538076,0) -= (0.005517536,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.223366983,1.16) += (0.008779351,0) -= (0.007926684,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.141410162,0.84) += (0.012307737,0) -= (0.011207925,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.835,-1.700) {MAE};
\begin{axis}[at={(11.940cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(-0.015468353,20.00) += (0.009016812,0) -= (0.009761409,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(-0.024867321,19.00) += (0.006386184,0) -= (0.006420623,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.008253525,18.00) += (0.006069941,0) -= (0.006878467,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.014643672,17.00) += (0.011695128,0) -= (0.011272261,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.007262503,16.00) += (0.005918580,0) -= (0.006138443,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.019558404,15.00) += (0.008669432,0) -= (0.009092983,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.013973876,14.00) += (0.005540369,0) -= (0.005783683,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.016291853,13.00) += (0.010490866,0) -= (0.010230207,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.031918454,12.00) += (0.009156857,0) -= (0.010328353,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.032891537,11.00) += (0.012129087,0) -= (0.011025741,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.001797263,10.00) += (0.007017834,0) -= (0.007588665,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.049591455,9.00) += (0.011343026,0) -= (0.011958766,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.003956142,8.00) += (0.008581159,0) -= (0.008918255,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.002691470,7.00) += (0.007978159,0) -= (0.008454897,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(0.025534336,6.00) += (0.011963025,0) -= (0.011617856,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.030853787,5.00) += (0.008750634,0) -= (0.008774971,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(0.044281096,4.00) += (0.017686532,0) -= (0.017737305,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.012064154,3.00) += (0.006573991,0) -= (0.006603109,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.056373560,2.00) += (0.013112438,0) -= (0.012846838,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.008331645,1.00) += (0.009928662,0) -= (0.009835073,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.99323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.05774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-0.160) {$ 0.1 $};
\begin{axis}[at={(11.940cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.139453051,2.00) += (0.007234094,0) -= (0.007688862,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.081956821,1.00) += (0.010233438,0) -= (0.009933417,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.09000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.765,-1.700) {$\Delta$MAE};
\end{scope}
\begin{scope}[yshift=-13.300cm]
\node[anchor=south west,font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (0.15,4.53) {Square};
\begin{axis}[at={(1.850cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={1,...,20},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.052275582,20.16) += (0.005915054,0) -= (0.005431507,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.048793826,19.84) += (0.006039697,0) -= (0.005230282,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.052440207,19.16) += (0.005172136,0) -= (0.004753295,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.056128916,18.84) += (0.004434124,0) -= (0.004144941,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.049914823,18.16) += (0.004702771,0) -= (0.004228944,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.051259675,17.84) += (0.004671648,0) -= (0.004214479,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.066675352,17.16) += (0.005728547,0) -= (0.004984847,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.063370521,16.84) += (0.006271068,0) -= (0.005633657,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.048613468,16.16) += (0.004884517,0) -= (0.004463977,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.050739662,15.84) += (0.005218002,0) -= (0.004866502,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.065386311,15.16) += (0.005922973,0) -= (0.005277767,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.064035494,14.84) += (0.006194697,0) -= (0.005667695,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.052183362,14.16) += (0.005510915,0) -= (0.004948165,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.049035939,13.84) += (0.004573559,0) -= (0.004090386,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.068013157,13.16) += (0.006563449,0) -= (0.005919141,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.063057724,12.84) += (0.005120965,0) -= (0.004803367,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.052685175,12.16) += (0.005331757,0) -= (0.004748832,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.048332668,11.84) += (0.004084077,0) -= (0.003790241,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.072216866,11.16) += (0.006483437,0) -= (0.005634415,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.067262279,10.84) += (0.006036433,0) -= (0.005270595,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.051775206,10.16) += (0.004491217,0) -= (0.004298652,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.051667625,9.84) += (0.004853533,0) -= (0.004390347,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.073909166,9.16) += (0.006699266,0) -= (0.005821993,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.071304140,8.84) += (0.004863293,0) -= (0.004780519,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054551751,8.16) += (0.005287017,0) -= (0.005067772,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.050223330,7.84) += (0.004748274,0) -= (0.004366143,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.052587988,7.16) += (0.005289962,0) -= (0.005106603,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.051120987,6.84) += (0.004664671,0) -= (0.004098555,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.071640928,6.16) += (0.005827369,0) -= (0.005119209,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.063849371,5.84) += (0.005124417,0) -= (0.004845541,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.081634358,5.16) += (0.006777199,0) -= (0.006313683,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.068581530,4.84) += (0.005752904,0) -= (0.005314179,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.071614537,4.16) += (0.005103983,0) -= (0.005017949,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.061857441,3.84) += (0.005800586,0) -= (0.005512689,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.079726104,3.16) += (0.006519003,0) -= (0.006045418,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.069075322,2.84) += (0.005912226,0) -= (0.005663029,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.081385874,2.16) += (0.007214701,0) -= (0.006860048,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.061621420,1.84) += (0.005270205,0) -= (0.004711350,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.077815778,1.16) += (0.005815866,0) -= (0.005620013,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.064174510,0.84) += (0.005543887,0) -= (0.004879686,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-0.160) {$ 0.4 $};
\begin{axis}[at={(1.850cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={1,2},yticklabels={\tokenizerid{nrvqbase!70}{CT-NRVQ-L}\textsuperscript{\textdagger},\tokenizerid{nrvqbase!60}{CT-NRVQ-S}\textsuperscript{\textdagger}},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.262658585,2.16) += (0.010656301,0) -= (0.010189338,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.048384821,1.84) += (0.004169347,0) -= (0.004088022,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.262597705,1.16) += (0.010862734,0) -= (0.010415707,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.070998492,0.84) += (0.005016087,0) -= (0.004714745,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (1.85000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.77500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.70000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (2.775,-1.700) {MAE};
\begin{axis}[at={(3.880cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.003481756,20.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.003688709,19.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(0.001344853,18.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.003304831,17.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(0.002126193,16.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.001350817,15.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.003147423,14.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.004955433,13.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004352508,12.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004954587,11.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.000107581,10.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.002605026,9.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.004328421,8.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(-0.001467001,7.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.007791557,6.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.013052828,5.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.009757096,4.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.010650782,3.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.019764453,2.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.013641268,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (3.93323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.99774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-0.160) {$ 0.1 $};
\begin{axis}[at={(3.880cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.214273763,2.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.191599213,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.03000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.53000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (4.705,-1.700) {$\Delta$MAE};
\begin{axis}[at={(5.880cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.052361504,20.16) += (0.005010670,0) -= (0.004931431,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.050472624,19.84) += (0.006357528,0) -= (0.005524008,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054027961,19.16) += (0.005168381,0) -= (0.004836295,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.058230150,18.84) += (0.004620678,0) -= (0.004452616,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.050131676,18.16) += (0.004298043,0) -= (0.003988316,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.054261782,17.84) += (0.004214350,0) -= (0.004223662,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.069287463,17.16) += (0.005644391,0) -= (0.005355118,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.066334347,16.84) += (0.005869260,0) -= (0.005482215,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.050187999,16.16) += (0.004760810,0) -= (0.004294045,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.052828552,15.84) += (0.005157035,0) -= (0.004840394,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.069094569,15.16) += (0.005726339,0) -= (0.005374808,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.068481972,14.84) += (0.006023015,0) -= (0.005763405,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.053805234,14.16) += (0.005972101,0) -= (0.004995921,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.050622961,13.84) += (0.004376660,0) -= (0.004083561,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.073944570,13.16) += (0.005958927,0) -= (0.005815854,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.066444671,12.84) += (0.005053524,0) -= (0.004634381,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.055189915,12.16) += (0.005538058,0) -= (0.004782379,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.050513017,11.84) += (0.003878336,0) -= (0.003598503,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.076264119,11.16) += (0.006475545,0) -= (0.006028509,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.070244030,10.84) += (0.006274664,0) -= (0.005984197,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054416544,10.16) += (0.004804366,0) -= (0.004498746,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.053803683,9.84) += (0.004557552,0) -= (0.004227874,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.077866793,9.16) += (0.005246555,0) -= (0.004599312,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.072542572,8.84) += (0.004303515,0) -= (0.004064944,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.056019430,8.16) += (0.005884767,0) -= (0.005662621,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.053701002,7.84) += (0.004792383,0) -= (0.005010778,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.054275400,7.16) += (0.005946592,0) -= (0.005539481,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.054751228,6.84) += (0.005784518,0) -= (0.005381241,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.074708854,6.16) += (0.005265327,0) -= (0.005085122,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.066141518,5.84) += (0.004594991,0) -= (0.004421333,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.082336523,5.16) += (0.007245861,0) -= (0.006621944,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.073598627,4.84) += (0.005606995,0) -= (0.005390355,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.074137831,4.16) += (0.005522148,0) -= (0.005606493,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.064504155,3.84) += (0.006131484,0) -= (0.005595725,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.081675391,3.16) += (0.006541389,0) -= (0.005589012,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.071085656,2.84) += (0.005481293,0) -= (0.005133722,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.086485737,2.16) += (0.008121928,0) -= (0.007756748,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.065514620,1.84) += (0.005988532,0) -= (0.005426407,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.080164866,1.16) += (0.007233895,0) -= (0.006335777,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.067814817,0.84) += (0.006440469,0) -= (0.005686537,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-0.160) {$ 0.4 $};
\begin{axis}[at={(5.880cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.262658620,2.16) += (0.011158564,0) -= (0.009731378,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.051740161,1.84) += (0.004682539,0) -= (0.004438843,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.262597802,1.16) += (0.011052534,0) -= (0.009980603,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.073590162,0.84) += (0.005989730,0) -= (0.005352085,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (5.88000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.80500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.73000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (6.805,-1.700) {MAE};
\begin{axis}[at={(7.910cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt}] coordinates {(-0.001888879,20.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt}] coordinates {(0.004202188,19.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt}] coordinates {(0.004130106,18.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt}] coordinates {(-0.002953116,17.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt}] coordinates {(0.002640553,16.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt}] coordinates {(-0.000612597,15.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt}] coordinates {(-0.003182273,14.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt}] coordinates {(-0.007499899,13.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.004676898,12.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.006020089,11.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.000612861,10.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.005324222,9.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt}] coordinates {(-0.002318428,8.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt}] coordinates {(0.000475828,7.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt}] coordinates {(-0.008567336,6.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt}] coordinates {(-0.008737896,5.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt}] coordinates {(-0.009633676,4.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt}] coordinates {(-0.010589735,3.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt}] coordinates {(-0.020971117,2.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt}] coordinates {(-0.012350049,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (7.96323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.02774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-0.160) {$ 0.1 $};
\begin{axis}[at={(7.910cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.210918458,2.00)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt}] coordinates {(-0.189007640,1.00)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.06000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.56000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (8.735,-1.700) {$\Delta$MAE};
\begin{axis}[at={(9.910cm,0)},anchor=south west,width=1.85cm,height=4.35cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.136652461,20.16) += (0.013414500,0) -= (0.013052805,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022561579,20.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.130308351,19.84) += (0.014591995,0) -= (0.014366063,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024144161,19.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.139583845,19.16) += (0.010252225,0) -= (0.009597176,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023285107,19.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=vqbase,fill=vqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.25pt},error mark=none] coordinates {(0.130214934,18.84) += (0.009528842,0) -= (0.009456769,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.039405846,18.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.127869632,18.16) += (0.009212819,0) -= (0.008533322,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028962346,18.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.128124579,17.84) += (0.009669031,0) -= (0.009367385,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029346803,17.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.176504088,17.16) += (0.011647535,0) -= (0.011589474,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024201070,17.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.205779743,16.84) += (0.015466901,0) -= (0.015096844,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028789919,16.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.129086393,16.16) += (0.013811788,0) -= (0.011801175,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026904053,16.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.127219079,15.84) += (0.009937467,0) -= (0.009381627,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028039419,15.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.171608616,15.16) += (0.012504086,0) -= (0.011674229,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022714003,15.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.186228599,14.84) += (0.014686744,0) -= (0.013958638,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028111683,14.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.121664966,14.16) += (0.009981878,0) -= (0.009235191,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026565876,14.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.115815701,13.84) += (0.009896071,0) -= (0.009359065,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028052381,13.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.189851355,13.16) += (0.011378794,0) -= (0.010585757,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021966222,13.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=rvqbase,fill=rvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.25pt},error mark=none] coordinates {(0.174093125,12.84) += (0.013939133,0) -= (0.012482153,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028748261,12.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.153570898,12.16) += (0.013368815,0) -= (0.013234206,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030580965,12.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.105609230,11.84) += (0.008870736,0) -= (0.008007302,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031824382,11.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.208636337,11.16) += (0.016307135,0) -= (0.015574250,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024218297,11.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.166572471,10.84) += (0.013735960,0) -= (0.013405383,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029282827,10.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.136547532,10.16) += (0.010454095,0) -= (0.010235837,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.031485989,10.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.131812920,9.84) += (0.011668203,0) -= (0.010924123,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028944709,9.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.240968176,9.16) += (0.016353014,0) -= (0.015836640,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022503054,9.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.178959827,8.84) += (0.012868047,0) -= (0.012265032,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027608906,8.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.164695402,8.16) += (0.014865690,0) -= (0.015726680,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026876850,8.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.149643264,7.84) += (0.012203553,0) -= (0.012222073,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.027707634,7.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.131918724,7.16) += (0.011331302,0) -= (0.011050722,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026009642,7.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=fsqbase,fill=fsqbase!85,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.25pt},error mark=none] coordinates {(0.129907417,6.84) += (0.010133123,0) -= (0.010025079,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026555150,6.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.214055681,6.16) += (0.012177392,0) -= (0.011841372,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.024749057,6.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!40,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.196345410,5.84) += (0.011429469,0) -= (0.011787070,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029792319,5.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.228650996,5.16) += (0.015064319,0) -= (0.013988003,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.022813868,5.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!50,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.189336735,4.84) += (0.011174196,0) -= (0.011224079,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.026137774,4.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.205066868,4.16) += (0.012427009,0) -= (0.012162802,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.023056666,4.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.212950770,3.84) += (0.014229186,0) -= (0.014225571,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.029357806,3.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.213173145,3.16) += (0.013520636,0) -= (0.013405786,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021289447,3.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.176815630,2.84) += (0.009354921,0) -= (0.008552810,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028035515,2.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.320315221,2.16) += (0.016523349,0) -= (0.017085007,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021500125,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!80,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.184582735,1.84) += (0.010639145,0) -= (0.010575792,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.030024009,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.227992806,1.16) += (0.014602343,0) -= (0.013559078,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.021772551,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=qincobase,fill=qincobase!90,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.25pt},error mark=none] coordinates {(0.194933917,0.84) += (0.016097714,0) -= (0.015851263,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028176492,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-0.160) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-0.160) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-0.160) {$ 0.4 $};
\begin{axis}[at={(9.910cm,-0.48cm)},anchor=north west,width=1.85cm,height=0.62cm,scale only axis,
xmin=0.0,xmax=0.4,xtick={0,0.2,0.4},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.262661348,2.16) += (0.010970196,0) -= (0.010304045,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262655290,2.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!60,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.121380886,1.84) += (0.010580498,0) -= (0.010010137,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028892162,1.84)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=black!58,fill=black!16,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=black!58,line width=0.25pt},error mark=none] coordinates {(0.262605548,1.16) += (0.010779930,0) -= (0.010460068,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.262571362,1.16)};
\addplot+[xbar,bar width=1.15pt,mark=none,draw=nrvqbase,fill=nrvqbase!70,line width=0.30pt,forget plot,error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.25pt},error mark=none] coordinates {(0.185426763,0.84) += (0.011550500,0) -= (0.011430549,0)};
\addplot+[only marks,forget plot,mark=|,mark size=1.35pt,color=black!88,line width=0.48pt] coordinates {(0.028299546,0.84)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (9.91000,-1.260) {$ 0 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.83500,-1.260) {$ 0.2 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.76000,-1.260) {$ 0.4 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (10.835,-1.700) {MAE};
\begin{axis}[at={(11.940cm,0)},anchor=south west,width=1.65cm,height=4.35cm,scale only axis,
xmin=-0.21,xmax=0.1,xtick={-0.2,0,0.1},ymin=0.45,ymax=20.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot[black!65,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,20.5)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!60,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(-0.006344111,20.00) += (0.010080532,0) -= (0.010007382,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=vqbase!85,draw=vqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.28pt},error mark=none] coordinates {(-0.009368911,19.00) += (0.010147793,0) -= (0.009244061,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!40,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.000254947,18.00) += (0.007511441,0) -= (0.007422938,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!50,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.029275656,17.00) += (0.013917609,0) -= (0.012209998,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!60,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.001867314,16.00) += (0.010082128,0) -= (0.012708019,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!70,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(0.014619983,15.00) += (0.009697422,0) -= (0.008993117,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!80,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.005849265,14.00) += (0.006795447,0) -= (0.006763310,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=rvqbase!90,draw=rvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.28pt},error mark=none] coordinates {(-0.015758231,13.00) += (0.012638690,0) -= (0.012071321,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!40,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.047961668,12.00) += (0.009853153,0) -= (0.010071472,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!50,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.042063866,11.00) += (0.012904522,0) -= (0.013353705,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!80,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.004734612,10.00) += (0.010519449,0) -= (0.010564210,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!90,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.062008348,9.00) += (0.013212918,0) -= (0.012474842,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!60,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.015052138,8.00) += (0.009824363,0) -= (0.009772556,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=fsqbase!85,draw=fsqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.28pt},error mark=none] coordinates {(-0.002011307,7.00) += (0.010944858,0) -= (0.010272924,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!40,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.017710271,6.00) += (0.013354665,0) -= (0.013545099,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!50,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.039314260,5.00) += (0.009535405,0) -= (0.010194256,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!60,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(0.007883902,4.00) += (0.011098639,0) -= (0.010712728,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!70,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.036357515,3.00) += (0.011369832,0) -= (0.011484065,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!80,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.135732486,2.00) += (0.018491149,0) -= (0.018355096,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=qincobase!90,draw=qincobase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.28pt},error mark=none] coordinates {(-0.033058889,1.00) += (0.011608845,0) -= (0.011127138,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (11.99323,-0.160) {$ -0.2 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.05774,-0.160) {$ 0 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-0.160) {$ 0.1 $};
\begin{axis}[at={(11.940cm,-0.48cm)},anchor=north west,width=1.65cm,height=0.62cm,scale only axis,
xmin=-0.27,xmax=-0.05,xtick={-0.25,-0.05},ymin=0.45,ymax=2.55,
ytick={\empty},yticklabels={},
scaled ticks=false,xticklabels={},
tick label style={font=\fontsize{6}{6.4}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
label style={font=\fontsize{6}{6.4}\selectfont},
yticklabel style={anchor=east,inner sep=0.7pt,font=\fontsize{5}{5.4}\selectfont},
tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
xmajorgrids,grid style={black!10,line width=0.3pt},clip=false,
]
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!60,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.141280462,2.00) += (0.013137349,0) -= (0.012444910,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=0.85pt,mark options={solid,fill=nrvqbase!70,draw=nrvqbase,line width=0.25pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.28pt},error mark=none] coordinates {(-0.077178785,1.00) += (0.014005347,0) -= (0.012898290,0)};
\end{axis}
\node[anchor=north west,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.09000,-1.260) {$ -0.25 $};
\node[anchor=north east,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (13.59000,-1.260) {$ -0.05 $};
\node[anchor=north,font=\fontsize{6}{6.4}\selectfont,inner sep=0pt] at (12.765,-1.700) {$\Delta$MAE};
\end{scope}
\end{tikzpicture}


==> figures/experiments/reconstruction_error/main_decoded_robustness_pooled.tex <==
% Generated by generate_decoded_robustness_figures.py; do not edit.
% Source: full_state/task_summary.csv (pooled mean and supplied CI); full_state/report_data.csv (reconstruction).
% Full-state data; pointwise 95% episode-bootstrap CI; reconstruction ranges are not CIs.
\begin{tikzpicture}
\definecolor{robustshared}{RGB}{184,121,99}
\definecolor{robustlevel}{RGB}{104,151,187}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.55cm},
  width=3.55cm,height=2.65cm,scale only axis,
  xmode=log,log basis x=2,xmin=1,xmax=2048,xtick={1,8,64,512,2048},xticklabels={1,8,64,512,2048},
  ymin=-0.0500,ymax=0.0200,ytick={-0.04,-0.02,0.00,0.02},scaled ticks=false,
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  label style={font=\fontsize{8}{9}\selectfont},
  tick align=outside,tick pos=left,
  axis line style={black!55,line width=0.35pt},xmajorgrids,ymajorgrids,grid style={black!10,line width=0.2pt}]
\nextgroupplot[extra description/.code={
  \node[anchor=north east,fill=none,draw=none,text opacity=1,inner sep=0.6pt,font=\fontsize{8}{9}\selectfont]
    at (axis description cs:0.988,0.965) {Can};
  \node[anchor=south west,fill=none,draw=none,text opacity=1,inner sep=0pt,align=left,font=\fontsize{8}{9}\selectfont]
    at (axis description cs:0.04,0.04) {\textcolor{robustshared}{$\bullet$} All tokenizers};
},ylabel={Action-error change (MAE)}]
\addplot[draw=none,fill=robustshared,fill opacity=0.08,forget plot] coordinates {(1,-0.0000476924) (2048,-0.0000476924) (2048,0.0172099981) (1,0.0172099981)} \closedcycle;
\addplot[robustshared,dashed,line width=0.65pt,forget plot] coordinates {(1,0.0064699895) (2048,0.0064699895)};
\addplot[name path=robust00Low,draw=none,forget plot] coordinates {(1,-0.0107014842) (2,-0.0128491896) (4,-0.0148387030) (8,-0.0172400285) (16,-0.0195127478) (32,-0.0218348768) (64,-0.0248323275) (128,-0.0275315118) (256,-0.0300361254) (512,-0.0330222920) (1024,-0.0355759010) (2048,-0.0387250186)};
\addplot[name path=robust00High,draw=none,forget plot] coordinates {(1,-0.0085356237) (2,-0.0104979323) (4,-0.0122178429) (8,-0.0142639539) (16,-0.0164540474) (32,-0.0184725737) (64,-0.0212637713) (128,-0.0237930203) (256,-0.0259170397) (512,-0.0285844591) (1024,-0.0310381546) (2048,-0.0338878176)};
\addplot[fill=robustshared,fill opacity=0.25,draw=none,forget plot] fill between[of=robust00Low and robust00High];
\addplot[robustshared,solid,line width=0.85pt,mark=*,mark size=1.25pt,mark options={solid,fill=robustshared},forget plot] coordinates {(1,-0.0095705929) (2,-0.0115836235) (4,-0.0134776621) (8,-0.0156554447) (16,-0.0179214633) (32,-0.0200506184) (64,-0.0229271205) (128,-0.0256282777) (256,-0.0278537002) (512,-0.0306831439) (1024,-0.0332519212) (2048,-0.0361804451)};
\addplot[black!55,line width=0.45pt,forget plot] coordinates {(1,0) (2048,0)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east,fill=none,draw=none,text opacity=1,inner sep=0.6pt,font=\fontsize{8}{9}\selectfont]
    at (axis description cs:0.988,0.965) {Lift};
},yticklabels={}]
\addplot[draw=none,fill=robustshared,fill opacity=0.08,forget plot] coordinates {(1,-0.0000476924) (2048,-0.0000476924) (2048,0.0172099981) (1,0.0172099981)} \closedcycle;
\addplot[robustshared,dashed,line width=0.65pt,forget plot] coordinates {(1,0.0064699895) (2048,0.0064699895)};
\addplot[name path=robust10Low,draw=none,forget plot] coordinates {(1,-0.0073769669) (2,-0.0090943408) (4,-0.0107513532) (8,-0.0124474415) (16,-0.0141776944) (32,-0.0163146476) (64,-0.0179494608) (128,-0.0199959733) (256,-0.0219199873) (512,-0.0235753685) (1024,-0.0247590136) (2048,-0.0260747915)};
\addplot[name path=robust10High,draw=none,forget plot] coordinates {(1,-0.0055307727) (2,-0.0069168858) (4,-0.0082759210) (8,-0.0094477334) (16,-0.0107593913) (32,-0.0123397093) (64,-0.0137302693) (128,-0.0152372193) (256,-0.0167638746) (512,-0.0180521823) (1024,-0.0193458240) (2048,-0.0202771248)};
\addplot[fill=robustshared,fill opacity=0.25,draw=none,forget plot] fill between[of=robust10Low and robust10High];
\addplot[robustshared,solid,line width=0.85pt,mark=*,mark size=1.25pt,mark options={solid,fill=robustshared},forget plot] coordinates {(1,-0.0064209160) (2,-0.0079347437) (4,-0.0094645117) (8,-0.0108448304) (16,-0.0124463132) (32,-0.0142529035) (64,-0.0157054040) (128,-0.0174960706) (256,-0.0192030921) (512,-0.0206586382) (1024,-0.0219404303) (2048,-0.0230251277)};
\addplot[black!55,line width=0.45pt,forget plot] coordinates {(1,0) (2048,0)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east,fill=none,draw=none,text opacity=1,inner sep=0.6pt,font=\fontsize{8}{9}\selectfont]
    at (axis description cs:0.988,0.965) {Square};
},yticklabels={}]
\addplot[draw=none,fill=robustshared,fill opacity=0.08,forget plot] coordinates {(1,-0.0000476924) (2048,-0.0000476924) (2048,0.0172099981) (1,0.0172099981)} \closedcycle;
\addplot[robustshared,dashed,line width=0.65pt,forget plot] coordinates {(1,0.0064699895) (2048,0.0064699895)};
\addplot[name path=robust20Low,draw=none,forget plot] coordinates {(1,-0.0098210508) (2,-0.0119436266) (4,-0.0140597692) (8,-0.0162653000) (16,-0.0189435340) (32,-0.0212987693) (64,-0.0240573787) (128,-0.0267727184) (256,-0.0295697155) (512,-0.0323016015) (1024,-0.0355013832) (2048,-0.0381107399)};
\addplot[name path=robust20High,draw=none,forget plot] coordinates {(1,-0.0077320800) (2,-0.0094954101) (4,-0.0114405852) (8,-0.0135216003) (16,-0.0155561273) (32,-0.0178110537) (64,-0.0200244251) (128,-0.0223770530) (256,-0.0246827823) (512,-0.0270786545) (1024,-0.0295844737) (2048,-0.0323172003)};
\addplot[fill=robustshared,fill opacity=0.25,draw=none,forget plot] fill between[of=robust20Low and robust20High];
\addplot[robustshared,solid,line width=0.85pt,mark=*,mark size=1.25pt,mark options={solid,fill=robustshared},forget plot] coordinates {(1,-0.0086611195) (2,-0.0106139527) (4,-0.0126684855) (8,-0.0148032581) (16,-0.0171298780) (32,-0.0194178190) (64,-0.0218674459) (128,-0.0244310213) (256,-0.0269430572) (512,-0.0294796718) (1024,-0.0322315040) (2048,-0.0349765991)};
\addplot[black!55,line width=0.45pt,forget plot] coordinates {(1,0) (2048,0)};
\end{groupplot}
\node[anchor=north,font=\fontsize{8}{9}\selectfont,inner sep=0pt] at ([yshift=-0.65cm]group c2r1.south) {$M$ policy samples};
\end{tikzpicture}


==> figures/what_matters/bitrate_chunking/appendix_bitrate_success_reconstruction.tex <==
% Source: full-decode, multitask rows of
% tok_paper_data/robomimic_bitrate_sweep/robomimic_bitrate_sr_recon.csv.
% FSQ has one configuration per bitrate. NRVQ is restricted to latent dim 32 and
% shown separately for shared and level-specific codebooks, so every plotted value is a
% single configuration: no averaging, no min--max band.
\begin{tikzpicture}
\begin{axis}[
  width=7.8cm, height=2.55cm, scale only axis,
  xmin=18, xmax=83, ymin=0.0012, ymax=0.0102,
  xtick={20,30,40,50,60,70,80},
  ytick={0.002,0.006,0.010},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed,
    /pgf/number format/fixed zerofill,/pgf/number format/precision=3,
    font=\fontsize{6}{6.4}\selectfont},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  xlabel={Nominal bitrate},
  ylabel={Val. recon. MSE},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  legend to name=bitratefamilylegend,
  legend columns=3,
  legend style={draw=none,font=\fontsize{7}{7.5}\selectfont,column sep=5pt},
]
\addplot[fsqbase,solid,line width=1.0pt,mark=square*,mark size=1.5pt,
  mark options={solid,fill=fsqbase,draw=fsqbase}] coordinates {
  (21,0.00951631) (27,0.00624222) (30,0.00601843) (42,0.00533988)
  (54,0.00350333) (56,0.00425993) (60,0.00290751) (72,0.00288973)
  (80,0.00230170)};
\addlegendentry{\tokenizerid{fsqbase}{TF-FSQ-S}}
\addplot[nrvqbase,densely dotted,line width=1.0pt,mark=*,mark size=1.5pt,
  mark options={solid,fill=nrvqbase,draw=nrvqbase}] coordinates {
  (21,0.00908255) (27,0.00642015) (30,0.00510307) (42,0.00484356)
  (54,0.00286892) (56,0.00387664) (60,0.00264104) (72,0.00288889)
  (80,0.00259926)};
\addlegendentry{\tokenizerid{nrvqbase}{TF-NRVQ-S}}
\addplot[nrvqbase!60!black,densely dashed,line width=1.0pt,mark=triangle*,mark size=1.75pt,
  mark options={solid,fill=nrvqbase!60!black,draw=nrvqbase!60!black}] coordinates {
  (21,0.00659875) (27,0.00491120) (30,0.00400723) (42,0.00342933)
  (54,0.00261033) (56,0.00274582) (60,0.00224153) (72,0.00234137)
  (80,0.00196214)};
\addlegendentry{\tokenizerid{nrvqbase!60!black}{TF-NRVQ-L}}
\end{axis}
\end{tikzpicture}

\vspace{-0.2em}
\begin{center}
  \pgfplotslegendfromname{bitratefamilylegend}
\end{center}
\vspace{-0.6em}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.55cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=3.85cm, height=2.65cm, scale only axis,
  title style={font=\fontsize{6.5}{7}\selectfont, text depth=0pt, yshift=-2pt},
  xmin=18, xmax=83, ymin=0, ymax=103,
  xtick={20,30,40,50,60,70,80}, ytick={0,50,100},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  ylabel={Success (\%)},
]
\nextgroupplot[title={Can}]
\addplot[fsqbase,solid,line width=1.0pt,mark=square*,mark size=1.5pt,
  mark options={solid,fill=fsqbase,draw=fsqbase}] coordinates {
  (21,76.3333) (27,71.6667) (30,76.3333) (42,84.3333) (54,88.6667)
  (56,95.0000) (60,92.6667) (72,94.0000) (80,87.0000)};
\addplot[nrvqbase,densely dotted,line width=1.0pt,mark=*,mark size=1.5pt,
  mark options={solid,fill=nrvqbase,draw=nrvqbase}] coordinates {
  (21,81.6667) (27,76.0000) (30,69.3333) (42,93.3333) (54,79.0000)
  (56,94.0000) (60,80.0000) (72,81.3333) (80,81.3333)};
\addplot[nrvqbase!60!black,densely dashed,line width=1.0pt,mark=triangle*,mark size=1.75pt,
  mark options={solid,fill=nrvqbase!60!black,draw=nrvqbase!60!black}] coordinates {
  (21,75.0000) (27,53.3333) (30,50.3333) (42,50.0000) (54,27.6667)
  (56,46.3333) (60,26.6667) (72,28.6667) (80,30.0000)};

\nextgroupplot[title={Lift}]
\addplot[fsqbase,solid,line width=1.0pt,mark=square*,mark size=1.5pt,
  mark options={solid,fill=fsqbase,draw=fsqbase}] coordinates {
  (21,89.6667) (27,91.0000) (30,82.3333) (42,87.3333) (54,93.3333)
  (56,94.3333) (60,92.6667) (72,98.3333) (80,94.6667)};
\addplot[nrvqbase,densely dotted,line width=1.0pt,mark=*,mark size=1.5pt,
  mark options={solid,fill=nrvqbase,draw=nrvqbase}] coordinates {
  (21,96.0000) (27,90.6667) (30,81.6667) (42,94.6667) (54,91.6667)
  (56,96.3333) (60,88.0000) (72,87.0000) (80,88.6667)};
\addplot[nrvqbase!60!black,densely dashed,line width=1.0pt,mark=triangle*,mark size=1.75pt,
  mark options={solid,fill=nrvqbase!60!black,draw=nrvqbase!60!black}] coordinates {
  (21,84.0000) (27,74.3333) (30,62.6667) (42,74.6667) (54,60.6667)
  (56,69.6667) (60,55.6667) (72,53.6667) (80,60.0000)};

\nextgroupplot[title={Square}]
\addplot[fsqbase,solid,line width=1.0pt,mark=square*,mark size=1.5pt,
  mark options={solid,fill=fsqbase,draw=fsqbase}] coordinates {
  (21,34.0000) (27,32.0000) (30,25.6667) (42,43.3333) (54,53.0000)
  (56,57.0000) (60,48.6667) (72,59.0000) (80,54.6667)};
\addplot[nrvqbase,densely dotted,line width=1.0pt,mark=*,mark size=1.5pt,
  mark options={solid,fill=nrvqbase,draw=nrvqbase}] coordinates {
  (21,51.3333) (27,31.6667) (30,34.3333) (42,64.3333) (54,39.6667)
  (56,51.6667) (60,35.6667) (72,43.0000) (80,46.3333)};
\addplot[nrvqbase!60!black,densely dashed,line width=1.0pt,mark=triangle*,mark size=1.75pt,
  mark options={solid,fill=nrvqbase!60!black,draw=nrvqbase!60!black}] coordinates {
  (21,29.6667) (27,16.6667) (30,13.6667) (42,18.0000) (54,6.3333)
  (56,10.0000) (60,2.3333) (72,3.6667) (80,3.0000)};
\end{groupplot}
\node[font=\fontsize{6}{6.4}\selectfont]
  at ($(group c1r1.south west)!0.5!(group c3r1.south east)+(0,-0.43cm)$)
  {Nominal bitrate};
\end{tikzpicture}


==> figures/what_matters/bitrate_chunking/appendix_libero_fm_exec_sweep.tex <==
% Source: tok_paper_data/fm_exec_sweep/fm_exec_sweep.csv.
\definecolor{fmh16}{RGB}{230,159,0}
\definecolor{fmh32}{RGB}{0,158,115}
\definecolor{fmh64}{RGB}{213,94,0}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.42cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=2.6075cm, height=2.35cm, scale only axis,
  xmode=log, log basis x=2, log ticks with fixed point,
  xmin=1.8, xmax=72, ymin=-3, ymax=105,
  xtick={2,4,8,16,32,64}, xticklabels={2,4,8,16,32,64},
  minor xtick={}, ytick={0,20,40,60,80,100},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  ylabel={Success (\%)},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
  error bars/y dir=both, error bars/y explicit,
  error bars/error mark=none,
  error bars/error bar style={line width=0.3pt},
]
\nextgroupplot[
  extra description/.code={
    \node[anchor=south east, fill=white, fill opacity=0.82,
      text opacity=1, inner sep=0.7pt,
      font=\fontsize{6}{6.4}\selectfont]
      at (axis description cs:0.985,0.035) {Goal};},
]
\addplot[fmh16, line width=0.65pt, mark=square*, mark size=1.1pt]
  coordinates {(2,71.2) +- (0,3.98) (4,81.2) +- (0,3.45)
  (8,84.2) +- (0,3.22) (12,85.2) +- (0,3.13)
  (16,77.8) +- (0,3.66)};
\addplot[fmh32, line width=0.65pt, mark=triangle*, mark size=1.25pt]
  coordinates {(2,76) +- (0,3.74) (4,83.2) +- (0,3.3)
  (8,90.4) +- (0,2.6) (12,88) +- (0,2.86)
  (16,85.8) +- (0,3.08) (24,72.4) +- (0,3.92)
  (32,57.4) +- (0,4.34)};
\addplot[fmh64, line width=0.65pt, mark=diamond*, mark size=1.25pt]
  coordinates {(2,79.2) +- (0,3.58) (4,84) +- (0,3.24)
  (8,88.2) +- (0,2.84) (12,86.8) +- (0,2.98)
  (16,81.8) +- (0,3.41) (24,68.2) +- (0,4.12)
  (32,53.8) +- (0,4.36) (40,53.2) +- (0,4.37)
  (48,53.4) +- (0,4.37) (56,47.8) +- (0,4.41)
  (64,46.8) +- (0,4.41)};

\nextgroupplot[extra description/.code={
  \node[anchor=south east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.035) {Object};},]
\addplot[fmh16, line width=0.65pt, mark=square*, mark size=1.1pt]
  coordinates {(2,56.8) +- (0,4.34) (4,74) +- (0,3.85)
  (8,80.8) +- (0,3.48) (12,79.4) +- (0,3.56)
  (16,76) +- (0,3.74)};
\addplot[fmh32, line width=0.65pt, mark=triangle*, mark size=1.25pt]
  coordinates {(2,54.6) +- (0,4.35) (4,70) +- (0,4.04)
  (8,80.8) +- (0,3.48) (12,84.4) +- (0,3.21)
  (16,85.6) +- (0,3.09) (24,70.6) +- (0,4.01)
  (32,36.6) +- (0,4.23)};
\addplot[fmh64, line width=0.65pt, mark=diamond*, mark size=1.25pt]
  coordinates {(2,58.8) +- (0,4.32) (4,72.4) +- (0,3.92)
  (8,81.8) +- (0,3.41) (12,87.2) +- (0,2.94)
  (16,88) +- (0,2.86) (24,67) +- (0,4.16)
  (32,32.4) +- (0,4.08) (40,5.4) +- (0,1.98)
  (48,1.6) +- (0,1.1) (56,4.2) +- (0,1.78)
  (64,5) +- (0,1.92)};

\nextgroupplot[extra description/.code={
  \node[anchor=south east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.035) {Spatial};},]
\addplot[fmh16, line width=0.65pt, mark=square*, mark size=1.1pt]
  coordinates {(2,84.8) +- (0,3.17) (4,86) +- (0,3.06)
  (8,83) +- (0,3.31) (12,75) +- (0,3.8)
  (16,72) +- (0,3.95)};
\addplot[fmh32, line width=0.65pt, mark=triangle*, mark size=1.25pt]
  coordinates {(2,79.8) +- (0,3.54) (4,81.4) +- (0,3.44)
  (8,77.6) +- (0,3.67) (12,73.6) +- (0,3.87)
  (16,63.2) +- (0,4.26) (24,35.4) +- (0,4.2)
  (32,24.8) +- (0,3.78)};
\addplot[fmh64, line width=0.65pt, mark=diamond*, mark size=1.25pt]
  coordinates {(2,86.6) +- (0,3) (4,80) +- (0,3.53)
  (8,70.4) +- (0,4.02) (12,62.8) +- (0,4.26)
  (16,55.2) +- (0,4.35) (24,35.4) +- (0,4.2)
  (32,28) +- (0,3.92) (40,24) +- (0,3.74)
  (48,21) +- (0,3.56) (56,22.8) +- (0,3.67)
  (64,24) +- (0,3.74)};

\nextgroupplot[extra description/.code={
  \node[anchor=south east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.035) {LIBERO-10};},]
\addplot[fmh16, line width=0.65pt, mark=square*, mark size=1.1pt]
  coordinates {(2,47.8) +- (0,4.41) (4,57.4) +- (0,4.34)
  (8,68.4) +- (0,4.11) (12,68.2) +- (0,4.12)
  (16,62.8) +- (0,4.26)};
\addplot[fmh32, line width=0.65pt, mark=triangle*, mark size=1.25pt]
  coordinates {(2,50.5) +- (0,4.9) (4,58.2) +- (0,4.33)
  (8,72.2) +- (0,3.94) (12,72.8) +- (0,3.91)
  (16,68.8) +- (0,4.09) (24,50.4) +- (0,4.4)
  (32,42) +- (0,4.34)};
\addplot[fmh64, line width=0.65pt, mark=diamond*, mark size=1.25pt]
  coordinates {(2,50) +- (0,5.62) (4,53) +- (0,4.38)
  (8,59.2) +- (0,4.31) (12,56.4) +- (0,4.34)
  (16,59.8) +- (0,4.29) (24,56.8) +- (0,4.34)
  (32,46.4) +- (0,4.41) (40,41.6) +- (0,4.34)
  (48,34.4) +- (0,4.16) (56,33.4) +- (0,4.12)
  (64,31.2) +- (0,4.06)};
% Hollow overlays identify the two cells with fewer than 500 episodes.
\addplot[only marks, fmh32, mark=triangle, mark size=1.6pt,
  mark options={solid, fill=white, line width=0.45pt}]
  coordinates {(2,50.5)};
\addplot[only marks, fmh64, mark=diamond, mark size=1.6pt,
  mark options={solid, fill=white, line width=0.45pt}]
  coordinates {(2,50)};
\end{groupplot}


\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-0.78cm,-0.33cm)$) rectangle
  ($(group c4r1.north east)+(0.10cm,0.05cm)$);
\end{tikzpicture}


==> figures/what_matters/bitrate_chunking/appendix_reconstruction_by_task.tex <==
% Generated by generate_chunk_size_exec_figures.py; do not edit.
% Source: task-specific family validation-reconstruction ranges
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.85cm},
  width=0.245\linewidth,height=3.35cm,scale only axis,
  xmin=0.8,xmax=4.2,xtick={1,2,3,4},xticklabels={4,8,16,32},
  ymin=0.010,ymax=0.070,ytick={0.02,0.04,0.06},
  xlabel={$H$},label style={font=\scriptsize},tick label style={font=\scriptsize},
  scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
  xmajorgrids,ymajorgrids,grid style={black!10,line width=0.3pt},
  clip=false,
]
\nextgroupplot[title={Can},title style={font=\scriptsize},ylabel={Val. recon. error},legend to name=chunkappendixfamilylegend,legend columns=5,legend style={draw=none,font=\scriptsize,/tikz/every even column/.append style={column sep=0.25em}}]
\addplot[name path=canVQlow,draw=none,forget plot] coordinates {(1,0.01504725) (2,0.02354195) (3,0.03293284) (4,0.04432960)};
\addplot[name path=canVQhigh,draw=none,forget plot] coordinates {(1,0.01631313) (2,0.02640713) (3,0.03450727) (4,0.04853114)};
\addplot[fill=vqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=canVQlow and canVQhigh];
\addplot[name path=canRVQlow,draw=none,forget plot] coordinates {(1,0.01546017) (2,0.02428708) (3,0.03433384) (4,0.04557735)};
\addplot[name path=canRVQhigh,draw=none,forget plot] coordinates {(1,0.02272052) (2,0.03102476) (3,0.04029677) (4,0.05141996)};
\addplot[fill=rvqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=canRVQlow and canRVQhigh];
\addplot[name path=canNRVQlow,draw=none,forget plot] coordinates {(1,0.01697364) (2,0.02347576) (3,0.03148814) (4,0.04358678)};
\addplot[name path=canNRVQhigh,draw=none,forget plot] coordinates {(1,0.02510576) (2,0.03698568) (3,0.04640709) (4,0.06515185)};
\addplot[fill=nrvqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=canNRVQlow and canNRVQhigh];
\addplot[name path=canFSQlow,draw=none,forget plot] coordinates {(1,0.01971088) (2,0.02784346) (3,0.03739149) (4,0.04737675)};
\addplot[name path=canFSQhigh,draw=none,forget plot] coordinates {(1,0.02066899) (2,0.02883589) (3,0.03770537) (4,0.04813852)};
\addplot[fill=fsqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=canFSQlow and canFSQhigh];
\addplot[name path=canQinColow,draw=none,forget plot] coordinates {(1,0.01421225) (2,0.02306333) (3,0.03255710) (4,0.04239710)};
\addplot[name path=canQinCohigh,draw=none,forget plot] coordinates {(1,0.01929189) (2,0.02854706) (3,0.03582842) (4,0.04682034)};
\addplot[fill=qincobase,fill opacity=0.13,draw=none,forget plot] fill between[of=canQinColow and canQinCohigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.01568019) (2,0.02497454) (3,0.03372006) (4,0.04643037)};
\addlegendentry{VQ}
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=square*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.01874115) (2,0.02731475) (3,0.03717286) (4,0.04864726)};
\addlegendentry{RVQ}
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=triangle*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.02091797) (2,0.03091209) (3,0.03997839) (4,0.05401707)};
\addlegendentry{NRVQ}
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=diamond*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.02018994) (2,0.02833967) (3,0.03754843) (4,0.04775763)};
\addlegendentry{FSQ}
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=pentagon*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.01595128) (2,0.02477409) (3,0.03401628) (4,0.04451772)};
\addlegendentry{QinCo}
\nextgroupplot[title={Lift},title style={font=\scriptsize},yticklabels={}]
\addplot[name path=liftVQlow,draw=none,forget plot] coordinates {(1,0.01294632) (2,0.02070285) (3,0.02830588) (4,0.03470653)};
\addplot[name path=liftVQhigh,draw=none,forget plot] coordinates {(1,0.01687876) (2,0.02266154) (3,0.03152362) (4,0.03814945)};
\addplot[fill=vqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=liftVQlow and liftVQhigh];
\addplot[name path=liftRVQlow,draw=none,forget plot] coordinates {(1,0.01351539) (2,0.02156265) (3,0.02980145) (4,0.03683278)};
\addplot[name path=liftRVQhigh,draw=none,forget plot] coordinates {(1,0.02049104) (2,0.02633056) (3,0.03446158) (4,0.04225016)};
\addplot[fill=rvqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=liftRVQlow and liftRVQhigh];
\addplot[name path=liftNRVQlow,draw=none,forget plot] coordinates {(1,0.01231371) (2,0.02015254) (3,0.02733079) (4,0.03568859)};
\addplot[name path=liftNRVQhigh,draw=none,forget plot] coordinates {(1,0.02175615) (2,0.03919578) (3,0.04417420) (4,0.04954093)};
\addplot[fill=nrvqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=liftNRVQlow and liftNRVQhigh];
\addplot[name path=liftFSQlow,draw=none,forget plot] coordinates {(1,0.01628317) (2,0.02367191) (3,0.03133726) (4,0.03748524)};
\addplot[name path=liftFSQhigh,draw=none,forget plot] coordinates {(1,0.01651182) (2,0.02428537) (3,0.03201223) (4,0.03947091)};
\addplot[fill=fsqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=liftFSQlow and liftFSQhigh];
\addplot[name path=liftQinColow,draw=none,forget plot] coordinates {(1,0.01237095) (2,0.02030039) (3,0.02727261) (4,0.03373348)};
\addplot[name path=liftQinCohigh,draw=none,forget plot] coordinates {(1,0.01589643) (2,0.02283972) (3,0.03105195) (4,0.03923297)};
\addplot[fill=qincobase,fill opacity=0.13,draw=none,forget plot] fill between[of=liftQinColow and liftQinCohigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.01491254) (2,0.02168220) (3,0.02991475) (4,0.03642799)};
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=square*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.01664564) (2,0.02392379) (3,0.03206842) (4,0.03946372)};
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=triangle*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.01821678) (2,0.02925414) (3,0.03566054) (4,0.04335308)};
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=diamond*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.01639749) (2,0.02397864) (3,0.03167474) (4,0.03847807)};
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=pentagon*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.01387204) (2,0.02141929) (3,0.02921749) (4,0.03649621)};
\nextgroupplot[title={Square},title style={font=\scriptsize},yticklabels={}]
\addplot[name path=squareVQlow,draw=none,forget plot] coordinates {(1,0.01558606) (2,0.02234215) (3,0.03426656) (4,0.04539316)};
\addplot[name path=squareVQhigh,draw=none,forget plot] coordinates {(1,0.01687441) (2,0.02489709) (3,0.03677504) (4,0.04987451)};
\addplot[fill=vqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=squareVQlow and squareVQhigh];
\addplot[name path=squareRVQlow,draw=none,forget plot] coordinates {(1,0.01556109) (2,0.02493796) (3,0.03353977) (4,0.04724480)};
\addplot[name path=squareRVQhigh,draw=none,forget plot] coordinates {(1,0.02684691) (2,0.03067433) (3,0.03977302) (4,0.05361740)};
\addplot[fill=rvqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=squareRVQlow and squareRVQhigh];
\addplot[name path=squareNRVQlow,draw=none,forget plot] coordinates {(1,0.01548937) (2,0.02314518) (3,0.03260889) (4,0.04449829)};
\addplot[name path=squareNRVQhigh,draw=none,forget plot] coordinates {(1,0.02569039) (2,0.03324804) (3,0.04710395) (4,0.05771313)};
\addplot[fill=nrvqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=squareNRVQlow and squareNRVQhigh];
\addplot[name path=squareFSQlow,draw=none,forget plot] coordinates {(1,0.01871781) (2,0.02844137) (3,0.03514285) (4,0.04724059)};
\addplot[name path=squareFSQhigh,draw=none,forget plot] coordinates {(1,0.02038624) (2,0.02901016) (3,0.03539858) (4,0.04731877)};
\addplot[fill=fsqbase,fill opacity=0.13,draw=none,forget plot] fill between[of=squareFSQlow and squareFSQhigh];
\addplot[name path=squareQinColow,draw=none,forget plot] coordinates {(1,0.01399130) (2,0.02302245) (3,0.03123848) (4,0.04250297)};
\addplot[name path=squareQinCohigh,draw=none,forget plot] coordinates {(1,0.01989167) (2,0.02667937) (3,0.03644334) (4,0.04879211)};
\addplot[fill=qincobase,fill opacity=0.13,draw=none,forget plot] fill between[of=squareQinColow and squareQinCohigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.01623023) (2,0.02361962) (3,0.03552080) (4,0.04763383)};
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=square*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.01980292) (2,0.02734205) (3,0.03709562) (4,0.05079535)};
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=triangle*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.02134020) (2,0.02905074) (3,0.03972038) (4,0.05310308)};
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=diamond*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.01955203) (2,0.02872577) (3,0.03527071) (4,0.04727968)};
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=pentagon*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.01610992) (2,0.02403268) (3,0.03398891) (4,0.04560033)};
\end{groupplot}
\end{tikzpicture}


==> figures/what_matters/bitrate_chunking/appendix_reconstruction_matrix.tex <==
% Generated by generate_chunk_size_exec_figures.py; do not edit.
% Source: tokenizer-level matching single-task validation-reconstruction errors
\definecolor{chunkreconc0}{RGB}{5,48,97}
\definecolor{chunkreconc1}{RGB}{19,75,134}
\definecolor{chunkreconc2}{RGB}{33,102,172}
\definecolor{chunkreconc3}{RGB}{50,124,184}
\definecolor{chunkreconc4}{RGB}{67,147,195}
\definecolor{chunkreconc5}{RGB}{106,172,208}
\definecolor{chunkreconc6}{RGB}{146,197,222}
\definecolor{chunkreconc7}{RGB}{178,213,231}
\definecolor{chunkreconc8}{RGB}{209,229,240}
\definecolor{chunkreconc9}{RGB}{228,238,244}
\definecolor{chunkreconc10}{RGB}{247,247,247}
\definecolor{chunkreconc11}{RGB}{250,233,223}
\definecolor{chunkreconc12}{RGB}{253,219,199}
\definecolor{chunkreconc13}{RGB}{248,192,164}
\definecolor{chunkreconc14}{RGB}{244,165,130}
\definecolor{chunkreconc15}{RGB}{229,130,104}
\definecolor{chunkreconc16}{RGB}{214,96,77}
\definecolor{chunkreconc17}{RGB}{196,60,60}
\definecolor{chunkreconc18}{RGB}{178,24,43}
\definecolor{chunkreconc19}{RGB}{140,12,37}
\definecolor{chunkreconc20}{RGB}{103,0,31}
\begin{tikzpicture}
\begin{axis}[
  width=0.80\linewidth,height=10.0cm,scale only axis,
  xmin=0.5,xmax=14.5,ymin=0.5,ymax=22.5,
  xtick={1,2,3,4,6,7,8,9,11,12,13,14},xticklabels={4,8,16,32,4,8,16,32,4,8,16,32},
  x tick label style={font=\fontsize{5.2}{5.7}\selectfont},
  ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!70}{CT-NRVQ-L\textdagger},\tokenizerid{nrvqbase!60}{CT-NRVQ-S\textdagger},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},
  yticklabel style={font=\fontsize{5.2}{5.7}\selectfont},
  tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
  clip=false,axis on top,
]
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:0.53,21.55) rectangle (axis cs:1.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,22) {\contour{white}{0.015}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,21.55) rectangle (axis cs:2.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,22) {\contour{white}{0.024}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:2.53,21.55) rectangle (axis cs:3.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,22) {\contour{white}{0.033}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:3.53,21.55) rectangle (axis cs:4.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,22) {\contour{white}{0.044}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,21.55) rectangle (axis cs:6.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,22) {\contour{white}{0.013}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,21.55) rectangle (axis cs:7.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,22) {\contour{white}{0.021}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:7.53,21.55) rectangle (axis cs:8.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,22) {\contour{white}{0.028}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:8.53,21.55) rectangle (axis cs:9.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,22) {\contour{white}{0.035}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:10.53,21.55) rectangle (axis cs:11.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,22) {\contour{white}{0.016}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:11.53,21.55) rectangle (axis cs:12.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,22) {\contour{white}{0.022}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,21.55) rectangle (axis cs:13.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,22) {\contour{white}{0.034}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:13.53,21.55) rectangle (axis cs:14.47,22.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,22) {\contour{white}{0.045}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:0.53,20.55) rectangle (axis cs:1.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,21) {\contour{white}{0.016}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:1.53,20.55) rectangle (axis cs:2.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,21) {\contour{white}{0.026}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:2.53,20.55) rectangle (axis cs:3.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,21) {\contour{white}{0.035}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:3.53,20.55) rectangle (axis cs:4.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,21) {\contour{white}{0.049}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,20.55) rectangle (axis cs:6.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,21) {\contour{white}{0.017}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,20.55) rectangle (axis cs:7.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,21) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,20.55) rectangle (axis cs:8.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,21) {\contour{white}{0.032}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,20.55) rectangle (axis cs:9.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,21) {\contour{white}{0.038}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:10.53,20.55) rectangle (axis cs:11.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,21) {\contour{white}{0.017}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,20.55) rectangle (axis cs:12.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,21) {\contour{white}{0.025}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:12.53,20.55) rectangle (axis cs:13.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,21) {\contour{white}{0.037}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:13.53,20.55) rectangle (axis cs:14.47,21.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,21) {\contour{white}{0.050}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:0.53,19.55) rectangle (axis cs:1.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,20) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:1.53,19.55) rectangle (axis cs:2.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,20) {\contour{white}{0.031}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:2.53,19.55) rectangle (axis cs:3.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,20) {\contour{white}{0.040}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:3.53,19.55) rectangle (axis cs:4.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,20) {\contour{white}{0.051}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:5.53,19.55) rectangle (axis cs:6.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,20) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:6.53,19.55) rectangle (axis cs:7.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,20) {\contour{white}{0.026}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,19.55) rectangle (axis cs:8.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,20) {\contour{white}{0.032}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:8.53,19.55) rectangle (axis cs:9.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,20) {\contour{white}{0.041}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:10.53,19.55) rectangle (axis cs:11.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,20) {\contour{white}{0.027}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:11.53,19.55) rectangle (axis cs:12.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,20) {\contour{white}{0.031}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:12.53,19.55) rectangle (axis cs:13.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,20) {\contour{white}{0.040}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:13.53,19.55) rectangle (axis cs:14.47,20.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,20) {\contour{white}{0.053}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:0.53,18.55) rectangle (axis cs:1.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,19) {\contour{white}{0.019}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,18.55) rectangle (axis cs:2.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,19) {\contour{white}{0.026}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:2.53,18.55) rectangle (axis cs:3.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,19) {\contour{white}{0.036}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:3.53,18.55) rectangle (axis cs:4.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,19) {\contour{white}{0.046}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,18.55) rectangle (axis cs:6.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,19) {\contour{white}{0.016}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,18.55) rectangle (axis cs:7.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,19) {\contour{white}{0.022}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,18.55) rectangle (axis cs:8.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,19) {\contour{white}{0.031}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,18.55) rectangle (axis cs:9.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,19) {\contour{white}{0.037}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:10.53,18.55) rectangle (axis cs:11.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,19) {\contour{white}{0.019}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,18.55) rectangle (axis cs:12.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,19) {\contour{white}{0.026}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,18.55) rectangle (axis cs:13.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,19) {\contour{white}{0.035}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:13.53,18.55) rectangle (axis cs:14.47,19.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,19) {\contour{white}{0.051}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:0.53,17.55) rectangle (axis cs:1.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,18) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:1.53,17.55) rectangle (axis cs:2.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,18) {\contour{white}{0.029}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:2.53,17.55) rectangle (axis cs:3.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,18) {\contour{white}{0.039}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:3.53,17.55) rectangle (axis cs:4.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,18) {\contour{white}{0.051}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:5.53,17.55) rectangle (axis cs:6.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,18) {\contour{white}{0.019}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:6.53,17.55) rectangle (axis cs:7.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,18) {\contour{white}{0.026}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:7.53,17.55) rectangle (axis cs:8.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,18) {\contour{white}{0.034}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:8.53,17.55) rectangle (axis cs:9.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,18) {\contour{white}{0.042}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:10.53,17.55) rectangle (axis cs:11.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,18) {\contour{white}{0.022}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:11.53,17.55) rectangle (axis cs:12.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,18) {\contour{white}{0.029}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:12.53,17.55) rectangle (axis cs:13.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,18) {\contour{white}{0.040}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:13.53,17.55) rectangle (axis cs:14.47,18.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,18) {\contour{white}{0.054}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:0.53,16.55) rectangle (axis cs:1.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,17) {\contour{white}{0.016}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,16.55) rectangle (axis cs:2.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,17) {\contour{white}{0.025}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:2.53,16.55) rectangle (axis cs:3.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,17) {\contour{white}{0.035}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:3.53,16.55) rectangle (axis cs:4.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,17) {\contour{white}{0.046}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,16.55) rectangle (axis cs:6.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,17) {\contour{white}{0.014}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,16.55) rectangle (axis cs:7.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,17) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,16.55) rectangle (axis cs:8.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,17) {\contour{white}{0.032}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,16.55) rectangle (axis cs:9.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,17) {\contour{white}{0.039}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:10.53,16.55) rectangle (axis cs:11.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,17) {\contour{white}{0.016}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,16.55) rectangle (axis cs:12.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,17) {\contour{white}{0.026}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,16.55) rectangle (axis cs:13.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,17) {\contour{white}{0.035}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:13.53,16.55) rectangle (axis cs:14.47,17.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,17) {\contour{white}{0.048}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:0.53,15.55) rectangle (axis cs:1.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,16) {\contour{white}{0.019}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:1.53,15.55) rectangle (axis cs:2.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,16) {\contour{white}{0.028}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:2.53,15.55) rectangle (axis cs:3.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,16) {\contour{white}{0.038}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:3.53,15.55) rectangle (axis cs:4.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,16) {\contour{white}{0.051}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,15.55) rectangle (axis cs:6.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,16) {\contour{white}{0.016}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:6.53,15.55) rectangle (axis cs:7.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,16) {\contour{white}{0.025}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:7.53,15.55) rectangle (axis cs:8.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,16) {\contour{white}{0.033}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:8.53,15.55) rectangle (axis cs:9.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,16) {\contour{white}{0.040}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:10.53,15.55) rectangle (axis cs:11.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,16) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:11.53,15.55) rectangle (axis cs:12.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,16) {\contour{white}{0.028}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:12.53,15.55) rectangle (axis cs:13.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,16) {\contour{white}{0.040}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:13.53,15.55) rectangle (axis cs:14.47,16.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,16) {\contour{white}{0.052}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:0.53,14.55) rectangle (axis cs:1.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,15) {\contour{white}{0.015}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,14.55) rectangle (axis cs:2.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,15) {\contour{white}{0.024}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:2.53,14.55) rectangle (axis cs:3.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,15) {\contour{white}{0.034}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:3.53,14.55) rectangle (axis cs:4.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,15) {\contour{white}{0.047}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,14.55) rectangle (axis cs:6.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,15) {\contour{white}{0.014}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,14.55) rectangle (axis cs:7.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,15) {\contour{white}{0.022}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,14.55) rectangle (axis cs:8.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,15) {\contour{white}{0.030}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,14.55) rectangle (axis cs:9.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,15) {\contour{white}{0.037}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:10.53,14.55) rectangle (axis cs:11.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,15) {\contour{white}{0.016}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,14.55) rectangle (axis cs:12.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,15) {\contour{white}{0.025}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,14.55) rectangle (axis cs:13.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,15) {\contour{white}{0.034}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:13.53,14.55) rectangle (axis cs:14.47,15.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,15) {\contour{white}{0.047}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:0.53,13.55) rectangle (axis cs:1.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,14) {\contour{white}{0.024}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:1.53,13.55) rectangle (axis cs:2.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,14) {\contour{white}{0.034}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:2.53,13.55) rectangle (axis cs:3.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,14) {\contour{white}{0.043}};
\path[fill=chunkreconc16,draw=white,line width=0.35pt] (axis cs:3.53,13.55) rectangle (axis cs:4.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,14) {\contour{white}{0.055}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:5.53,13.55) rectangle (axis cs:6.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,14) {\contour{white}{0.021}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:6.53,13.55) rectangle (axis cs:7.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,14) {\contour{white}{0.027}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:7.53,13.55) rectangle (axis cs:8.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,14) {\contour{white}{0.035}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:8.53,13.55) rectangle (axis cs:9.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,14) {\contour{white}{0.042}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:10.53,13.55) rectangle (axis cs:11.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,14) {\contour{white}{0.026}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:11.53,13.55) rectangle (axis cs:12.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,14) {\contour{white}{0.033}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:12.53,13.55) rectangle (axis cs:13.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,14) {\contour{white}{0.042}};
\path[fill=chunkreconc16,draw=white,line width=0.35pt] (axis cs:13.53,13.55) rectangle (axis cs:14.47,14.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,14) {\contour{white}{0.058}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:0.53,12.55) rectangle (axis cs:1.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,13) {\contour{white}{0.021}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:1.53,12.55) rectangle (axis cs:2.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,13) {\contour{white}{0.028}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:2.53,12.55) rectangle (axis cs:3.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,13) {\contour{white}{0.038}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:3.53,12.55) rectangle (axis cs:4.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,13) {\contour{white}{0.051}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,12.55) rectangle (axis cs:6.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,13) {\contour{white}{0.018}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:6.53,12.55) rectangle (axis cs:7.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,13) {\contour{white}{0.027}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,12.55) rectangle (axis cs:8.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,13) {\contour{white}{0.032}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,12.55) rectangle (axis cs:9.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,13) {\contour{white}{0.039}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:10.53,12.55) rectangle (axis cs:11.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,13) {\contour{white}{0.021}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:11.53,12.55) rectangle (axis cs:12.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,13) {\contour{white}{0.029}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:12.53,12.55) rectangle (axis cs:13.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,13) {\contour{white}{0.037}};
\path[fill=chunkreconc15,draw=white,line width=0.35pt] (axis cs:13.53,12.55) rectangle (axis cs:14.47,13.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,13) {\contour{white}{0.053}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:0.53,11.55) rectangle (axis cs:1.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,12) {\contour{white}{0.021}};
\path[fill=black!8,draw=white,line width=0.35pt] (axis cs:1.53,11.55) rectangle (axis cs:2.47,12.45);
\node[font=\fontsize{4.7}{5}\selectfont,text=black!45] at (axis cs:2,12) {--};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:2.53,11.55) rectangle (axis cs:3.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,12) {\contour{white}{0.045}};
\path[fill=chunkreconc17,draw=white,line width=0.35pt] (axis cs:3.53,11.55) rectangle (axis cs:4.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,12) {\contour{white}{0.059}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:5.53,11.55) rectangle (axis cs:6.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,12) {\contour{white}{0.022}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:6.53,11.55) rectangle (axis cs:7.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,12) {\contour{white}{0.035}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:7.53,11.55) rectangle (axis cs:8.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,12) {\contour{white}{0.044}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:8.53,11.55) rectangle (axis cs:9.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,12) {\contour{white}{0.050}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:10.53,11.55) rectangle (axis cs:11.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,12) {\contour{white}{0.023}};
\path[fill=black!8,draw=white,line width=0.35pt] (axis cs:11.53,11.55) rectangle (axis cs:12.47,12.45);
\node[font=\fontsize{4.7}{5}\selectfont,text=black!45] at (axis cs:12,12) {--};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:12.53,11.55) rectangle (axis cs:13.47,12.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,12) {\contour{white}{0.039}};
\path[fill=black!8,draw=white,line width=0.35pt] (axis cs:13.53,11.55) rectangle (axis cs:14.47,12.45);
\node[font=\fontsize{4.7}{5}\selectfont,text=black!45] at (axis cs:14,12) {--};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:0.53,10.55) rectangle (axis cs:1.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,11) {\contour{white}{0.017}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:1.53,10.55) rectangle (axis cs:2.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,11) {\contour{white}{0.037}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:2.53,10.55) rectangle (axis cs:3.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,11) {\contour{white}{0.046}};
\path[fill=chunkreconc19,draw=white,line width=0.35pt] (axis cs:3.53,10.55) rectangle (axis cs:4.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,11) {\contour{white}{0.065}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,10.55) rectangle (axis cs:6.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,11) {\contour{white}{0.019}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:6.53,10.55) rectangle (axis cs:7.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,11) {\contour{white}{0.039}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:7.53,10.55) rectangle (axis cs:8.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,11) {\contour{white}{0.041}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:8.53,10.55) rectangle (axis cs:9.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,11) {\contour{white}{0.050}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:10.53,10.55) rectangle (axis cs:11.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,11) {\contour{white}{0.017}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:11.53,10.55) rectangle (axis cs:12.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,11) {\contour{white}{0.034}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:12.53,10.55) rectangle (axis cs:13.47,11.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,11) {\contour{white}{0.045}};
\path[fill=black!8,draw=white,line width=0.35pt] (axis cs:13.53,10.55) rectangle (axis cs:14.47,11.45);
\node[font=\fontsize{4.7}{5}\selectfont,text=black!45] at (axis cs:14,11) {--};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:0.53,9.55) rectangle (axis cs:1.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,10) {\contour{white}{0.025}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:1.53,9.55) rectangle (axis cs:2.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,10) {\contour{white}{0.032}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:2.53,9.55) rectangle (axis cs:3.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,10) {\contour{white}{0.041}};
\path[fill=chunkreconc16,draw=white,line width=0.35pt] (axis cs:3.53,9.55) rectangle (axis cs:4.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,10) {\contour{white}{0.056}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,9.55) rectangle (axis cs:6.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,10) {\contour{white}{0.018}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:6.53,9.55) rectangle (axis cs:7.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,10) {\contour{white}{0.027}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:7.53,9.55) rectangle (axis cs:8.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,10) {\contour{white}{0.035}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:8.53,9.55) rectangle (axis cs:9.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,10) {\contour{white}{0.044}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:10.53,9.55) rectangle (axis cs:11.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,10) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:11.53,9.55) rectangle (axis cs:12.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,10) {\contour{white}{0.031}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:12.53,9.55) rectangle (axis cs:13.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,10) {\contour{white}{0.047}};
\path[fill=chunkreconc16,draw=white,line width=0.35pt] (axis cs:13.53,9.55) rectangle (axis cs:14.47,10.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,10) {\contour{white}{0.058}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:0.53,8.55) rectangle (axis cs:1.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,9) {\contour{white}{0.017}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,8.55) rectangle (axis cs:2.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,9) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:2.53,8.55) rectangle (axis cs:3.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,9) {\contour{white}{0.031}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:3.53,8.55) rectangle (axis cs:4.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,9) {\contour{white}{0.044}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,8.55) rectangle (axis cs:6.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,9) {\contour{white}{0.012}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,8.55) rectangle (axis cs:7.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,9) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:7.53,8.55) rectangle (axis cs:8.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,9) {\contour{white}{0.027}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:8.53,8.55) rectangle (axis cs:9.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,9) {\contour{white}{0.036}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:10.53,8.55) rectangle (axis cs:11.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,9) {\contour{white}{0.015}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,8.55) rectangle (axis cs:12.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,9) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:12.53,8.55) rectangle (axis cs:13.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,9) {\contour{white}{0.033}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:13.53,8.55) rectangle (axis cs:14.47,9.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,9) {\contour{white}{0.044}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:0.53,7.55) rectangle (axis cs:1.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,8) {\contour{white}{0.021}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:1.53,7.55) rectangle (axis cs:2.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,8) {\contour{white}{0.029}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:2.53,7.55) rectangle (axis cs:3.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,8) {\contour{white}{0.037}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:3.53,7.55) rectangle (axis cs:4.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,8) {\contour{white}{0.048}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,7.55) rectangle (axis cs:6.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,8) {\contour{white}{0.016}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:6.53,7.55) rectangle (axis cs:7.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,8) {\contour{white}{0.024}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,7.55) rectangle (axis cs:8.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,8) {\contour{white}{0.031}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,7.55) rectangle (axis cs:9.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,8) {\contour{white}{0.037}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:10.53,7.55) rectangle (axis cs:11.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,8) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:11.53,7.55) rectangle (axis cs:12.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,8) {\contour{white}{0.029}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,7.55) rectangle (axis cs:13.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,8) {\contour{white}{0.035}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:13.53,7.55) rectangle (axis cs:14.47,8.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,8) {\contour{white}{0.047}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:0.53,6.55) rectangle (axis cs:1.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,7) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:1.53,6.55) rectangle (axis cs:2.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,7) {\contour{white}{0.028}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:2.53,6.55) rectangle (axis cs:3.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,7) {\contour{white}{0.038}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:3.53,6.55) rectangle (axis cs:4.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,7) {\contour{white}{0.047}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,6.55) rectangle (axis cs:6.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,7) {\contour{white}{0.017}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:6.53,6.55) rectangle (axis cs:7.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,7) {\contour{white}{0.024}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,6.55) rectangle (axis cs:8.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,7) {\contour{white}{0.032}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,6.55) rectangle (axis cs:9.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,7) {\contour{white}{0.039}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:10.53,6.55) rectangle (axis cs:11.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,7) {\contour{white}{0.019}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:11.53,6.55) rectangle (axis cs:12.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,7) {\contour{white}{0.028}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,6.55) rectangle (axis cs:13.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,7) {\contour{white}{0.035}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:13.53,6.55) rectangle (axis cs:14.47,7.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,7) {\contour{white}{0.047}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:0.53,5.55) rectangle (axis cs:1.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,6) {\contour{white}{0.019}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:1.53,5.55) rectangle (axis cs:2.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,6) {\contour{white}{0.029}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:2.53,5.55) rectangle (axis cs:3.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,6) {\contour{white}{0.036}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:3.53,5.55) rectangle (axis cs:4.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,6) {\contour{white}{0.046}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:5.53,5.55) rectangle (axis cs:6.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,6) {\contour{white}{0.016}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:6.53,5.55) rectangle (axis cs:7.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,6) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,5.55) rectangle (axis cs:8.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,6) {\contour{white}{0.031}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,5.55) rectangle (axis cs:9.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,6) {\contour{white}{0.037}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:10.53,5.55) rectangle (axis cs:11.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,6) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:11.53,5.55) rectangle (axis cs:12.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,6) {\contour{white}{0.027}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,5.55) rectangle (axis cs:13.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,6) {\contour{white}{0.036}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:13.53,5.55) rectangle (axis cs:14.47,6.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,6) {\contour{white}{0.049}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:0.53,4.55) rectangle (axis cs:1.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,5) {\contour{white}{0.017}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,4.55) rectangle (axis cs:2.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,5) {\contour{white}{0.024}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:2.53,4.55) rectangle (axis cs:3.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,5) {\contour{white}{0.034}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:3.53,4.55) rectangle (axis cs:4.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,5) {\contour{white}{0.042}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,4.55) rectangle (axis cs:6.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,5) {\contour{white}{0.014}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,4.55) rectangle (axis cs:7.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,5) {\contour{white}{0.021}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:7.53,4.55) rectangle (axis cs:8.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,5) {\contour{white}{0.029}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:8.53,4.55) rectangle (axis cs:9.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,5) {\contour{white}{0.035}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:10.53,4.55) rectangle (axis cs:11.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,5) {\contour{white}{0.017}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,4.55) rectangle (axis cs:12.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,5) {\contour{white}{0.024}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:12.53,4.55) rectangle (axis cs:13.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,5) {\contour{white}{0.032}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:13.53,4.55) rectangle (axis cs:14.47,5.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,5) {\contour{white}{0.044}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:0.53,3.55) rectangle (axis cs:1.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,4) {\contour{white}{0.016}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,3.55) rectangle (axis cs:2.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,4) {\contour{white}{0.026}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:2.53,3.55) rectangle (axis cs:3.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,4) {\contour{white}{0.035}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:3.53,3.55) rectangle (axis cs:4.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,4) {\contour{white}{0.047}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,3.55) rectangle (axis cs:6.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,4) {\contour{white}{0.014}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,3.55) rectangle (axis cs:7.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,4) {\contour{white}{0.022}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:7.53,3.55) rectangle (axis cs:8.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,4) {\contour{white}{0.031}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,3.55) rectangle (axis cs:9.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,4) {\contour{white}{0.039}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:10.53,3.55) rectangle (axis cs:11.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,4) {\contour{white}{0.015}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,3.55) rectangle (axis cs:12.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,4) {\contour{white}{0.024}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,3.55) rectangle (axis cs:13.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,4) {\contour{white}{0.035}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:13.53,3.55) rectangle (axis cs:14.47,4.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,4) {\contour{white}{0.047}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:0.53,2.55) rectangle (axis cs:1.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,3) {\contour{white}{0.014}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,2.55) rectangle (axis cs:2.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,3) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:2.53,2.55) rectangle (axis cs:3.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,3) {\contour{white}{0.033}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:3.53,2.55) rectangle (axis cs:4.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,3) {\contour{white}{0.043}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,2.55) rectangle (axis cs:6.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,3) {\contour{white}{0.012}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,2.55) rectangle (axis cs:7.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,3) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:7.53,2.55) rectangle (axis cs:8.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,3) {\contour{white}{0.028}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,2.55) rectangle (axis cs:9.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,3) {\contour{white}{0.037}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:10.53,2.55) rectangle (axis cs:11.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,3) {\contour{white}{0.014}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,2.55) rectangle (axis cs:12.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,3) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:12.53,2.55) rectangle (axis cs:13.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,3) {\contour{white}{0.033}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:13.53,2.55) rectangle (axis cs:14.47,3.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,3) {\contour{white}{0.044}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:0.53,1.55) rectangle (axis cs:1.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,2) {\contour{white}{0.015}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,1.55) rectangle (axis cs:2.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,2) {\contour{white}{0.024}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:2.53,1.55) rectangle (axis cs:3.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,2) {\contour{white}{0.035}};
\path[fill=chunkreconc13,draw=white,line width=0.35pt] (axis cs:3.53,1.55) rectangle (axis cs:4.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,2) {\contour{white}{0.046}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,1.55) rectangle (axis cs:6.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,2) {\contour{white}{0.014}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,1.55) rectangle (axis cs:7.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,2) {\contour{white}{0.022}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:7.53,1.55) rectangle (axis cs:8.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,2) {\contour{white}{0.030}};
\path[fill=chunkreconc11,draw=white,line width=0.35pt] (axis cs:8.53,1.55) rectangle (axis cs:9.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,2) {\contour{white}{0.037}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:10.53,1.55) rectangle (axis cs:11.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,2) {\contour{white}{0.015}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,1.55) rectangle (axis cs:12.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,2) {\contour{white}{0.023}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:12.53,1.55) rectangle (axis cs:13.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,2) {\contour{white}{0.036}};
\path[fill=chunkreconc14,draw=white,line width=0.35pt] (axis cs:13.53,1.55) rectangle (axis cs:14.47,2.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,2) {\contour{white}{0.047}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:0.53,0.55) rectangle (axis cs:1.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:1,1) {\contour{white}{0.015}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:1.53,0.55) rectangle (axis cs:2.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:2,1) {\contour{white}{0.024}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:2.53,0.55) rectangle (axis cs:3.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:3,1) {\contour{white}{0.033}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:3.53,0.55) rectangle (axis cs:4.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:4,1) {\contour{white}{0.042}};
\path[fill=chunkreconc4,draw=white,line width=0.35pt] (axis cs:5.53,0.55) rectangle (axis cs:6.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:6,1) {\contour{white}{0.013}};
\path[fill=chunkreconc6,draw=white,line width=0.35pt] (axis cs:6.53,0.55) rectangle (axis cs:7.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:7,1) {\contour{white}{0.020}};
\path[fill=chunkreconc8,draw=white,line width=0.35pt] (axis cs:7.53,0.55) rectangle (axis cs:8.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:8,1) {\contour{white}{0.027}};
\path[fill=chunkreconc10,draw=white,line width=0.35pt] (axis cs:8.53,0.55) rectangle (axis cs:9.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:9,1) {\contour{white}{0.034}};
\path[fill=chunkreconc5,draw=white,line width=0.35pt] (axis cs:10.53,0.55) rectangle (axis cs:11.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:11,1) {\contour{white}{0.016}};
\path[fill=chunkreconc7,draw=white,line width=0.35pt] (axis cs:11.53,0.55) rectangle (axis cs:12.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:12,1) {\contour{white}{0.023}};
\path[fill=chunkreconc9,draw=white,line width=0.35pt] (axis cs:12.53,0.55) rectangle (axis cs:13.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:13,1) {\contour{white}{0.031}};
\path[fill=chunkreconc12,draw=white,line width=0.35pt] (axis cs:13.53,0.55) rectangle (axis cs:14.47,1.45);
\node[font=\fontsize{4.5}{4.8}\selectfont\bfseries,text=black] at (axis cs:14,1) {\contour{white}{0.043}};
\addplot[black!35,line width=0.45pt,forget plot] coordinates {(0.5,20.5) (14.5,20.5)};
\addplot[black!35,line width=0.45pt,forget plot] coordinates {(0.5,14.5) (14.5,14.5)};
\addplot[black!35,line width=0.45pt,forget plot] coordinates {(0.5,8.5) (14.5,8.5)};
\addplot[black!35,line width=0.45pt,forget plot] coordinates {(0.5,6.5) (14.5,6.5)};
\addplot[black!35,line width=0.45pt,forget plot] coordinates {(5.0,0.5) (5.0,22.5)};
\addplot[black!35,line width=0.45pt,forget plot] coordinates {(10.0,0.5) (10.0,22.5)};
\node[anchor=south,font=\scriptsize\bfseries] at (axis cs:2.5,22.65) {Can};
\node[anchor=south,font=\scriptsize\bfseries] at (axis cs:7.5,22.65) {Lift};
\node[anchor=south,font=\scriptsize\bfseries] at (axis cs:12.5,22.65) {Square};
\path[fill=chunkreconc0,draw=none] (axis description cs:0.2200,-0.145) rectangle (axis description cs:0.2472,-0.110);
\path[fill=chunkreconc1,draw=none] (axis description cs:0.2467,-0.145) rectangle (axis description cs:0.2738,-0.110);
\path[fill=chunkreconc2,draw=none] (axis description cs:0.2733,-0.145) rectangle (axis description cs:0.3005,-0.110);
\path[fill=chunkreconc3,draw=none] (axis description cs:0.3000,-0.145) rectangle (axis description cs:0.3272,-0.110);
\path[fill=chunkreconc4,draw=none] (axis description cs:0.3267,-0.145) rectangle (axis description cs:0.3538,-0.110);
\path[fill=chunkreconc5,draw=none] (axis description cs:0.3533,-0.145) rectangle (axis description cs:0.3805,-0.110);
\path[fill=chunkreconc6,draw=none] (axis description cs:0.3800,-0.145) rectangle (axis description cs:0.4072,-0.110);
\path[fill=chunkreconc7,draw=none] (axis description cs:0.4067,-0.145) rectangle (axis description cs:0.4338,-0.110);
\path[fill=chunkreconc8,draw=none] (axis description cs:0.4333,-0.145) rectangle (axis description cs:0.4605,-0.110);
\path[fill=chunkreconc9,draw=none] (axis description cs:0.4600,-0.145) rectangle (axis description cs:0.4872,-0.110);
\path[fill=chunkreconc10,draw=none] (axis description cs:0.4867,-0.145) rectangle (axis description cs:0.5138,-0.110);
\path[fill=chunkreconc11,draw=none] (axis description cs:0.5133,-0.145) rectangle (axis description cs:0.5405,-0.110);
\path[fill=chunkreconc12,draw=none] (axis description cs:0.5400,-0.145) rectangle (axis description cs:0.5672,-0.110);
\path[fill=chunkreconc13,draw=none] (axis description cs:0.5667,-0.145) rectangle (axis description cs:0.5938,-0.110);
\path[fill=chunkreconc14,draw=none] (axis description cs:0.5933,-0.145) rectangle (axis description cs:0.6205,-0.110);
\path[fill=chunkreconc15,draw=none] (axis description cs:0.6200,-0.145) rectangle (axis description cs:0.6472,-0.110);
\path[fill=chunkreconc16,draw=none] (axis description cs:0.6467,-0.145) rectangle (axis description cs:0.6738,-0.110);
\path[fill=chunkreconc17,draw=none] (axis description cs:0.6733,-0.145) rectangle (axis description cs:0.7005,-0.110);
\path[fill=chunkreconc18,draw=none] (axis description cs:0.7000,-0.145) rectangle (axis description cs:0.7272,-0.110);
\path[fill=chunkreconc19,draw=none] (axis description cs:0.7267,-0.145) rectangle (axis description cs:0.7538,-0.110);
\path[fill=chunkreconc20,draw=none] (axis description cs:0.7533,-0.145) rectangle (axis description cs:0.7805,-0.110);
\node[anchor=north west,font=\fontsize{5}{5.4}\selectfont] at (axis description cs:0.2200,-0.170) {0};
\node[anchor=north,font=\fontsize{5}{5.4}\selectfont] at (axis description cs:0.5,-0.170) {0.035};
\node[anchor=north east,font=\fontsize{5}{5.4}\selectfont] at (axis description cs:0.7800,-0.170) {0.07};
\node[anchor=south,font=\fontsize{5}{5.4}\selectfont] at (axis description cs:0.5,-0.102) {Validation reconstruction error};
\end{axis}
\end{tikzpicture}


==> figures/what_matters/bitrate_chunking/appendix_robomimic_fm_exec_sweep.tex <==
% Source: tok_paper_data/fm_exec_sweep/fm_exec_sweep.csv.
\definecolor{fmh8}{RGB}{0,114,178}
\definecolor{fmh16}{RGB}{230,159,0}
\definecolor{fmh32}{RGB}{0,158,115}
\definecolor{fmh64}{RGB}{213,94,0}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.52cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=3.55cm, height=2.35cm, scale only axis,
  xmode=log, log basis x=2, log ticks with fixed point,
  xmin=0.9, xmax=72, ymin=20, ymax=105,
  xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64},
  minor xtick={}, ytick={20,40,60,80,100},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  ylabel={Success (\%)},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
  error bars/y dir=both, error bars/y explicit,
  error bars/error mark=none,
  error bars/error bar style={line width=0.3pt},
]
\nextgroupplot[
  legend to name=robomimicfmlegend,
  legend columns=4,
  legend style={draw=none, font=\fontsize{6.5}{7}\selectfont,
    /tikz/every even column/.append style={column sep=0.14cm}},
  extra description/.code={
    \node[anchor=south east, fill=white, fill opacity=0.82,
      text opacity=1, inner sep=0.7pt,
      font=\fontsize{6}{6.4}\selectfont]
      at (axis description cs:0.985,0.035) {Can};},
]
\addplot[fmh8, line width=0.65pt, mark=*, mark size=1.15pt]
  coordinates {(1,86.67) +- (0,3.86) (2,93) +- (0,2.87)
  (4,96.33) +- (0,2.12) (8,97) +- (0,1.91)};
\addlegendentry{$H=8$}
\addplot[fmh16, line width=0.65pt, mark=square*, mark size=1.1pt]
  coordinates {(1,83) +- (0,4.26) (2,93.33) +- (0,2.8)
  (4,96) +- (0,2.21) (8,97.33) +- (0,1.8)
  (12,98.33) +- (0,1.44) (16,96.67) +- (0,2.01)};
\addlegendentry{$H=16$}
\addplot[fmh32, line width=0.65pt, mark=triangle*, mark size=1.25pt]
  coordinates {(1,79.67) +- (0,4.55) (2,88.33) +- (0,3.64)
  (4,91.33) +- (0,3.18) (8,95.67) +- (0,2.29)
  (12,95.67) +- (0,2.29) (16,93.33) +- (0,2.8)
  (20,90.67) +- (0,3.29) (24,90.33) +- (0,3.34)
  (32,81.33) +- (0,4.41)};
\addlegendentry{$H=32$}
\addplot[fmh64, line width=0.65pt, mark=diamond*, mark size=1.25pt]
  coordinates {(1,69) +- (0,5.24) (2,80.33) +- (0,4.5)
  (4,85) +- (0,4.06) (8,91) +- (0,3.24)
  (12,93.33) +- (0,2.8) (16,92) +- (0,3.08)
  (20,81.67) +- (0,4.39) (24,85.67) +- (0,3.98)
  (32,71.67) +- (0,5.13) (40,66.67) +- (0,5.34)
  (48,58) +- (0,5.54) (56,57.33) +- (0,5.55)
  (64,45.67) +- (0,5.62)};
\addlegendentry{$H=64$}

\nextgroupplot[extra description/.code={
  \node[anchor=south east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.035) {Lift};},]
\addplot[fmh8, line width=0.65pt, mark=*, mark size=1.15pt]
  coordinates {(1,99.33) +- (0,0.92) (2,99.67) +- (0,0.65)
  (4,100) +- (0,0) (8,100) +- (0,0)};
\addplot[fmh16, line width=0.65pt, mark=square*, mark size=1.1pt]
  coordinates {(1,95.33) +- (0,2.37) (2,97.33) +- (0,1.8)
  (4,98) +- (0,1.57) (8,97.67) +- (0,1.69)
  (12,97.33) +- (0,1.8) (16,96.67) +- (0,2.01)};
\addplot[fmh32, line width=0.65pt, mark=triangle*, mark size=1.25pt]
  coordinates {(1,98.33) +- (0,1.44) (2,99) +- (0,1.12)
  (4,99.67) +- (0,0.65) (8,99.33) +- (0,0.92)
  (12,99.67) +- (0,0.65) (16,100) +- (0,0)
  (20,100) +- (0,0) (24,100) +- (0,0)
  (32,99.33) +- (0,0.92)};
\addplot[fmh64, line width=0.65pt, mark=diamond*, mark size=1.25pt]
  coordinates {(1,97) +- (0,1.91) (2,98) +- (0,1.57)
  (4,97) +- (0,1.91) (8,97.67) +- (0,1.69)
  (12,97.33) +- (0,1.8) (16,98) +- (0,1.57)
  (20,98.67) +- (0,1.29) (24,99.33) +- (0,0.92)
  (32,97.67) +- (0,1.69) (40,94.33) +- (0,2.59)
  (48,92.67) +- (0,2.94) (56,91.33) +- (0,3.18)
  (64,91.67) +- (0,3.13)};

\nextgroupplot[extra description/.code={
  \node[anchor=south east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.035) {Square};},]
\addplot[fmh8, line width=0.65pt, mark=*, mark size=1.15pt]
  coordinates {(1,49.33) +- (0,5.62) (2,70.33) +- (0,5.16)
  (4,76.33) +- (0,4.81) (8,79) +- (0,4.61)};
\addplot[fmh16, line width=0.65pt, mark=square*, mark size=1.1pt]
  coordinates {(1,64.33) +- (0,5.42) (2,75) +- (0,4.89)
  (4,81.67) +- (0,4.39) (8,85.67) +- (0,3.98)
  (12,78.33) +- (0,4.64) (16,80) +- (0,4.53)};
\addplot[fmh32, line width=0.65pt, mark=triangle*, mark size=1.25pt]
  coordinates {(1,61) +- (0,5.47) (2,71.33) +- (0,5.14)
  (4,86) +- (0,3.95) (8,88.33) +- (0,3.64)
  (12,89) +- (0,3.55) (16,91) +- (0,3.24)
  (20,82.67) +- (0,4.29) (24,72) +- (0,5.1)
  (32,70.33) +- (0,5.16)};
\addplot[fmh64, line width=0.65pt, mark=diamond*, mark size=1.25pt]
  coordinates {(1,64) +- (0,5.42) (2,68) +- (0,5.28)
  (4,78) +- (0,4.68) (8,87.33) +- (0,3.77)
  (12,85.33) +- (0,4.03) (16,80.33) +- (0,4.5)
  (20,69) +- (0,5.24) (24,67) +- (0,5.32)
  (32,56.33) +- (0,5.56) (40,48.33) +- (0,5.62)
  (48,38) +- (0,5.46) (56,33.33) +- (0,5.31)
  (64,25) +- (0,4.88)};
\end{groupplot}
\node at ($(group c1r1.north west)!0.5!(group c3r1.north east)+(0,0.34cm)$)
  {\fontsize{6.5}{7}\selectfont Prediction horizon (a--b):\quad\raisebox{-4pt}{\pgfplotslegendfromname{robomimicfmlegend}}};

\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-0.78cm,-0.33cm)$) rectangle
  ($(group c3r1.north east)+(0.10cm,0.57cm)$);
\end{tikzpicture}


==> figures/what_matters/bitrate_chunking/appendix_robotwin_fm_exec_sweep.tex <==
% Source: tok_paper_data/robotwin_fm_exec_sweep/robotwin_fm_exec_sweep.csv.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.52cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=3.55cm, height=2.35cm, scale only axis,
  xmode=log, log basis x=2, log ticks with fixed point,
  xmin=1.8, xmax=72, ymin=-3, ymax=105,
  xtick={2,4,8,16,32,64}, xticklabels={2,4,8,16,32,64},
  minor xtick={}, ytick={0,50,100},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  ylabel={Success (\%)},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
]
\nextgroupplot[extra description/.code={
  \node[anchor=south east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.035) {Grab roller};},]
\addplot[black!78, solid, line width=0.7pt, mark=*,
  mark size=1.35pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(2,64) +- (0,13.19) (4,86) +- (0,9.66)
  (8,93) +- (0,4.92) (12,96) +- (0,5.43)
  (16,99) +- (0,1.96) (24,100) +- (0,0)
  (32,99) +- (0,1.96) (40,98) +- (0,3.90)
  (48,98) +- (0,3.90) (56,100) +- (0,0)
  (64,100) +- (0,0)};
\nextgroupplot[extra description/.code={
  \node[anchor=south east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.035) {Place burger/fries};},]
\addplot[black!78, solid, line width=0.7pt, mark=square*,
  mark size=1.35pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(2,44) +- (0,13.71) (4,80) +- (0,11.10)
  (8,92) +- (0,5.28) (12,96) +- (0,5.43)
  (16,96) +- (0,3.80) (24,98) +- (0,3.90)
  (32,96) +- (0,3.80) (40,94) +- (0,6.49)
  (48,100) +- (0,0) (56,100) +- (0,0)
  (64,99) +- (0,1.96)};
\nextgroupplot[extra description/.code={
  \node[anchor=south east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.035) {Place cans};},]
\addplot[black!78, solid, line width=0.7pt, mark=triangle*,
  mark size=1.35pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(2,2) +- (0,3.85) (4,80) +- (0,11.10)
  (8,82) +- (0,7.48) (12,98) +- (0,3.90)
  (16,90) +- (0,5.86) (24,82) +- (0,10.67)
  (32,86) +- (0,6.80) (40,88) +- (0,9.05)
  (48,90) +- (0,8.33) (56,88) +- (0,9.05)
  (64,80) +- (0,7.81)};
\end{groupplot}
\node[font=\fontsize{6}{6.4}\selectfont]
  at ($(group c1r1.south west)!0.5!(group c3r1.south east)+(0,-0.43cm)$)
  {Execution horizon $H_{\mathrm{exec}}$};
\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-0.78cm,-0.62cm)$) rectangle
  ($(group c3r1.north east)+(0.10cm,0.05cm)$);
\end{tikzpicture}


==> figures/what_matters/bitrate_chunking/appendix_success_by_task.tex <==
% Generated by generate_chunk_size_exec_figures.py; do not edit.
% Source: matching single-task policies
\definecolor{chunktaskc0}{RGB}{68,1,84}
\definecolor{chunktaskc1}{RGB}{70,18,100}
\definecolor{chunktaskc2}{RGB}{72,36,117}
\definecolor{chunktaskc3}{RGB}{68,52,126}
\definecolor{chunktaskc4}{RGB}{65,68,135}
\definecolor{chunktaskc5}{RGB}{59,82,138}
\definecolor{chunktaskc6}{RGB}{53,95,141}
\definecolor{chunktaskc7}{RGB}{48,108,142}
\definecolor{chunktaskc8}{RGB}{42,120,142}
\definecolor{chunktaskc9}{RGB}{38,132,141}
\definecolor{chunktaskc10}{RGB}{33,145,140}
\definecolor{chunktaskc11}{RGB}{34,156,136}
\definecolor{chunktaskc12}{RGB}{34,168,132}
\definecolor{chunktaskc13}{RGB}{51,180,122}
\definecolor{chunktaskc14}{RGB}{68,191,112}
\definecolor{chunktaskc15}{RGB}{95,200,96}
\definecolor{chunktaskc16}{RGB}{122,209,81}
\definecolor{chunktaskc17}{RGB}{156,216,60}
\definecolor{chunktaskc18}{RGB}{189,223,38}
\definecolor{chunktaskc19}{RGB}{221,227,38}
\definecolor{chunktaskc20}{RGB}{253,231,37}
\begin{axis}[
  width=\chunkPlotWidth,height=\chunkPlotHeight,scale only axis,
  name=\chunkPlotName,at={(\chunkPlotX,0)},anchor=south west,
  xmin=0.5,xmax=10.5,ymin=0.5,ymax=3.5,
  xtick={1,...,10},xticklabels={$4/4$,$8/4$,$16/4$,$32/4$,$8/8$,$16/8$,$32/8$,$16/16$,$32/16$,$32/32$},
  x tick label style={rotate=48,anchor=east,font=\fontsize{6}{6.5}\selectfont},
  ytick={1,2,3},yticklabels={Square,Lift,Can},
  yticklabel style={font=\fontsize{6}{6.5}\selectfont},
  xlabel={$H/H_{\mathrm{exec}}$},label style={font=\scriptsize},
  tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
  clip=false,
]
\path[fill=chunktaskc15,draw=white,line width=0.4pt] (axis cs:0.53,2.55) rectangle (axis cs:1.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:1,3) {\contour{white}{73.1}};
\path[fill=chunktaskc15,draw=white,line width=0.4pt] (axis cs:1.53,2.55) rectangle (axis cs:2.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:2,3) {\contour{white}{76.8}};
\path[fill=chunktaskc14,draw=white,line width=0.4pt] (axis cs:2.53,2.55) rectangle (axis cs:3.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:3,3) {\contour{white}{69.7}};
\path[fill=chunktaskc11,draw=white,line width=0.4pt] (axis cs:3.53,2.55) rectangle (axis cs:4.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:4,3) {\contour{white}{54.5}};
\path[fill=chunktaskc14,draw=white,line width=0.4pt] (axis cs:4.53,2.55) rectangle (axis cs:5.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:5,3) {\contour{white}{68.6}};
\path[fill=chunktaskc13,draw=white,line width=0.4pt] (axis cs:5.53,2.55) rectangle (axis cs:6.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:6,3) {\contour{white}{65.7}};
\path[fill=chunktaskc10,draw=white,line width=0.4pt] (axis cs:6.53,2.55) rectangle (axis cs:7.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:7,3) {\contour{white}{50.9}};
\path[fill=chunktaskc11,draw=white,line width=0.4pt] (axis cs:7.53,2.55) rectangle (axis cs:8.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:8,3) {\contour{white}{53.7}};
\path[fill=chunktaskc9,draw=white,line width=0.4pt] (axis cs:8.53,2.55) rectangle (axis cs:9.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:9,3) {44.3};
\path[fill=chunktaskc6,draw=white,line width=0.4pt] (axis cs:9.53,2.55) rectangle (axis cs:10.47,3.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:10,3) {28.1};
\path[fill=chunktaskc17,draw=white,line width=0.4pt] (axis cs:0.53,1.55) rectangle (axis cs:1.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:1,2) {\contour{white}{86.1}};
\path[fill=chunktaskc17,draw=white,line width=0.4pt] (axis cs:1.53,1.55) rectangle (axis cs:2.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:2,2) {\contour{white}{87.2}};
\path[fill=chunktaskc17,draw=white,line width=0.4pt] (axis cs:2.53,1.55) rectangle (axis cs:3.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:3,2) {\contour{white}{86.9}};
\path[fill=chunktaskc14,draw=white,line width=0.4pt] (axis cs:3.53,1.55) rectangle (axis cs:4.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:4,2) {\contour{white}{72.2}};
\path[fill=chunktaskc17,draw=white,line width=0.4pt] (axis cs:4.53,1.55) rectangle (axis cs:5.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:5,2) {\contour{white}{86.4}};
\path[fill=chunktaskc17,draw=white,line width=0.4pt] (axis cs:5.53,1.55) rectangle (axis cs:6.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:6,2) {\contour{white}{86.2}};
\path[fill=chunktaskc15,draw=white,line width=0.4pt] (axis cs:6.53,1.55) rectangle (axis cs:7.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:7,2) {\contour{white}{73.3}};
\path[fill=chunktaskc17,draw=white,line width=0.4pt] (axis cs:7.53,1.55) rectangle (axis cs:8.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:8,2) {\contour{white}{83.3}};
\path[fill=chunktaskc15,draw=white,line width=0.4pt] (axis cs:8.53,1.55) rectangle (axis cs:9.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:9,2) {\contour{white}{74.7}};
\path[fill=chunktaskc14,draw=white,line width=0.4pt] (axis cs:9.53,1.55) rectangle (axis cs:10.47,2.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:10,2) {\contour{white}{70.3}};
\path[fill=chunktaskc8,draw=white,line width=0.4pt] (axis cs:0.53,0.55) rectangle (axis cs:1.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:1,1) {40.3};
\path[fill=chunktaskc9,draw=white,line width=0.4pt] (axis cs:1.53,0.55) rectangle (axis cs:2.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:2,1) {47.1};
\path[fill=chunktaskc8,draw=white,line width=0.4pt] (axis cs:2.53,0.55) rectangle (axis cs:3.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:3,1) {40.5};
\path[fill=chunktaskc6,draw=white,line width=0.4pt] (axis cs:3.53,0.55) rectangle (axis cs:4.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:4,1) {30.4};
\path[fill=chunktaskc9,draw=white,line width=0.4pt] (axis cs:4.53,0.55) rectangle (axis cs:5.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:5,1) {42.9};
\path[fill=chunktaskc8,draw=white,line width=0.4pt] (axis cs:5.53,0.55) rectangle (axis cs:6.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:6,1) {39.8};
\path[fill=chunktaskc6,draw=white,line width=0.4pt] (axis cs:6.53,0.55) rectangle (axis cs:7.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:7,1) {29.5};
\path[fill=chunktaskc6,draw=white,line width=0.4pt] (axis cs:7.53,0.55) rectangle (axis cs:8.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:8,1) {29.5};
\path[fill=chunktaskc4,draw=white,line width=0.4pt] (axis cs:8.53,0.55) rectangle (axis cs:9.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:9,1) {21.9};
\path[fill=chunktaskc2,draw=white,line width=0.4pt] (axis cs:9.53,0.55) rectangle (axis cs:10.47,1.45);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:10,1) {9.8};
\addplot[black!22,line width=0.35pt,forget plot] coordinates {(4.5,0.5) (4.5,3.5)};
\addplot[black!22,line width=0.35pt,forget plot] coordinates {(7.5,0.5) (7.5,3.5)};
\addplot[black!22,line width=0.35pt,forget plot] coordinates {(9.5,0.5) (9.5,3.5)};
\end{axis}


==> figures/what_matters/bitrate_chunking/appendix_success_colorbar.tex <==
% Generated by generate_chunk_size_exec_figures.py; do not edit.
% Source: shared success scale for the two horizon heatmaps
\definecolor{chunkscalec0}{RGB}{68,1,84}
\definecolor{chunkscalec1}{RGB}{70,18,100}
\definecolor{chunkscalec2}{RGB}{72,36,117}
\definecolor{chunkscalec3}{RGB}{68,52,126}
\definecolor{chunkscalec4}{RGB}{65,68,135}
\definecolor{chunkscalec5}{RGB}{59,82,138}
\definecolor{chunkscalec6}{RGB}{53,95,141}
\definecolor{chunkscalec7}{RGB}{48,108,142}
\definecolor{chunkscalec8}{RGB}{42,120,142}
\definecolor{chunkscalec9}{RGB}{38,132,141}
\definecolor{chunkscalec10}{RGB}{33,145,140}
\definecolor{chunkscalec11}{RGB}{34,156,136}
\definecolor{chunkscalec12}{RGB}{34,168,132}
\definecolor{chunkscalec13}{RGB}{51,180,122}
\definecolor{chunkscalec14}{RGB}{68,191,112}
\definecolor{chunkscalec15}{RGB}{95,200,96}
\definecolor{chunkscalec16}{RGB}{122,209,81}
\definecolor{chunkscalec17}{RGB}{156,216,60}
\definecolor{chunkscalec18}{RGB}{189,223,38}
\definecolor{chunkscalec19}{RGB}{221,227,38}
\definecolor{chunkscalec20}{RGB}{253,231,37}
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[chunkscalec0] (0.00000,0) rectangle (0.19048,0.10);
\fill[chunkscalec1] (0.19048,0) rectangle (0.38095,0.10);
\fill[chunkscalec2] (0.38095,0) rectangle (0.57143,0.10);
\fill[chunkscalec3] (0.57143,0) rectangle (0.76190,0.10);
\fill[chunkscalec4] (0.76190,0) rectangle (0.95238,0.10);
\fill[chunkscalec5] (0.95238,0) rectangle (1.14286,0.10);
\fill[chunkscalec6] (1.14286,0) rectangle (1.33333,0.10);
\fill[chunkscalec7] (1.33333,0) rectangle (1.52381,0.10);
\fill[chunkscalec8] (1.52381,0) rectangle (1.71429,0.10);
\fill[chunkscalec9] (1.71429,0) rectangle (1.90476,0.10);
\fill[chunkscalec10] (1.90476,0) rectangle (2.09524,0.10);
\fill[chunkscalec11] (2.09524,0) rectangle (2.28571,0.10);
\fill[chunkscalec12] (2.28571,0) rectangle (2.47619,0.10);
\fill[chunkscalec13] (2.47619,0) rectangle (2.66667,0.10);
\fill[chunkscalec14] (2.66667,0) rectangle (2.85714,0.10);
\fill[chunkscalec15] (2.85714,0) rectangle (3.04762,0.10);
\fill[chunkscalec16] (3.04762,0) rectangle (3.23810,0.10);
\fill[chunkscalec17] (3.23810,0) rectangle (3.42857,0.10);
\fill[chunkscalec18] (3.42857,0) rectangle (3.61905,0.10);
\fill[chunkscalec19] (3.61905,0) rectangle (3.80952,0.10);
\fill[chunkscalec20] (3.80952,0) rectangle (4.00000,0.10);
\node[anchor=south,font=\scriptsize,inner sep=1pt] at (2,0.13) {Success (\%)};
\node[anchor=north,font=\scriptsize,inner sep=1pt] at (0,0) {0};
\node[anchor=north,font=\scriptsize,inner sep=1pt] at (2,0) {50};
\node[anchor=north,font=\scriptsize,inner sep=1pt] at (4,0) {100};
\end{tikzpicture}


==> figures/what_matters/bitrate_chunking/appendix_success_multitask.tex <==
% Generated by generate_chunk_size_exec_figures.py; do not edit.
% Source: multi-task task-macro averages
\definecolor{chunkmultic0}{RGB}{68,1,84}
\definecolor{chunkmultic1}{RGB}{70,18,100}
\definecolor{chunkmultic2}{RGB}{72,36,117}
\definecolor{chunkmultic3}{RGB}{68,52,126}
\definecolor{chunkmultic4}{RGB}{65,68,135}
\definecolor{chunkmultic5}{RGB}{59,82,138}
\definecolor{chunkmultic6}{RGB}{53,95,141}
\definecolor{chunkmultic7}{RGB}{48,108,142}
\definecolor{chunkmultic8}{RGB}{42,120,142}
\definecolor{chunkmultic9}{RGB}{38,132,141}
\definecolor{chunkmultic10}{RGB}{33,145,140}
\definecolor{chunkmultic11}{RGB}{34,156,136}
\definecolor{chunkmultic12}{RGB}{34,168,132}
\definecolor{chunkmultic13}{RGB}{51,180,122}
\definecolor{chunkmultic14}{RGB}{68,191,112}
\definecolor{chunkmultic15}{RGB}{95,200,96}
\definecolor{chunkmultic16}{RGB}{122,209,81}
\definecolor{chunkmultic17}{RGB}{156,216,60}
\definecolor{chunkmultic18}{RGB}{189,223,38}
\definecolor{chunkmultic19}{RGB}{221,227,38}
\definecolor{chunkmultic20}{RGB}{253,231,37}
\begin{axis}[
  width=\chunkPlotWidth,height=\chunkPlotHeight,scale only axis,
  name=\chunkPlotName,at={(\chunkPlotX,0)},anchor=south west,
  xmin=0.5,xmax=4.5,ymin=0.5,ymax=4.5,
  xtick={1,2,3,4},xticklabels={4,8,16,32},
  ytick={1,2,3,4},yticklabels={4,8,16,32},
  xlabel={$H$},ylabel={$H_{\mathrm{exec}}$},
  label style={font=\scriptsize},tick label style={font=\scriptsize},
  tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
  clip=false,
]
\path[fill=chunkmultic12,draw=white,line width=0.45pt] (axis cs:0.53,0.53) rectangle (axis cs:1.47,1.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:1,1) {\contour{white}{60.6}};
\path[fill=chunkmultic13,draw=white,line width=0.45pt] (axis cs:1.53,0.53) rectangle (axis cs:2.47,1.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:2,1) {\contour{white}{65.3}};
\path[fill=chunkmultic13,draw=white,line width=0.45pt] (axis cs:2.53,0.53) rectangle (axis cs:3.47,1.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:3,1) {\contour{white}{63.3}};
\path[fill=chunkmultic10,draw=white,line width=0.45pt] (axis cs:3.53,0.53) rectangle (axis cs:4.47,1.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:4,1) {\contour{white}{50.9}};
\path[fill=chunkmultic12,draw=white,line width=0.45pt] (axis cs:1.53,1.53) rectangle (axis cs:2.47,2.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:2,2) {\contour{white}{61.0}};
\path[fill=chunkmultic12,draw=white,line width=0.45pt] (axis cs:2.53,1.53) rectangle (axis cs:3.47,2.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:3,2) {\contour{white}{61.2}};
\path[fill=chunkmultic10,draw=white,line width=0.45pt] (axis cs:3.53,1.53) rectangle (axis cs:4.47,2.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:4,2) {\contour{white}{49.2}};
\path[fill=chunkmultic10,draw=white,line width=0.45pt] (axis cs:2.53,2.53) rectangle (axis cs:3.47,3.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=black] at (axis cs:3,3) {\contour{white}{52.0}};
\path[fill=chunkmultic9,draw=white,line width=0.45pt] (axis cs:3.53,2.53) rectangle (axis cs:4.47,3.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:4,3) {42.9};
\path[fill=chunkmultic6,draw=white,line width=0.45pt] (axis cs:3.53,3.53) rectangle (axis cs:4.47,4.47);
\node[font=\fontsize{6}{6.5}\selectfont\bfseries,text=white] at (axis cs:4,4) {31.1};
\end{axis}


==> figures/what_matters/bitrate_chunking/main_reconstruction_family.tex <==
% Generated by generate_chunk_size_exec_figures.py; do not edit.
% Source: task-macro family validation-reconstruction ranges
\begin{axis}[
  width=\chunkPlotWidth,height=\chunkPlotHeight,scale only axis,
  name=\chunkPlotName,at={(\chunkPlotX,0)},anchor=south west,
  ylabel near ticks,
  xmin=0.8,xmax=4.2,xtick={1,2,3,4},xticklabels={4,8,16,32},
  ymin=0.010,ymax=0.065,ytick={0.02,0.04,0.06},
  xlabel={Chunk size $H$},ylabel={Val. recon. error},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
  xlabel style={at={(axis description cs:0.5,-0.24)},anchor=north},
  label style={font=\fontsize{7.2}{7.8}\selectfont},
  tick label style={font=\fontsize{7.2}{7.8}\selectfont},
  scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
  xmajorgrids,ymajorgrids,grid style={black!10,line width=0.3pt},
  clip=false,
]
\addplot[name path=mainVQlow,draw=none,forget plot] coordinates {(1,0.01452654) (2,0.02219565) (3,0.03183509) (4,0.04147643)};
\addplot[name path=mainVQhigh,draw=none,forget plot] coordinates {(1,0.01668877) (2,0.02465525) (3,0.03426864) (4,0.04551837)};
\addplot[fill=vqbase!35,fill opacity=0.24,draw=none,forget plot] fill between[of=mainVQlow and mainVQhigh];
\addplot[name path=mainRVQlow,draw=none,forget plot] coordinates {(1,0.01488862) (2,0.02359590) (3,0.03255835) (4,0.04375479)};
\addplot[name path=mainRVQhigh,draw=none,forget plot] coordinates {(1,0.02335282) (2,0.02934322) (3,0.03768804) (4,0.04909584)};
\addplot[fill=rvqbase!35,fill opacity=0.24,draw=none,forget plot] fill between[of=mainRVQlow and mainRVQhigh];
\addplot[name path=mainNRVQlow,draw=none,forget plot] coordinates {(1,0.01492557) (2,0.02225783) (3,0.03047594) (4,0.04125788)};
\addplot[name path=mainNRVQhigh,draw=none,forget plot] coordinates {(1,0.02346225) (2,0.03132311) (3,0.04087194) (4,0.05256277)};
\addplot[fill=nrvqbase!35,fill opacity=0.24,draw=none,forget plot] fill between[of=mainNRVQlow and mainNRVQhigh];
\addplot[name path=mainFSQlow,draw=none,forget plot] coordinates {(1,0.01831350) (2,0.02665224) (3,0.03462387) (4,0.04428812)};
\addplot[name path=mainFSQhigh,draw=none,forget plot] coordinates {(1,0.01911280) (2,0.02737714) (3,0.03503872) (4,0.04472214)};
\addplot[fill=fsqbase!35,fill opacity=0.24,draw=none,forget plot] fill between[of=mainFSQlow and mainFSQhigh];
\addplot[name path=mainQinColow,draw=none,forget plot] coordinates {(1,0.01352483) (2,0.02214647) (3,0.03037344) (4,0.03954452)};
\addplot[name path=mainQinCohigh,draw=none,forget plot] coordinates {(1,0.01836000) (2,0.02602205) (3,0.03429647) (4,0.04438378)};
\addplot[fill=qincobase!35,fill opacity=0.24,draw=none,forget plot] fill between[of=mainQinColow and mainQinCohigh];
\addplot[vqbase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.01560765) (2,0.02342545) (3,0.03305187) (4,0.04349740)};
\addplot[rvqbase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.01839657) (2,0.02619353) (3,0.03544563) (4,0.04630211)};
\addplot[nrvqbase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.02009688) (2,0.02789695) (3,0.03678982) (4,0.04820083)};
\addplot[fsqbase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.01871315) (2,0.02701469) (3,0.03483130) (4,0.04450513)};
\addplot[qincobase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.01531108) (2,0.02340869) (3,0.03240756) (4,0.04220475)};
\end{axis}


==> figures/what_matters/bitrate_chunking/main_success_heatmap.tex <==
% Generated by generate_chunk_size_exec_figures.py; do not edit.
% Source: single-task task-macro averages
\definecolor{chunkmainc0}{RGB}{68,1,84}
\definecolor{chunkmainc1}{RGB}{70,18,100}
\definecolor{chunkmainc2}{RGB}{72,36,117}
\definecolor{chunkmainc3}{RGB}{68,52,126}
\definecolor{chunkmainc4}{RGB}{65,68,135}
\definecolor{chunkmainc5}{RGB}{59,82,138}
\definecolor{chunkmainc6}{RGB}{53,95,141}
\definecolor{chunkmainc7}{RGB}{48,108,142}
\definecolor{chunkmainc8}{RGB}{42,120,142}
\definecolor{chunkmainc9}{RGB}{38,132,141}
\definecolor{chunkmainc10}{RGB}{33,145,140}
\definecolor{chunkmainc11}{RGB}{34,156,136}
\definecolor{chunkmainc12}{RGB}{34,168,132}
\definecolor{chunkmainc13}{RGB}{51,180,122}
\definecolor{chunkmainc14}{RGB}{68,191,112}
\definecolor{chunkmainc15}{RGB}{95,200,96}
\definecolor{chunkmainc16}{RGB}{122,209,81}
\definecolor{chunkmainc17}{RGB}{156,216,60}
\definecolor{chunkmainc18}{RGB}{189,223,38}
\definecolor{chunkmainc19}{RGB}{221,227,38}
\definecolor{chunkmainc20}{RGB}{253,231,37}
\colorlet{chunkmainc0}{chunkmainc0!75!white}
\colorlet{chunkmainc1}{chunkmainc1!75!white}
\colorlet{chunkmainc2}{chunkmainc2!75!white}
\colorlet{chunkmainc3}{chunkmainc3!75!white}
\colorlet{chunkmainc4}{chunkmainc4!75!white}
\colorlet{chunkmainc5}{chunkmainc5!75!white}
\colorlet{chunkmainc6}{chunkmainc6!75!white}
\colorlet{chunkmainc7}{chunkmainc7!75!white}
\colorlet{chunkmainc8}{chunkmainc8!75!white}
\colorlet{chunkmainc9}{chunkmainc9!75!white}
\colorlet{chunkmainc10}{chunkmainc10!75!white}
\colorlet{chunkmainc11}{chunkmainc11!75!white}
\colorlet{chunkmainc12}{chunkmainc12!75!white}
\colorlet{chunkmainc13}{chunkmainc13!75!white}
\colorlet{chunkmainc14}{chunkmainc14!75!white}
\colorlet{chunkmainc15}{chunkmainc15!75!white}
\colorlet{chunkmainc16}{chunkmainc16!75!white}
\colorlet{chunkmainc17}{chunkmainc17!75!white}
\colorlet{chunkmainc18}{chunkmainc18!75!white}
\colorlet{chunkmainc19}{chunkmainc19!75!white}
\colorlet{chunkmainc20}{chunkmainc20!75!white}
\begin{axis}[
  width=\chunkPlotWidth,height=\chunkPlotHeight,scale only axis,
  name=\chunkPlotName,at={(\chunkPlotX,0)},anchor=south west,
  ylabel near ticks,
  xmin=0.5,xmax=4.5,ymin=0.5,ymax=4.5,
  xtick={1,2,3,4},xticklabels={4,8,16,32},
  ytick={1,2,3,4},yticklabels={4,8,16,32},
  xlabel={Chunk size $H$},ylabel={$H_{\mathrm{exec}}$},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
  xlabel style={at={(axis description cs:0.5,-0.24)},anchor=north},
  label style={font=\fontsize{7.2}{7.8}\selectfont},
  tick label style={font=\fontsize{7.2}{7.8}\selectfont},
  tick align=outside,tick pos=left,axis line style={black!55,line width=0.35pt},
  clip=false,
]
\path[fill=chunkmainc13,draw=white,line width=0.55pt] (axis cs:0.53,0.53) rectangle (axis cs:1.47,1.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:1,1) {66.5};
\path[fill=chunkmainc14,draw=white,line width=0.55pt] (axis cs:1.53,0.53) rectangle (axis cs:2.47,1.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:2,1) {70.4};
\path[fill=chunkmainc13,draw=white,line width=0.55pt] (axis cs:2.53,0.53) rectangle (axis cs:3.47,1.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:3,1) {65.7};
\path[fill=chunkmainc10,draw=white,line width=0.55pt] (axis cs:3.53,0.53) rectangle (axis cs:4.47,1.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:4,1) {52.4};
\path[fill=chunkmainc13,draw=white,line width=0.55pt] (axis cs:1.53,1.53) rectangle (axis cs:2.47,2.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:2,2) {66.0};
\path[fill=chunkmainc13,draw=white,line width=0.55pt] (axis cs:2.53,1.53) rectangle (axis cs:3.47,2.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:3,2) {63.9};
\path[fill=chunkmainc10,draw=white,line width=0.55pt] (axis cs:3.53,1.53) rectangle (axis cs:4.47,2.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:4,2) {51.2};
\path[fill=chunkmainc11,draw=white,line width=0.55pt] (axis cs:2.53,2.53) rectangle (axis cs:3.47,3.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:3,3) {55.5};
\path[fill=chunkmainc9,draw=white,line width=0.55pt] (axis cs:3.53,2.53) rectangle (axis cs:4.47,3.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:4,3) {47.0};
\path[fill=chunkmainc7,draw=white,line width=0.55pt] (axis cs:3.53,3.53) rectangle (axis cs:4.47,4.47);
\node[font=\fontsize{7}{7.5}\selectfont,text=black] at (axis cs:4,4) {36.1};
\draw[black,line width=0.8pt] (axis cs:1.53,0.53) rectangle (axis cs:2.47,2.47);
\end{axis}


==> figures/what_matters/empirical_support/appendix_rollout_prefix_by_task.tex <==
% Generated by generate_constrained_support_figures.py; do not edit.
% Source: constrained_support_details.csv

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.42cm},
  width=3.55cm, height=2.35cm, scale only axis,
  title style={font=\fontsize{7.8}{8.5}\selectfont\bfseries,yshift=-1pt},
  label style={font=\fontsize{7.0}{7.6}\selectfont},
  tick label style={font=\fontsize{7.2}{7.7}\selectfont},
  xmin=1, xmax=8, xtick={1,2,4,6,8},
  ymin=0, ymax=102, ytick={0,50,100},
  tick align=outside, tick pos=left,
  axis line style={black!55,line width=0.35pt},
  xmajorgrids, ymajorgrids, grid style={black!10,line width=0.3pt},
  clip=false,
]
\nextgroupplot[title={Can},ylabel={Unobserved prefix (\%)},ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel},legend columns=1,legend image code/.code={\draw[mark repeat=2,mark phase=2,#1] plot coordinates {(0cm,0cm) (0.21cm,0cm) (0.42cm,0cm)};},legend style={at={(0.98,0.04)},anchor=south east,draw=none,fill=white,fill opacity=0.85,text opacity=1,inner sep=1pt,column sep=0.5pt,row sep=1pt,nodes={inner xsep=0.5pt,inner ysep=0pt},font=\fontsize{6.5}{7}\selectfont}]
\addplot[name path=canVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.251177) (3,22.119309) (4,79.497645) (5,92.825746) (6,98.320251) (7,99.544741) (8,99.858713)};
\addplot[name path=canVQHigh,draw=none,forget plot] coordinates {(1,0.156986) (2,3.792481) (3,76.489903) (4,96.568708) (5,99.491052) (6,99.885076) (7,99.934329) (8,99.950747)};
\addplot[draw=none,fill=vqbase!35,fill opacity=0.24,forget plot] fill between[of=canVQLow and canVQHigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.078493) (2,2.021829) (3,49.304606) (4,88.033177) (5,96.158399) (6,99.102664) (7,99.739535) (8,99.904730)};
\addlegendentry{VQ}
\addplot[name path=canRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,1.619695) (3,45.578231) (4,86.038225) (5,97.003563) (6,99.319728) (7,99.708455) (8,99.835958)};
\addplot[name path=canRVQHigh,draw=none,forget plot] coordinates {(1,0.696469) (2,14.256068) (3,86.528918) (4,98.854101) (5,99.873680) (6,99.990977) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=rvqbase!35,fill opacity=0.24,forget plot] fill between[of=canRVQLow and canRVQHigh];
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.304531) (2,4.664506) (3,62.096758) (4,92.938910) (5,98.583012) (6,99.662084) (7,99.857580) (8,99.937480)};
\addlegendentry{RVQ}
\addplot[name path=canNRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,2.281794) (3,54.463312) (4,86.758062) (5,95.856052) (6,98.706964) (7,99.641689) (8,99.844212)};
\addplot[name path=canNRVQHigh,draw=none,forget plot] coordinates {(1,0.015957) (2,10.819426) (3,88.533658) (4,99.353085) (5,99.962498) (6,99.991348) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=nrvqbase!35,fill opacity=0.24,forget plot] fill between[of=canNRVQLow and canNRVQHigh];
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.003191) (2,6.526741) (3,75.622580) (4,95.530028) (5,98.863075) (6,99.684804) (7,99.912381) (8,99.965651)};
\addlegendentry{NRVQ}
\addplot[name path=canFSQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.034019) (3,14.679367) (4,77.292056) (5,96.265371) (6,98.937301) (7,99.499013) (8,99.802642)};
\addplot[name path=canFSQHigh,draw=none,forget plot] coordinates {(1,0.030363) (2,0.409898) (3,37.118567) (4,84.211325) (5,96.666100) (6,99.166525) (7,99.710835) (8,99.897942)};
\addplot[draw=none,fill=fsqbase!35,fill opacity=0.24,forget plot] fill between[of=canFSQLow and canFSQHigh];
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.015181) (2,0.221959) (3,25.898967) (4,80.751691) (5,96.465735) (6,99.051913) (7,99.604924) (8,99.850292)};
\addlegendentry{FSQ}
\addplot[name path=canQINCOLow,draw=none,forget plot] coordinates {(1,0.357626) (2,3.653586) (3,73.400348) (4,98.156817) (5,99.561147) (6,99.902477) (7,99.980645) (8,99.980645)};
\addplot[name path=canQINCOHigh,draw=none,forget plot] coordinates {(1,1.002853) (2,9.503532) (3,83.741411) (4,99.074955) (5,99.909959) (6,99.991355) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=qincobase!35,fill opacity=0.24,forget plot] fill between[of=canQINCOLow and canQINCOHigh];
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.532261) (2,6.754269) (3,79.524751) (4,98.645340) (5,99.823500) (6,99.962839) (7,99.996774) (8,99.996774)};
\addlegendentry{QinCo}
\nextgroupplot[title={Lift},yticklabels={}]
\addplot[name path=liftVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,2.911836) (3,72.499326) (4,94.203289) (5,98.004853) (6,98.948504) (7,99.595578) (8,99.676463)};
\addplot[name path=liftVQHigh,draw=none,forget plot] coordinates {(1,0.215692) (2,5.808713) (3,81.672509) (4,98.347521) (5,99.649474) (6,99.749624) (7,99.799700) (8,99.899850)};
\addplot[draw=none,fill=vqbase!35,fill opacity=0.24,forget plot] fill between[of=liftVQLow and liftVQHigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.107846) (2,4.360275) (3,77.085917) (4,96.275405) (5,98.827164) (6,99.349064) (7,99.697639) (8,99.788156)};
\addplot[name path=liftRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,3.657602) (3,57.679050) (4,91.325163) (5,97.587131) (6,99.310609) (7,99.712754) (8,99.846802)};
\addplot[name path=liftRVQHigh,draw=none,forget plot] coordinates {(1,0.804290) (2,23.896935) (3,89.929269) (4,98.534860) (5,99.814752) (6,99.966319) (7,99.983159) (8,100.000000)};
\addplot[draw=none,fill=rvqbase!35,fill opacity=0.24,forget plot] fill between[of=liftRVQLow and liftRVQHigh];
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.337804) (2,9.592987) (3,76.134522) (4,95.459011) (5,98.798228) (6,99.710114) (7,99.902592) (8,99.957891)};
\addplot[name path=liftNRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,3.156385) (3,57.163353) (4,92.439663) (5,98.109916) (6,99.389357) (7,99.825531) (8,99.912765)};
\addplot[name path=liftNRVQHigh,draw=none,forget plot] coordinates {(1,0.145391) (2,18.045113) (3,91.335603) (4,99.022536) (5,99.877817) (6,99.949552) (7,99.962164) (8,99.973305)};
\addplot[draw=none,fill=nrvqbase!35,fill opacity=0.24,forget plot] fill between[of=liftNRVQLow and liftNRVQHigh];
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.052593) (2,10.952925) (3,77.821383) (4,95.709438) (5,99.078129) (6,99.737265) (7,99.884597) (8,99.942204)};
\addplot[name path=liftFSQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.063211) (3,36.883692) (4,89.728192) (5,97.724399) (6,98.514539) (7,99.083439) (8,99.640934)};
\addplot[name path=liftFSQHigh,draw=none,forget plot] coordinates {(1,0.031606) (2,0.153886) (3,41.805591) (4,92.639138) (5,98.358553) (6,99.051039) (7,99.435753) (8,99.652339)};
\addplot[draw=none,fill=fsqbase!35,fill opacity=0.24,forget plot] fill between[of=liftFSQLow and liftFSQHigh];
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.015803) (2,0.108548) (3,39.344641) (4,91.183665) (5,98.041476) (6,98.782789) (7,99.259596) (8,99.646636)};
\addplot[name path=liftQINCOLow,draw=none,forget plot] coordinates {(1,0.167252) (2,5.034287) (3,83.270930) (4,96.806993) (5,99.054584) (6,99.732430) (7,99.897013) (8,99.897013)};
\addplot[name path=liftQINCOHigh,draw=none,forget plot] coordinates {(1,0.713521) (2,19.023398) (3,86.048539) (4,98.451260) (5,99.832979) (6,99.969633) (7,99.970934) (8,99.984816)};
\addplot[draw=none,fill=qincobase!35,fill opacity=0.24,forget plot] fill between[of=liftQINCOLow and liftQINCOHigh];
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.474688) (2,9.778450) (3,84.430993) (4,97.675960) (5,99.469184) (6,99.855022) (7,99.945558) (8,99.956160)};
\nextgroupplot[title={Square},yticklabels={}]
\addplot[name path=squareVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.474022) (3,36.230133) (4,90.240729) (5,99.061251) (6,99.869876) (7,99.953527) (8,99.972116)};
\addplot[name path=squareVQHigh,draw=none,forget plot] coordinates {(1,0.195185) (2,1.789593) (3,74.573291) (4,98.531085) (5,99.948278) (6,99.968967) (7,99.979311) (8,99.989656)};
\addplot[draw=none,fill=vqbase!35,fill opacity=0.24,forget plot] fill between[of=squareVQLow and squareVQHigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.097593) (2,1.131808) (3,55.401712) (4,94.385907) (5,99.504764) (6,99.919421) (7,99.966419) (8,99.980886)};
\addplot[name path=squareRVQLow,draw=none,forget plot] coordinates {(1,0.019839) (2,1.723559) (3,44.476777) (4,86.916620) (5,97.459429) (6,99.406827) (7,99.820929) (8,99.910723)};
\addplot[name path=squareRVQHigh,draw=none,forget plot] coordinates {(1,0.492445) (2,7.345916) (3,80.617120) (4,98.621662) (5,99.960843) (6,100.000000) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=rvqbase!35,fill opacity=0.24,forget plot] fill between[of=squareRVQLow and squareRVQHigh];
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.233684) (2,3.668840) (3,60.801513) (4,93.593716) (5,99.026000) (6,99.793571) (7,99.937368) (8,99.970150)};
\addplot[name path=squareNRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,2.141760) (3,52.355503) (4,89.241884) (5,97.486144) (6,99.237926) (7,99.614014) (8,99.831750)};
\addplot[name path=squareNRVQHigh,draw=none,forget plot] coordinates {(1,0.096043) (2,8.560684) (3,91.409822) (4,99.677561) (5,99.971548) (6,99.992672) (7,99.992672) (8,100.000000)};
\addplot[draw=none,fill=nrvqbase!35,fill opacity=0.24,forget plot] fill between[of=squareNRVQLow and squareNRVQHigh];
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.019209) (2,5.723130) (3,76.621231) (4,96.224617) (5,99.241463) (6,99.785564) (7,99.883386) (8,99.943766)};
\addplot[name path=squareFSQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.010786) (3,22.467911) (4,83.496926) (5,97.875094) (6,99.644051) (7,99.847700) (8,99.918773)};
\addplot[name path=squareFSQHigh,draw=none,forget plot] coordinates {(1,0.142146) (2,0.406133) (3,30.216266) (4,92.537313) (5,98.872982) (6,99.736014) (7,99.935282) (8,99.967641)};
\addplot[draw=none,fill=fsqbase!35,fill opacity=0.24,forget plot] fill between[of=squareFSQLow and squareFSQHigh];
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.071073) (2,0.208459) (3,26.342088) (4,88.017120) (5,98.374038) (6,99.690033) (7,99.891491) (8,99.943207)};
\addplot[name path=squareQINCOLow,draw=none,forget plot] coordinates {(1,0.000000) (2,1.956637) (3,73.069056) (4,98.640175) (5,99.894236) (6,99.954673) (7,99.969782) (8,99.984891)};
\addplot[name path=squareQINCOHigh,draw=none,forget plot] coordinates {(1,0.672023) (2,9.965684) (3,89.768191) (4,99.668508) (5,99.993094) (6,99.993094) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=qincobase!35,fill opacity=0.24,forget plot] fill between[of=squareQINCOLow and squareQINCOHigh];
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.406898) (2,5.676736) (3,81.366976) (4,99.253865) (5,99.952352) (6,99.980536) (7,99.990303) (8,99.993988)};
\end{groupplot}
\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-1.60cm,-0.48cm)$) rectangle
  ($(group c3r1.north east)+(0.10cm,0.82cm)$);
\end{tikzpicture}


==> figures/what_matters/empirical_support/appendix_rollout_success_delta.tex <==
% Generated by generate_constrained_support_figures.py; do not edit.
% Source: constrained_support_details.csv

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.42cm},
  width=3.55cm, height=4.6cm, scale only axis,
  title style={font=\fontsize{7.8}{8.5}\selectfont\bfseries,yshift=-1pt},
  label style={font=\fontsize{7.0}{7.6}\selectfont},
  tick label style={font=\fontsize{7.2}{7.7}\selectfont},
  xmin=-100, xmax=20, xtick={-100,-50,0},
  ymin=0.45, ymax=22.55, ytick={1,...,22},
  ytick style={draw=none},
  tick align=outside, tick pos=left,
  axis line style={black!55,line width=0.35pt},
  xmajorgrids, grid style={black!10,line width=0.3pt},
  clip=false,
]
\nextgroupplot[title={Can},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!70}{CT-NRVQ-L},\tokenizerid{nrvqbase!60}{CT-NRVQ-S},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},yticklabel style={anchor=east,inner sep=1.0pt,font=\fontsize{5.6}{6.0}\selectfont},]
\addplot[black!60,densely dashed,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,20.5) (20,20.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,14.5) (20,14.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,8.5) (20,8.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,6.5) (20,6.5)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=vqbase!60,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(-87.000000,22) += (4.000000,0) -= (3.666667,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=vqbase!85,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(-92.333333,21) += (3.000000,0) -= (3.000000,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!40,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-15.000000,20) += (5.000000,0) -= (5.000000,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!50,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-1.333333,19) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!60,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-15.333333,18) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!70,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-7.666667,17) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!80,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-18.333333,16) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!90,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-4.666667,15) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!40,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-6.333333,14) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!50,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-5.333333,13) += (7.666667,0) -= (7.666667,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!60,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.000000,12) += (0.000000,0) -= (0.000000,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!70,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-3.666667,11) += (7.333333,0) -= (7.000000,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!80,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-16.666667,10) += (5.333333,0) -= (5.666667,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!90,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-2.333333,9) += (7.666667,0) -= (7.666667,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=fsqbase!60,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(-73.333333,8) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=fsqbase!85,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(-90.333333,7) += (3.666667,0) -= (3.000000,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!40,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-3.666667,6) += (7.675000,0) -= (7.666667,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!50,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(2.333333,5) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!60,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-0.666667,4) += (7.000000,0) -= (6.666667,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!70,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(9.333333,3) += (7.666667,0) -= (7.666667,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!80,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-0.666667,2) += (8.000000,0) -= (7.666667,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!90,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.333333,1) += (7.333333,0) -= (7.333333,0)};
\nextgroupplot[title={Lift},yticklabels={},]
\addplot[black!60,densely dashed,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,20.5) (20,20.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,14.5) (20,14.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,8.5) (20,8.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,6.5) (20,6.5)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=vqbase!60,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(-73.000000,22) += (5.333333,0) -= (5.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=vqbase!85,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(-78.666667,21) += (4.666667,0) -= (4.666667,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!40,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-4.333333,20) += (4.666667,0) -= (5.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!50,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-8.666667,19) += (6.000000,0) -= (6.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!60,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-3.333333,18) += (4.333333,0) -= (4.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!70,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-5.000000,17) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!80,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-2.000000,16) += (3.666667,0) -= (3.666667,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!90,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(2.000000,15) += (4.666667,0) -= (4.666667,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!40,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-3.000000,14) += (2.666667,0) -= (2.666667,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!50,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-3.666667,13) += (6.666667,0) -= (7.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!60,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.666667,12) += (4.000000,0) -= (4.333333,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!70,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-1.666667,11) += (7.333333,0) -= (7.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!80,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-2.666667,10) += (3.333333,0) -= (3.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!90,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(1.666667,9) += (6.333333,0) -= (6.333333,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=fsqbase!60,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(-70.000000,8) += (5.666667,0) -= (5.666667,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=fsqbase!85,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(-51.666667,7) += (5.666667,0) -= (5.666667,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!40,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-5.666667,6) += (6.666667,0) -= (6.666667,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!50,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-2.333333,5) += (6.666667,0) -= (7.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!60,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(1.000000,4) += (5.000000,0) -= (5.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!70,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-6.000000,3) += (6.000000,0) -= (6.000000,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!80,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-4.666667,2) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!90,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-2.666667,1) += (5.666667,0) -= (5.666667,0)};
\nextgroupplot[title={Square},yticklabels={},]
\addplot[black!60,densely dashed,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,20.5) (20,20.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,14.5) (20,14.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,8.5) (20,8.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-100,6.5) (20,6.5)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=vqbase!60,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(-67.333333,22) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=vqbase!85,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(-55.666667,21) += (5.666667,0) -= (5.666667,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!40,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-23.666667,20) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!50,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-3.333333,19) += (6.666667,0) -= (6.666667,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!60,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-13.666667,18) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!70,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-8.000000,17) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!80,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-20.000000,16) += (7.333333,0) -= (7.000000,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!90,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(-7.333333,15) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!40,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-17.000000,14) += (7.666667,0) -= (7.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!50,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(1.666667,13) += (6.000000,0) -= (6.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!60,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.000000,12) += (0.000000,0) -= (0.000000,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!70,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(1.333333,11) += (5.000000,0) -= (5.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!80,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-24.000000,10) += (7.333333,0) -= (7.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!90,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(-3.333333,9) += (6.333333,0) -= (6.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=fsqbase!60,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(-71.666667,8) += (5.000000,0) -= (5.000000,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=fsqbase!85,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(-68.000000,7) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!40,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-5.666667,6) += (6.000000,0) -= (6.000000,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!50,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(5.000000,5) += (4.666667,0) -= (4.666667,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!60,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-1.333333,4) += (7.000000,0) -= (6.675000,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!70,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(3.666667,3) += (5.333333,0) -= (5.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!80,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-2.666667,2) += (4.666667,0) -= (4.333333,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!90,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(-6.000000,1) += (6.000000,0) -= (6.000000,0)};
\end{groupplot}
\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-1.60cm,-0.48cm)$) rectangle
  ($(group c3r1.north east)+(0.10cm,0.55cm)$);
\end{tikzpicture}


==> figures/what_matters/empirical_support/appendix_validation_action_error.tex <==
% Generated by generate_constrained_support_figures.py; do not edit.
% Source: val_action_error/mae_analysis/condition_summary_mae.csv

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.42cm},
  width=3.55cm, height=4.6cm, scale only axis,
  title style={font=\fontsize{7.8}{8.5}\selectfont\bfseries,yshift=-1pt},
  label style={font=\fontsize{7.0}{7.6}\selectfont},
  tick label style={font=\fontsize{7.2}{7.7}\selectfont},
  xmin=-0.01, xmax=0.23, xtick={0,0.1,0.2},
  ymin=0.45, ymax=22.55, ytick={1,...,22},
  ytick style={draw=none},
  tick align=outside, tick pos=left,
  axis line style={black!55,line width=0.35pt},
  xmajorgrids, grid style={black!10,line width=0.3pt},
  clip=false,
]
\nextgroupplot[title={Can},yticklabels={\tokenizerid{qincobase!90}{C2-QINCO-L},\tokenizerid{qincobase!80}{C2-QINCO-S},\tokenizerid{qincobase!70}{CT-QINCO-L},\tokenizerid{qincobase!60}{CT-QINCO-S},\tokenizerid{qincobase!50}{TF-QINCO-L},\tokenizerid{qincobase!40}{TF-QINCO-S},\tokenizerid{fsqbase!85}{TF-FSQ-L},\tokenizerid{fsqbase!60}{TF-FSQ-S},\tokenizerid{nrvqbase!90}{C2-NRVQ-L},\tokenizerid{nrvqbase!80}{C2-NRVQ-S},\tokenizerid{nrvqbase!70}{CT-NRVQ-L},\tokenizerid{nrvqbase!60}{CT-NRVQ-S},\tokenizerid{nrvqbase!50}{TF-NRVQ-L},\tokenizerid{nrvqbase!40}{TF-NRVQ-S},\tokenizerid{rvqbase!90}{C2-RVQ-L},\tokenizerid{rvqbase!80}{C2-RVQ-S},\tokenizerid{rvqbase!70}{CT-RVQ-L},\tokenizerid{rvqbase!60}{CT-RVQ-S},\tokenizerid{rvqbase!50}{TF-RVQ-L},\tokenizerid{rvqbase!40}{TF-RVQ-S},\tokenizerid{vqbase!85}{TF-VQ-L},\tokenizerid{vqbase!60}{TF-VQ-S}},yticklabel style={anchor=east,inner sep=1.0pt,font=\fontsize{5.6}{6.0}\selectfont},]
\addplot[black!60,densely dashed,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,20.5) (0.23,20.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,14.5) (0.23,14.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,8.5) (0.23,8.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,6.5) (0.23,6.5)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=vqbase!60,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(0.12089356,22) += (0.01797151,0) -= (0.01782252,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=vqbase!85,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(0.18665717,21) += (0.02245538,0) -= (0.02153323,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!40,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01528987,20) += (0.00346235,0) -= (0.00324665,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!50,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.00816447,19) += (0.00428308,0) -= (0.00434955,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!60,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01775290,18) += (0.00366511,0) -= (0.00354658,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!70,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.00656147,17) += (0.00447010,0) -= (0.00423589,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!80,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01511366,16) += (0.00441083,0) -= (0.00394598,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=rvqbase!90,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.00361030,15) += (0.00468201,0) -= (0.00438754,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!40,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.01350079,14) += (0.00283359,0) -= (0.00286085,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!50,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00578207,13) += (0.00296312,0) -= (0.00295158,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!60,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00000000,12) += (0.00000000,0) -= (0.00000000,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!70,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00374551,11) += (0.00335561,0) -= (0.00324011,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!80,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.01788998,10) += (0.00391856,0) -= (0.00364444,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=nrvqbase!90,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00255511,9) += (0.00440400,0) -= (0.00440331,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=fsqbase!60,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(0.05680200,8) += (0.00659491,0) -= (0.00665929,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=fsqbase!85,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(0.15733817,7) += (0.01769965,0) -= (0.01793929,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!40,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00168682,6) += (0.00316570,0) -= (0.00332166,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!50,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00365155,5) += (0.00425249,0) -= (0.00419721,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!60,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00803430,4) += (0.00379570,0) -= (0.00391973,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!70,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00455601,3) += (0.00500645,0) -= (0.00485250,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!80,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00941867,2) += (0.00570699,0) -= (0.00555904,0)};
\addplot+[only marks,mark=diamond*,mark size=1.65pt,mark options={fill=qincobase!90,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00521477,1) += (0.00460027,0) -= (0.00477067,0)};
\nextgroupplot[title={Lift},yticklabels={},]
\addplot[black!60,densely dashed,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,20.5) (0.23,20.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,14.5) (0.23,14.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,8.5) (0.23,8.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,6.5) (0.23,6.5)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=vqbase!60,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(0.10350752,22) += (0.01859938,0) -= (0.01778784,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=vqbase!85,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(0.10754112,21) += (0.01418827,0) -= (0.01383060,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!40,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01266623,20) += (0.00259663,0) -= (0.00248446,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!50,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.00775997,19) += (0.00357493,0) -= (0.00347662,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!60,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01192724,18) += (0.00396316,0) -= (0.00389370,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!70,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.00196838,17) += (0.00423831,0) -= (0.00422489,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!80,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01289620,16) += (0.00367234,0) -= (0.00363509,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=rvqbase!90,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.00780938,15) += (0.00383627,0) -= (0.00384265,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!40,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00796118,14) += (0.00305827,0) -= (0.00344519,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!50,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00521109,13) += (0.00458890,0) -= (0.00431088,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!60,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00965718,12) += (0.00320941,0) -= (0.00304141,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!70,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00472083,11) += (0.00307546,0) -= (0.00289962,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!80,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.01281038,10) += (0.00278476,0) -= (0.00260045,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=nrvqbase!90,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00746532,9) += (0.00338587,0) -= (0.00315426,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=fsqbase!60,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(0.11152642,8) += (0.01405423,0) -= (0.01378349,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=fsqbase!85,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(0.04738941,7) += (0.00753951,0) -= (0.00710674,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!40,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00589725,6) += (0.00480954,0) -= (0.00444440,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!50,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00226011,5) += (0.00293534,0) -= (0.00292561,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!60,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00564811,4) += (0.00447833,0) -= (0.00449315,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!70,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00519373,3) += (0.00474503,0) -= (0.00420043,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!80,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00521763,2) += (0.00514377,0) -= (0.00530871,0)};
\addplot+[only marks,mark=square*,mark size=1.65pt,mark options={fill=qincobase!90,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00223750,1) += (0.00294090,0) -= (0.00306694,0)};
\nextgroupplot[title={Square},yticklabels={},]
\addplot[black!60,densely dashed,line width=0.45pt,forget plot] coordinates {(0,0.5) (0,22.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,20.5) (0.23,20.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,14.5) (0.23,14.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,8.5) (0.23,8.5)};
\addplot[black!18,line width=0.3pt,forget plot] coordinates {(-0.01,6.5) (0.23,6.5)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=vqbase!60,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(0.20100483,22) += (0.01942963,0) -= (0.01944763,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=vqbase!85,draw=vqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase,line width=0.35pt},error mark=none] coordinates {(0.04730622,21) += (0.00780342,0) -= (0.00748630,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!40,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01728758,20) += (0.00352150,0) -= (0.00348986,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!50,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01115146,19) += (0.00524296,0) -= (0.00482594,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!60,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01751271,18) += (0.00479940,0) -= (0.00450719,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!70,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01449031,17) += (0.00520473,0) -= (0.00447380,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!80,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.01730728,16) += (0.00401803,0) -= (0.00396603,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=rvqbase!90,draw=rvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase,line width=0.35pt},error mark=none] coordinates {(0.00894485,15) += (0.00683391,0) -= (0.00694617,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!40,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.01664089,14) += (0.00408469,0) -= (0.00378367,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!50,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00847036,13) += (0.00527816,0) -= (0.00470975,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!60,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00000000,12) += (0.00000000,0) -= (0.00000000,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!70,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00283347,11) += (0.00380745,0) -= (0.00372365,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!80,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.01806125,10) += (0.00405236,0) -= (0.00392424,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=nrvqbase!90,draw=nrvqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase,line width=0.35pt},error mark=none] coordinates {(0.00490515,9) += (0.00457553,0) -= (0.00440024,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=fsqbase!60,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(0.13765722,8) += (0.02497529,0) -= (0.02380783,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=fsqbase!85,draw=fsqbase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase,line width=0.35pt},error mark=none] coordinates {(0.16133438,7) += (0.01929491,0) -= (0.02002095,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!40,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00674854,6) += (0.00408090,0) -= (0.00423701,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!50,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00659722,5) += (0.00416950,0) -= (0.00438690,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!60,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00539813,4) += (0.00421876,0) -= (0.00407967,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!70,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00647626,3) += (0.00446911,0) -= (0.00450949,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!80,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.01733378,2) += (0.00966383,0) -= (0.00919810,0)};
\addplot+[only marks,mark=triangle*,mark size=1.65pt,mark options={fill=qincobase!90,draw=qincobase,line width=0.35pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase,line width=0.35pt},error mark=none] coordinates {(0.00904223,1) += (0.00666700,0) -= (0.00601376,0)};
\end{groupplot}
\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-1.60cm,-0.48cm)$) rectangle
  ($(group c3r1.north east)+(0.10cm,0.55cm)$);
\end{tikzpicture}


==> figures/what_matters/empirical_support/appendix_validation_exact_match.tex <==
% Generated by generate_constrained_support_figures.py; do not edit.
% Source: val_action_error/mae_analysis/condition_summary_mae.csv

\begin{tikzpicture}
\begin{axis}[
  name=exactmatch, width=3.0cm, height=2.35cm, scale only axis,
  label style={font=\fontsize{7.2}{7.8}\selectfont},
  tick label style={font=\fontsize{7.0}{7.6}\selectfont},
  yticklabel style={anchor=east,inner sep=1.0pt,font=\fontsize{6.1}{6.6}\selectfont},
  xmin=0, xmax=4.2, xtick={0,2,4},
  xticklabels={$0\%$,$2\%$,$4\%$},
  ymin=0.45, ymax=5.55, ytick={1,...,5},
  yticklabels={\tokenizerid{qincobase}{QinCo},\tokenizerid{fsqbase}{FSQ},\tokenizerid{nrvqbase}{NRVQ},\tokenizerid{rvqbase}{RVQ},\tokenizerid{vqbase}{VQ}},
  tick align=outside, tick pos=left,
  axis line style={black!55,line width=0.35pt},
  xmajorgrids, grid style={black!10,line width=0.3pt},
  legend columns=1,
  legend style={at={(0.98,0.04)},anchor=south east,draw=none,
    fill=white,fill opacity=0.85,text opacity=1,
    inner sep=1pt,column sep=1pt,row sep=-0.5pt,
    font=\fontsize{5}{5.5}\selectfont},
  clip=false,
]
\addplot+[only marks,forget plot,mark=diamond*,mark size=1.75pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase!72,line width=0.7pt},error mark=none] coordinates {(2.169811,5.200) += (0.283019,0) -= (0.283019,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=1.75pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase!72,line width=0.7pt},error mark=none] coordinates {(0.099010,5.000) += (0.099010,0) -= (0.099010,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=1.75pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=vqbase!72,line width=0.7pt},error mark=none] coordinates {(1.756757,4.800) += (0.405405,0) -= (0.405405,0)};
\addplot+[only marks,forget plot,mark=diamond*,mark size=1.75pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase!72,line width=0.7pt},error mark=none] coordinates {(2.358491,4.200) += (1.415094,0) -= (0.849057,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=1.75pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase!72,line width=0.7pt},error mark=none] coordinates {(0.033003,4.000) += (0.165017,0) -= (0.033003,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=1.75pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=rvqbase!72,line width=0.7pt},error mark=none] coordinates {(1.306306,3.800) += (0.585586,0) -= (0.495495,0)};
\addplot+[only marks,forget plot,mark=diamond*,mark size=1.75pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase!72,line width=0.7pt},error mark=none] coordinates {(2.188679,3.200) += (0.830189,0) -= (1.056604,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=1.75pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase!72,line width=0.7pt},error mark=none] coordinates {(0.000000,3.000) += (0.000000,0) -= (0.000000,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=1.75pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=nrvqbase!72,line width=0.7pt},error mark=none] coordinates {(1.567568,2.800) += (0.864865,0) -= (0.486486,0)};
\addplot+[only marks,forget plot,mark=diamond*,mark size=1.75pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase!72,line width=0.7pt},error mark=none] coordinates {(2.169811,2.200) += (0.283019,0) -= (0.283019,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=1.75pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase!72,line width=0.7pt},error mark=none] coordinates {(0.099010,2.000) += (0.099010,0) -= (0.099010,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=1.75pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=fsqbase!72,line width=0.7pt},error mark=none] coordinates {(1.486486,1.800) += (0.135135,0) -= (0.135135,0)};
\addplot+[only marks,forget plot,mark=diamond*,mark size=1.75pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase!72,line width=0.7pt},error mark=none] coordinates {(1.666667,1.200) += (0.597484,0) -= (0.723270,0)};
\addplot+[only marks,forget plot,mark=square*,mark size=1.75pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase!72,line width=0.7pt},error mark=none] coordinates {(0.000000,1.000) += (0.000000,0) -= (0.000000,0)};
\addplot+[only marks,forget plot,mark=triangle*,mark size=1.75pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.55pt},error bars/.cd,x dir=both,x explicit,error bar style={draw=qincobase!72,line width=0.7pt},error mark=none] coordinates {(1.216216,0.800) += (0.405405,0) -= (0.135135,0)};
\addlegendimage{only marks,mark=diamond*,mark size=1.25pt,color=black,mark options={solid,fill=white,draw=black,line width=0.55pt}}
\addlegendentry{Can}
\addlegendimage{only marks,mark=square*,mark size=1.25pt,color=black,mark options={solid,fill=white,draw=black,line width=0.55pt}}
\addlegendentry{Lift}
\addlegendimage{only marks,mark=triangle*,mark size=1.25pt,color=black,mark options={solid,fill=white,draw=black,line width=0.55pt}}
\addlegendentry{Square}
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ($(exactmatch.south west)+(-1.20cm,-0.48cm)$)
  rectangle ($(exactmatch.north east)+(0.10cm,0.82cm)$);
\end{tikzpicture}


==> figures/what_matters/empirical_support/appendix_validation_prefix_by_task.tex <==
% Generated by generate_constrained_support_figures.py; do not edit.
% Source: val_action_error/per_state_all.csv

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.35cm},
  width=2.35cm, height=2.35cm, scale only axis,
  title style={font=\fontsize{7.8}{8.5}\selectfont\bfseries,yshift=-1pt},
  label style={font=\fontsize{7.0}{7.6}\selectfont},
  tick label style={font=\fontsize{7.2}{7.7}\selectfont},
  xmin=1, xmax=8, xtick={1,2,4,6,8},
  ymin=0, ymax=102, ytick={0,50,100},
  tick align=outside, tick pos=left,
  axis line style={black!55,line width=0.35pt},
  xmajorgrids, ymajorgrids, grid style={black!10,line width=0.3pt},
  clip=false,
]
\nextgroupplot[title={Can},ylabel={Unobserved prefix (\%)},ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel},legend columns=1,legend image code/.code={\draw[mark repeat=2,mark phase=2,#1] plot coordinates {(0cm,0cm) (0.21cm,0cm) (0.42cm,0cm)};},legend style={at={(0.98,0.04)},anchor=south east,draw=none,fill=white,fill opacity=0.85,text opacity=1,inner sep=1pt,column sep=0.5pt,row sep=1pt,nodes={inner xsep=0.5pt,inner ysep=0pt},font=\fontsize{6.5}{7}\selectfont}]
\addplot[name path=canVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.566038) (3,29.622642) (4,81.132075) (5,88.301887) (6,93.584906) (7,95.660377) (8,96.226415)};
\addplot[name path=canVQHigh,draw=none,forget plot] coordinates {(1,0.377358) (2,4.716981) (3,75.094340) (4,91.886792) (5,93.962264) (6,95.283019) (7,96.037736) (8,96.603774)};
\addplot[draw=none,fill=vqbase!35,fill opacity=0.24,forget plot] fill between[of=canVQLow and canVQHigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.188679) (2,2.641509) (3,52.358491) (4,86.509434) (5,91.132075) (6,94.433962) (7,95.849057) (8,96.415094)};
\addlegendentry{VQ}
\addplot[name path=canRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.754717) (3,49.056604) (4,82.452830) (5,90.188679) (6,92.452830) (7,92.830189) (8,93.018868)};
\addplot[name path=canRVQHigh,draw=none,forget plot] coordinates {(1,0.188679) (2,6.792453) (3,74.905660) (4,91.320755) (5,94.150943) (6,95.660377) (7,96.415094) (8,96.792453)};
\addplot[draw=none,fill=rvqbase!35,fill opacity=0.24,forget plot] fill between[of=canRVQLow and canRVQHigh];
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.031447) (2,3.018868) (3,57.955975) (4,86.572327) (5,92.389937) (6,94.308176) (7,94.874214) (8,95.283019)};
\addlegendentry{RVQ}
\addplot[name path=canNRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,3.018868) (3,54.339623) (4,83.773585) (5,89.622642) (6,92.075472) (7,93.207547) (8,93.773585)};
\addplot[name path=canNRVQHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,11.320755) (3,81.132075) (4,95.660377) (5,96.792453) (6,97.358491) (7,97.547170) (8,97.735849)};
\addplot[draw=none,fill=nrvqbase!35,fill opacity=0.24,forget plot] fill between[of=canNRVQLow and canNRVQHigh];
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.000000) (2,6.377358) (3,71.132075) (4,90.377358) (5,93.584906) (6,94.641509) (7,95.132075) (8,95.547170)};
\addlegendentry{NRVQ}
\addplot[name path=canFSQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.000000) (3,16.603774) (4,74.339623) (5,91.886792) (6,93.396226) (7,94.339623) (8,95.094340)};
\addplot[name path=canFSQHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,0.188679) (3,41.698113) (4,85.283019) (5,92.075472) (6,94.716981) (7,96.037736) (8,96.792453)};
\addplot[draw=none,fill=fsqbase!35,fill opacity=0.24,forget plot] fill between[of=canFSQLow and canFSQHigh];
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.000000) (2,0.094340) (3,29.150943) (4,79.811321) (5,91.981132) (6,94.056604) (7,95.188679) (8,95.943396)};
\addlegendentry{FSQ}
\addplot[name path=canQINCOLow,draw=none,forget plot] coordinates {(1,0.000000) (2,1.698113) (3,62.641509) (4,89.245283) (5,92.075472) (6,93.584906) (7,94.716981) (8,95.471698)};
\addplot[name path=canQINCOHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,6.792453) (3,77.169811) (4,92.830189) (5,95.283019) (6,96.603774) (7,97.358491) (8,97.735849)};
\addplot[draw=none,fill=qincobase!35,fill opacity=0.24,forget plot] fill between[of=canQINCOLow and canQINCOHigh];
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.000000) (2,4.056604) (3,69.874214) (4,90.974843) (5,94.025157) (6,95.377358) (7,96.257862) (8,96.666667)};
\addlegendentry{QinCo}
\nextgroupplot[title={Lift},yticklabels={}]
\addplot[name path=liftVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,2.772277) (3,72.079208) (4,91.089109) (5,95.445545) (6,96.831683) (7,98.019802) (8,98.019802)};
\addplot[name path=liftVQHigh,draw=none,forget plot] coordinates {(1,0.198020) (2,3.168317) (3,77.029703) (4,95.445545) (5,97.425743) (6,98.613861) (7,98.613861) (8,100.000000)};
\addplot[draw=none,fill=vqbase!35,fill opacity=0.24,forget plot] fill between[of=liftVQLow and liftVQHigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.099010) (2,2.970297) (3,74.554455) (4,93.267327) (5,96.435644) (6,97.722772) (7,98.316832) (8,99.009901)};
\addplot[name path=liftRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,2.574257) (3,63.168317) (4,88.514851) (5,94.455446) (6,97.623762) (7,98.811881) (8,99.603960)};
\addplot[name path=liftRVQHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,17.821782) (3,81.386139) (4,95.841584) (5,98.811881) (6,99.801980) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=rvqbase!35,fill opacity=0.24,forget plot] fill between[of=liftRVQLow and liftRVQHigh];
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.000000) (2,7.491749) (3,73.300330) (4,91.650165) (5,96.699670) (6,98.811881) (7,99.570957) (8,99.834983)};
\addplot[name path=liftNRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,4.950495) (3,60.792079) (4,90.693069) (5,96.633663) (6,98.019802) (7,99.207921) (8,99.603960)};
\addplot[name path=liftNRVQHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,18.019802) (3,87.524752) (4,97.029703) (5,99.603960) (6,100.000000) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=nrvqbase!35,fill opacity=0.24,forget plot] fill between[of=liftNRVQLow and liftNRVQHigh];
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.000000) (2,11.155116) (3,76.072607) (4,93.465347) (5,97.986799) (6,99.108911) (7,99.669967) (8,99.900990)};
\addplot[name path=liftFSQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.000000) (3,38.811881) (4,88.712871) (5,95.445545) (6,96.831683) (7,98.217822) (8,98.811881)};
\addplot[name path=liftFSQHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,0.198020) (3,41.782178) (4,89.504950) (5,96.435644) (6,97.227723) (7,98.613861) (8,99.009901)};
\addplot[draw=none,fill=fsqbase!35,fill opacity=0.24,forget plot] fill between[of=liftFSQLow and liftFSQHigh];
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.000000) (2,0.099010) (3,40.297030) (4,89.108911) (5,95.940594) (6,97.029703) (7,98.415842) (8,98.910891)};
\addplot[name path=liftQINCOLow,draw=none,forget plot] coordinates {(1,0.000000) (2,4.554455) (3,75.247525) (4,91.485149) (5,96.237624) (6,98.019802) (7,99.405941) (8,99.405941)};
\addplot[name path=liftQINCOHigh,draw=none,forget plot] coordinates {(1,0.198020) (2,16.039604) (3,81.782178) (4,94.257426) (5,97.623762) (6,99.207921) (7,99.801980) (8,100.000000)};
\addplot[draw=none,fill=qincobase!35,fill opacity=0.24,forget plot] fill between[of=liftQINCOLow and liftQINCOHigh];
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.033003) (2,7.887789) (3,78.811881) (4,92.574257) (5,96.831683) (6,98.613861) (7,99.504950) (8,99.834983)};
\nextgroupplot[title={Square},yticklabels={}]
\addplot[name path=squareVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.000000) (3,33.513514) (4,82.972973) (5,92.432432) (6,93.783784) (7,94.864865) (8,94.864865)};
\addplot[name path=squareVQHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,3.513514) (3,65.405405) (4,91.891892) (5,95.675676) (6,96.486486) (7,97.297297) (8,97.837838)};
\addplot[draw=none,fill=vqbase!35,fill opacity=0.24,forget plot] fill between[of=squareVQLow and squareVQHigh];
\addplot[vqbase,solid,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.000000) (2,1.756757) (3,49.459459) (4,87.432432) (5,94.054054) (6,95.135135) (7,96.081081) (8,96.351351)};
\addplot[name path=squareRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.540541) (3,44.864865) (4,80.540541) (5,90.000000) (6,92.162162) (7,93.243243) (8,94.054054)};
\addplot[name path=squareRVQHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,5.405405) (3,71.351351) (4,90.540541) (5,95.405405) (6,96.756757) (7,97.567568) (8,97.567568)};
\addplot[draw=none,fill=rvqbase!35,fill opacity=0.24,forget plot] fill between[of=squareRVQLow and squareRVQHigh];
\addplot[rvqbase,densely dashed,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.000000) (2,2.612613) (3,56.621622) (4,85.675676) (5,92.522523) (6,94.234234) (7,95.315315) (8,96.126126)};
\addplot[name path=squareNRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,1.891892) (3,51.621622) (4,82.432432) (5,86.756757) (6,90.270270) (7,91.351351) (8,92.432432)};
\addplot[name path=squareNRVQHigh,draw=none,forget plot] coordinates {(1,0.270270) (2,8.108108) (3,80.000000) (4,92.702703) (5,95.675676) (6,96.216216) (7,97.567568) (8,97.837838)};
\addplot[draw=none,fill=nrvqbase!35,fill opacity=0.24,forget plot] fill between[of=squareNRVQLow and squareNRVQHigh];
\addplot[nrvqbase,densely dotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.054054) (2,4.918919) (3,69.081081) (4,88.810811) (5,92.486486) (6,93.945946) (7,95.135135) (8,95.945946)};
\addplot[name path=squareFSQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.000000) (3,25.405405) (4,80.000000) (5,92.972973) (6,95.135135) (7,95.405405) (8,95.675676)};
\addplot[name path=squareFSQHigh,draw=none,forget plot] coordinates {(1,0.000000) (2,0.270270) (3,26.756757) (4,85.405405) (5,93.513514) (6,95.405405) (7,95.405405) (8,96.216216)};
\addplot[draw=none,fill=fsqbase!35,fill opacity=0.24,forget plot] fill between[of=squareFSQLow and squareFSQHigh];
\addplot[fsqbase,dashdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.000000) (2,0.135135) (3,26.081081) (4,82.702703) (5,93.243243) (6,95.270270) (7,95.405405) (8,95.945946)};
\addplot[name path=squareQINCOLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.540541) (3,65.945946) (4,91.351351) (5,94.594595) (6,95.675676) (7,96.486486) (8,97.027027)};
\addplot[name path=squareQINCOHigh,draw=none,forget plot] coordinates {(1,0.270270) (2,9.729730) (3,82.972973) (4,92.162162) (5,95.675676) (6,96.756757) (7,97.027027) (8,97.567568)};
\addplot[draw=none,fill=qincobase!35,fill opacity=0.24,forget plot] fill between[of=squareQINCOLow and squareQINCOHigh];
\addplot[qincobase,loosely dashdotdotted,line width=0.85pt,mark=*,mark size=1.3pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.090090) (2,3.873874) (3,72.297297) (4,91.936937) (5,95.000000) (6,96.306306) (7,96.846847) (8,97.387387)};
\end{groupplot}
\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-1.30cm,-0.48cm)$) rectangle
  ($(group c3r1.north east)+(0.10cm,0.82cm)$);
\end{tikzpicture}


==> figures/what_matters/empirical_support/main_rollout_prefix_grouped.tex <==
% Generated by generate_constrained_support_figures.py; do not edit.
% Source: constrained_support_details.csv

\begin{axis}[
  width=\chunkPlotWidth,height=\chunkPlotHeight,scale only axis,
  name=\chunkPlotName,at={(\chunkPlotX,0)},anchor=south west,
  ylabel near ticks,
  label style={font=\fontsize{7.2}{7.8}\selectfont},
  tick label style={font=\fontsize{7.2}{7.8}\selectfont},
  xmin=1, xmax=8, xtick={1,2,4,6,8},
  ymin=0, ymax=102, ytick={0,50,100},
  tick align=outside, tick pos=left,
  axis line style={black!55,line width=0.35pt},
  xmajorgrids, ymajorgrids, grid style={black!10,line width=0.3pt},
  xlabel={Token position}, ylabel={Unobserved prefix (\%)},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
  xlabel style={at={(axis description cs:0.5,-0.24)},anchor=north},
  clip=false,
]
\addplot[name path=mainVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.251177) (3,22.119309) (4,79.497645) (5,92.825746) (6,98.320251) (7,99.544741) (8,99.676463)};
\addplot[name path=mainVQHigh,draw=none,forget plot] coordinates {(1,0.215692) (2,5.808713) (3,81.672509) (4,98.531085) (5,99.948278) (6,99.968967) (7,99.979311) (8,99.989656)};
\addplot[draw=none,fill=vqbase!35,fill opacity=0.24,forget plot] fill between[of=mainVQLow and mainVQHigh];
\addplot[vqbase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=vqbase,draw=vqbase,line width=0.25pt}] coordinates {(1,0.094644) (2,2.504637) (3,60.597412) (4,92.898163) (5,98.163442) (6,99.457050) (7,99.801198) (8,99.891257)};
\addplot[name path=mainRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,1.619695) (3,44.476777) (4,86.038225) (5,97.003563) (6,99.310609) (7,99.708455) (8,99.835958)};
\addplot[name path=mainRVQHigh,draw=none,forget plot] coordinates {(1,0.804290) (2,23.896935) (3,89.929269) (4,98.854101) (5,99.960843) (6,100.000000) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=rvqbase!35,fill opacity=0.24,forget plot] fill between[of=mainRVQLow and mainRVQHigh];
\addplot[rvqbase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=rvqbase,draw=rvqbase,line width=0.25pt}] coordinates {(1,0.292006) (2,5.975444) (3,66.344264) (4,93.997212) (5,98.802413) (6,99.721923) (7,99.899180) (8,99.955173)};
\addplot[name path=mainNRVQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,2.141760) (3,52.355503) (4,86.758062) (5,95.856052) (6,98.706964) (7,99.614014) (8,99.831750)};
\addplot[name path=mainNRVQHigh,draw=none,forget plot] coordinates {(1,0.145391) (2,18.045113) (3,91.409822) (4,99.677561) (5,99.971548) (6,99.992672) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=nrvqbase!35,fill opacity=0.24,forget plot] fill between[of=mainNRVQLow and mainNRVQHigh];
\addplot[nrvqbase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=nrvqbase,draw=nrvqbase,line width=0.25pt}] coordinates {(1,0.026722) (2,7.935432) (3,76.759210) (4,95.814366) (5,99.061967) (6,99.735965) (7,99.892901) (8,99.950020)};
\addplot[name path=mainFSQLow,draw=none,forget plot] coordinates {(1,0.000000) (2,0.010786) (3,14.679367) (4,77.292056) (5,96.265371) (6,98.514539) (7,99.083439) (8,99.640934)};
\addplot[name path=mainFSQHigh,draw=none,forget plot] coordinates {(1,0.142146) (2,0.409898) (3,41.805591) (4,92.639138) (5,98.872982) (6,99.736014) (7,99.935282) (8,99.967641)};
\addplot[draw=none,fill=fsqbase!35,fill opacity=0.24,forget plot] fill between[of=mainFSQLow and mainFSQHigh];
\addplot[fsqbase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=fsqbase,draw=fsqbase,line width=0.25pt}] coordinates {(1,0.034019) (2,0.179656) (3,30.528566) (4,86.650825) (5,97.627083) (6,99.174911) (7,99.585337) (8,99.813378)};
\addplot[name path=mainQINCOLow,draw=none,forget plot] coordinates {(1,0.000000) (2,1.956637) (3,73.069056) (4,96.806993) (5,99.054584) (6,99.732430) (7,99.897013) (8,99.897013)};
\addplot[name path=mainQINCOHigh,draw=none,forget plot] coordinates {(1,1.002853) (2,19.023398) (3,89.768191) (4,99.668508) (5,99.993094) (6,99.993094) (7,100.000000) (8,100.000000)};
\addplot[draw=none,fill=qincobase!35,fill opacity=0.24,forget plot] fill between[of=mainQINCOLow and mainQINCOHigh];
\addplot[qincobase,solid,line width=0.9pt,mark=*,mark size=0.9pt,mark options={solid,fill=qincobase,draw=qincobase,line width=0.25pt}] coordinates {(1,0.471282) (2,7.403152) (3,81.774240) (4,98.525055) (5,99.748345) (6,99.932799) (7,99.977545) (8,99.982307)};
\end{axis}


==> figures/what_matters/reconstruction_error/appendix_flow_matching_noise_response.tex <==
% Generated by generate_reconstruction_success_figures.py; do not edit.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.52cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=3.55cm, height=2.35cm, scale only axis,
  xmin=-0.01, xmax=0.51, ymin=-2, ymax=104,
  xtick={0,0.1,0.2,0.3,0.4,0.5}, ytick={0,50,100},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed,
    /pgf/number format/precision=1, font=\fontsize{6}{6.4}\selectfont},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  ylabel={Success (\%)},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
]
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Can};},]
\addplot[black!78, solid, line width=0.7pt, mark=*,
  mark size=1.35pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.00,97.000000) +- (0,1.927022) (0.01,96.666667) +- (0,2.019226) (0.02,98.333333) +- (0,1.440019) (0.03,97.333333) +- (0,1.817323) (0.04,95.000000) +- (0,2.471371) (0.05,96.666667) +- (0,2.006148) (0.06,94.333333) +- (0,2.613889) (0.07,93.666667) +- (0,2.795526) (0.08,91.333333) +- (0,3.159573) (0.09,89.333333) +- (0,3.501114) (0.10,87.333333) +- (0,3.801301) (0.20,54.000000) +- (0,5.613307) (0.30,17.333333) +- (0,4.226271) (0.40,5.333333) +- (0,2.543070) (0.50,0.666667) +- (0,0.923937)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Lift};},]
\addplot[black!78, solid, line width=0.7pt, mark=square*,
  mark size=1.35pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.00,100.000000) +- (0,0.000000) (0.01,100.000000) +- (0,0.000000) (0.02,100.000000) +- (0,0.000000) (0.03,100.000000) +- (0,0.000000) (0.04,100.000000) +- (0,0.000000) (0.05,100.000000) +- (0,0.000000) (0.06,100.000000) +- (0,0.000000) (0.07,100.000000) +- (0,0.000000) (0.08,100.000000) +- (0,0.000000) (0.09,100.000000) +- (0,0.000000) (0.10,100.000000) +- (0,0.000000) (0.20,95.000000) +- (0,2.451559) (0.30,64.333333) +- (0,5.445539) (0.40,20.000000) +- (0,4.537428) (0.50,7.000000) +- (0,2.885800)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Square};},]
\addplot[black!78, solid, line width=0.7pt, mark=triangle*,
  mark size=1.35pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.00,79.000000) +- (0,4.646750) (0.01,83.333333) +- (0,4.252842) (0.02,81.000000) +- (0,4.465988) (0.03,79.000000) +- (0,4.567234) (0.04,82.333333) +- (0,4.297780) (0.05,79.666667) +- (0,4.574952) (0.06,80.333333) +- (0,4.483557) (0.07,82.000000) +- (0,4.356729) (0.08,76.333333) +- (0,4.826671) (0.09,71.666667) +- (0,5.112075) (0.10,73.666667) +- (0,4.947511) (0.20,26.666667) +- (0,5.045786) (0.30,2.666667) +- (0,1.831516) (0.40,0.000000) +- (0,0.000000) (0.50,0.000000) +- (0,0.000000)};
\end{groupplot}
\node[font=\fontsize{6}{6.4}\selectfont]
  at ($(group c1r1.south west)!0.5!(group c3r1.south east)+(0,-0.43cm)$)
  {Joint pose-noise amplitude $\epsilon$};
\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-0.78cm,-0.62cm)$) rectangle
  ($(group c3r1.north east)+(0.10cm,0.05cm)$);
\end{tikzpicture}


==> figures/what_matters/reconstruction_error/appendix_fm_noise_precision_heatmap.tex <==
% Generated from tok_paper_data/robomimic_fm_noise_precision/robomimic_fm_noise_precision_sr.csv (sigma_gripper = 0); do not edit.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.52cm},
  width=3.40cm, height=3.40cm, scale only axis,
  enlargelimits=false, axis on top,
  point meta min=0, point meta max=100,
  colormap/viridis,
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  xlabel={$\epsilon_{\mathrm{trans}}$},
  ylabel style={yshift=-3pt},
]
\nextgroupplot[title={Can}, title style={font=\fontsize{6}{6.4}\selectfont, yshift=-2pt},
  xtick={0,1,2,3,4,5,6,7}, xticklabels={0,0.02,0.05,0.1,0.2,0.3,0.4,0.5},
  ytick={0,1,2,3,4,5,6,7}, yticklabels={0,0.02,0.05,0.1,0.2,0.3,0.4,0.5},
  x tick label style={rotate=45, anchor=north east, font=\fontsize{6}{6.4}\selectfont},
  xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=7.5,
  ylabel={$\epsilon_{\mathrm{rot}}$},
]
\addplot[matrix plot*, point meta=explicit, mesh/cols=8] table[meta=c] {
x y c
0 0 90.6667
1 0 91.3333
2 0 91.3333
3 0 91.3333
4 0 87.0000
5 0 77.0000
6 0 66.3333
7 0 46.3333
0 1 89.3333
1 1 92.3333
2 1 90.3333
3 1 88.3333
4 1 86.3333
5 1 79.6667
6 1 67.0000
7 1 50.3333
0 2 91.3333
1 2 91.0000
2 2 92.3333
3 2 89.6667
4 2 84.3333
5 2 75.3333
6 2 67.0000
7 2 51.0000
0 3 86.0000
1 3 85.3333
2 3 88.0000
3 3 86.6667
4 3 82.3333
5 3 72.3333
6 3 61.6667
7 3 43.3333
0 4 74.3333
1 4 70.0000
2 4 67.6667
3 4 69.6667
4 4 61.6667
5 4 51.6667
6 4 40.6667
7 4 27.0000
0 5 37.0000
1 5 38.0000
2 5 38.3333
3 5 34.0000
4 5 30.6667
5 5 23.3333
6 5 20.3333
7 5 17.3333
0 6 14.0000
1 6 12.0000
2 6 13.3333
3 6 11.3333
4 6 12.0000
5 6 8.3333
6 6 5.3333
7 6 5.0000
0 7 6.6667
1 7 5.3333
2 7 3.6667
3 7 4.3333
4 7 4.0000
5 7 3.0000
6 7 3.3333
7 7 2.3333
};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,0) {91};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,0) {91};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,0) {91};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,0) {91};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,0) {87};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,0) {77};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,0) {66};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,0) {46};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,1) {89};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,1) {92};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,1) {90};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,1) {88};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,1) {86};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,1) {80};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,1) {67};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,1) {50};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,2) {91};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,2) {91};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,2) {92};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,2) {90};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,2) {84};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,2) {75};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,2) {67};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,2) {51};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,3) {86};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,3) {85};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,3) {88};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,3) {87};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,3) {82};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,3) {72};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,3) {62};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,3) {43};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,4) {74};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,4) {70};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,4) {68};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,4) {70};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,4) {62};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,4) {52};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,4) {41};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,4) {27};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,5) {37};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,5) {38};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,5) {38};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,5) {34};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,5) {31};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,5) {23};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,5) {20};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,5) {17};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,6) {14};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,6) {12};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,6) {13};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,6) {11};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,6) {12};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,6) {8};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,6) {5};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,6) {5};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,7) {7};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,7) {5};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,7) {4};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,7) {4};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,7) {4};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,7) {3};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,7) {3};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,7) {2};
\nextgroupplot[title={Lift}, title style={font=\fontsize{6}{6.4}\selectfont, yshift=-2pt},
  xtick={0,1,2,3,4,5,6,7}, xticklabels={0,0.02,0.05,0.1,0.2,0.3,0.4,0.5},
  ytick={0,1,2,3,4,5,6,7}, yticklabels={0,0.02,0.05,0.1,0.2,0.3,0.4,0.5},
  x tick label style={rotate=45, anchor=north east, font=\fontsize{6}{6.4}\selectfont},
  xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=7.5,
]
\addplot[matrix plot*, point meta=explicit, mesh/cols=8] table[meta=c] {
x y c
0 0 99.6667
1 0 99.6667
2 0 99.6667
3 0 99.6667
4 0 99.3333
5 0 99.0000
6 0 93.6667
7 0 91.0000
0 1 100.0000
1 1 100.0000
2 1 100.0000
3 1 100.0000
4 1 99.3333
5 1 98.0000
6 1 94.6667
7 1 89.0000
0 2 100.0000
1 2 100.0000
2 2 100.0000
3 2 99.6667
4 2 99.3333
5 2 98.6667
6 2 97.0000
7 2 89.0000
0 3 99.0000
1 3 99.6667
2 3 98.3333
3 3 99.6667
4 3 99.0000
5 3 97.0000
6 3 93.3333
7 3 86.6667
0 4 92.3333
1 4 94.0000
2 4 93.6667
3 4 92.6667
4 4 89.6667
5 4 84.0000
6 4 78.3333
7 4 70.3333
0 5 66.6667
1 5 64.3333
2 5 68.0000
3 5 69.6667
4 5 60.0000
5 5 59.6667
6 5 45.6667
7 5 41.6667
0 6 33.0000
1 6 33.0000
2 6 33.3333
3 6 25.0000
4 6 31.0000
5 6 20.3333
6 6 23.0000
7 6 19.6667
0 7 11.6667
1 7 9.3333
2 7 11.0000
3 7 10.6667
4 7 10.0000
5 7 10.6667
6 7 12.3333
7 7 7.3333
};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,0) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,0) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,0) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,0) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,0) {99};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,0) {99};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,0) {94};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:7,0) {91};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,1) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,1) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,1) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,1) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,1) {99};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,1) {98};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,1) {95};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:7,1) {89};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,2) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,2) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,2) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,2) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,2) {99};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,2) {99};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,2) {97};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:7,2) {89};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,3) {99};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,3) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,3) {98};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,3) {100};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,3) {99};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,3) {97};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,3) {93};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:7,3) {87};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,4) {92};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,4) {94};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,4) {94};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,4) {93};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,4) {90};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,4) {84};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:6,4) {78};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:7,4) {70};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,5) {67};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,5) {64};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,5) {68};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,5) {70};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,5) {60};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:5,5) {60};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,5) {46};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,5) {42};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,6) {33};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,6) {33};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,6) {33};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,6) {25};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,6) {31};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,6) {20};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,6) {23};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,6) {20};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,7) {12};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,7) {9};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,7) {11};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,7) {11};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,7) {10};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,7) {11};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,7) {12};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:7,7) {7};
\nextgroupplot[title={Square}, title style={font=\fontsize{6}{6.4}\selectfont, yshift=-2pt},
  xtick={0,1,2,3,4,5,6}, xticklabels={0,0.02,0.05,0.1,0.2,0.3,0.4},
  ytick={0,1,2,3,4,5,6}, yticklabels={0,0.02,0.05,0.1,0.2,0.3,0.4},
  x tick label style={rotate=45, anchor=north east, font=\fontsize{6}{6.4}\selectfont},
  xmin=-0.5, xmax=6.5, ymin=-0.5, ymax=6.5,
  colorbar right, colorbar style={width=0.12cm,
    tick label style={font=\fontsize{6}{6.4}\selectfont}, ytick={0,25,50,75,100},
    ylabel={Success (\%)}, ylabel style={font=\fontsize{6}{6.4}\selectfont}},
]
\addplot[matrix plot*, point meta=explicit, mesh/cols=7] table[meta=c] {
x y c
0 0 65.6667
1 0 62.3333
2 0 61.3333
3 0 60.3333
4 0 58.3333
5 0 43.6667
6 0 38.0000
0 1 61.3333
1 1 62.3333
2 1 58.6667
3 1 59.3333
4 1 55.6667
5 1 44.6667
6 1 33.0000
0 2 58.0000
1 2 60.6667
2 2 55.6667
3 2 57.3333
4 2 56.6667
5 2 45.3333
6 2 36.6667
0 3 47.3333
1 3 48.0000
2 3 45.6667
3 3 48.0000
4 3 41.0000
5 3 36.3333
6 3 28.3333
0 4 28.6667
1 4 28.0000
2 4 27.6667
3 4 24.6667
4 4 22.0000
5 4 14.6667
6 4 12.6667
0 5 9.0000
1 5 5.3333
2 5 4.0000
3 5 5.0000
4 5 5.0000
5 5 5.0000
6 5 2.6667
0 6 2.3333
1 6 1.6667
2 6 0.3333
3 6 0.6667
4 6 0.6667
5 6 0.6667
6 6 0.6667
};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,0) {66};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,0) {62};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,0) {61};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,0) {60};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:4,0) {58};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,0) {44};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,0) {38};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:0,1) {61};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,1) {62};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:2,1) {59};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:3,1) {59};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,1) {56};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,1) {45};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,1) {33};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,2) {58};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=black] at (axis cs:1,2) {61};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,2) {56};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,2) {57};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,2) {57};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,2) {45};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,2) {37};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,3) {47};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,3) {48};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,3) {46};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,3) {48};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,3) {41};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,3) {36};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,3) {28};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,4) {29};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,4) {28};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,4) {28};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,4) {25};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,4) {22};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,4) {15};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,4) {13};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,5) {9};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,5) {5};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,5) {4};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,5) {5};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,5) {5};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,5) {5};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,5) {3};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:0,6) {2};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:1,6) {2};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:2,6) {0};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:3,6) {1};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:4,6) {1};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:5,6) {1};
\node[font=\fontsize{5.5}{5.9}\selectfont, text=white] at (axis cs:6,6) {1};
\end{groupplot}
\end{tikzpicture}


==> figures/what_matters/reconstruction_error/appendix_libero_fm_noise_response.tex <==
% Generated from tok_paper_data/libero_fm_noise/libero_fm_noise_sr.csv; do not edit.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.42cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=2.6075cm, height=2.35cm, scale only axis,
  xmin=-0.006, xmax=0.206,
  ymin=40, ymax=92,
  xtick={0,0.04,0.08,0.12,0.16,0.20},
  minor xtick={0.02,0.06,0.10,0.14,0.18},
  ytick={40,50,60,70,80,90}, minor ytick={45,55,65,75,85},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed,
    /pgf/number format/precision=2, rotate=90, anchor=east, font=\fontsize{6}{6.4}\selectfont},
  grid=both, grid style={draw=black!10, line width=0.2pt},
  minor grid style={draw=black!6, line width=0.15pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  ylabel={Success (\%)},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
]
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Goal};},]
\addplot[black!25, dashed, line width=0.5pt, mark=none, forget plot] coordinates {(-0.006,84.2000) (0.206,84.2000)};
\addplot[black!78, solid, line width=0.7pt, mark=triangle*,
  mark size=1.2pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.00,84.2000) +- (0,3.1999) (0.02,85.4000) +- (0,3.0830) (0.04,85.0000) +- (0,3.1264) (0.06,83.8000) +- (0,3.2405) (0.08,85.8000) +- (0,3.0710) (0.10,81.4000) +- (0,3.3975) (0.12,78.2000) +- (0,3.6459) (0.14,78.8000) +- (0,3.5822) (0.16,74.4000) +- (0,3.8507) (0.18,67.0000) +- (0,4.1344) (0.20,64.8000) +- (0,4.2159)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Object};},]
\addplot[black!25, dashed, line width=0.5pt, mark=none, forget plot] coordinates {(-0.006,80.8000) (0.206,80.8000)};
\addplot[black!78, solid, line width=0.7pt, mark=square*,
  mark size=1.2pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.00,80.8000) +- (0,3.5084) (0.02,82.2000) +- (0,3.4399) (0.04,79.0000) +- (0,3.6322) (0.06,76.6000) +- (0,3.7864) (0.08,79.2000) +- (0,3.5926) (0.10,77.0000) +- (0,3.7411) (0.12,75.8000) +- (0,3.8007) (0.14,74.8000) +- (0,3.8318) (0.16,72.6000) +- (0,3.9673) (0.18,69.4000) +- (0,4.0368) (0.20,64.4000) +- (0,4.2405)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Spatial};},]
\addplot[black!25, dashed, line width=0.5pt, mark=none, forget plot] coordinates {(-0.006,83.0000) (0.206,83.0000)};
\addplot[black!78, solid, line width=0.7pt, mark=*,
  mark size=1.2pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.00,83.0000) +- (0,3.2832) (0.02,83.8000) +- (0,3.2461) (0.04,81.4000) +- (0,3.4215) (0.06,80.8000) +- (0,3.4630) (0.08,82.0000) +- (0,3.3722) (0.10,80.8000) +- (0,3.4526) (0.12,80.2000) +- (0,3.4883) (0.14,77.2000) +- (0,3.7089) (0.16,78.0000) +- (0,3.6088) (0.18,76.0000) +- (0,3.7499) (0.20,74.2000) +- (0,3.8044)};
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {LIBERO-10};},]
\addplot[black!25, dashed, line width=0.5pt, mark=none, forget plot] coordinates {(-0.006,68.4000) (0.206,68.4000)};
\addplot[black!78, solid, line width=0.7pt, mark=diamond*,
  mark size=1.2pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.00,68.4000) +- (0,4.0737) (0.02,69.4000) +- (0,4.0022) (0.04,65.4000) +- (0,4.1569) (0.06,62.8000) +- (0,4.2276) (0.08,61.0000) +- (0,4.2704) (0.10,61.0000) +- (0,4.2903) (0.12,59.0000) +- (0,4.3335) (0.14,54.8000) +- (0,4.3674) (0.16,48.2000) +- (0,4.3745) (0.18,47.2000) +- (0,4.4093) (0.20,44.4000) +- (0,4.2955)};
\end{groupplot}
\node[font=\fontsize{6}{6.4}\selectfont]
  at ($(group c1r1.south west)!0.5!(group c4r1.south east)+(0,-0.70cm)$)
  {Joint pose-noise amplitude $\epsilon$};
\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-0.78cm,-0.85cm)$) rectangle
  ($(group c4r1.north east)+(0.10cm,0.05cm)$);
\end{tikzpicture}


==> figures/what_matters/reconstruction_error/appendix_reconstruction_success_by_family.tex <==
% Generated by generate_reconstruction_success_figures.py; do not edit.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 5, horizontal sep=0.4cm, vertical sep=0.22cm,
    xlabels at=edge bottom, xticklabels at=edge bottom,
    ylabels at=edge left, yticklabels at=edge left},
  width=3.9cm, height=2.7cm, scale only axis,
  xmin=0, xmax=0.135, ymin=-4, ymax=104,
  xtick={0,0.04,0.08,0.12}, ytick={0,50,100},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed,
    /pgf/number format/precision=2, font=\fontsize{8}{8.6}\selectfont},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{8}{8.6}\selectfont},
  label style={font=\fontsize{8}{8.6}\selectfont},
  ylabel={Success (\%)},
]
\nextgroupplot[extra description/.code={
    \node[anchor=north east, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.988,0.965) {Can};
    \node[anchor=south west, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.03,0.035) {\tokenizerid{vqbase}{VQ}};
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=-0.74\,/\,-0.19$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=vqbase, fill=vqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02177074,93.666667) (0.02209975,88.666667) (0.02244640,94.000000) (0.02316706,90.666667) (0.02343390,95.000000) (0.02354024,91.333333) (0.02354195,93.333333) (0.02366778,88.000000) (0.02469449,84.666667) (0.02477751,97.666667) (0.02496620,86.333333) (0.02505271,92.666667) (0.02553914,90.000000) (0.02558578,91.000000) (0.02578436,89.000000) (0.02586423,90.000000) (0.02629436,90.666667) (0.02635327,92.000000) (0.02640713,93.000000) (0.02684029,94.333333) (0.02687339,87.333333) (0.02776856,91.666667) (0.02848686,93.000000) (0.02982488,91.333333) (0.02987504,91.666667) (0.02991751,91.333333) (0.03347249,90.666667) (0.03450624,89.000000) (0.03645947,83.666667) (0.04080629,87.000000) (0.04191930,86.000000) (0.04390082,88.666667) (0.04444691,88.666667) (0.04739310,94.333333) (0.04876120,74.000000) (0.04934752,81.333333) (0.05293433,83.666667) (0.05306564,80.666667) (0.05342835,68.000000) (0.05393355,69.666667) (0.06008196,67.000000) (0.06368422,54.000000) (0.07468585,15.333333) (0.07475649,41.666667) (0.08018217,23.666667) (0.08125278,11.333333) (0.08577087,11.333333) (0.09553059,4.000000)};
\nextgroupplot[extra description/.code={
    \node[anchor=north east, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.988,0.965) {Lift};
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=-0.01\,/\,0.15$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=vqbase, fill=vqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02003136,98.333333) (0.02015980,90.000000) (0.02068917,91.666667) (0.02070285,93.000000) (0.02205708,98.333333) (0.02229138,99.000000) (0.02266154,95.000000) (0.02318682,97.666667) (0.02415088,96.333333) (0.02548922,95.666667) (0.02790197,98.666667) (0.02870759,98.333333) (0.03030386,99.333333) (0.03547833,95.000000) (0.03722124,95.666667) (0.03772391,98.666667) (0.03799803,97.333333) (0.03939824,97.000000) (0.03979339,93.666667) (0.03998317,97.333333) (0.04023505,98.666667) (0.04159456,94.666667) (0.04224774,89.000000) (0.04858917,96.666667)};
\nextgroupplot[extra description/.code={
    \node[anchor=north east, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.988,0.965) {Square};
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=-0.80\,/\,0.08$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=vqbase, fill=vqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02234215,69.333333) (0.02261755,66.666667) (0.02326804,66.000000) (0.02383515,69.000000) (0.02489709,61.000000) (0.02552246,61.000000) (0.02587929,62.333333) (0.02600140,62.666667) (0.02916416,68.000000) (0.02968167,71.333333) (0.02977458,69.333333) (0.03241363,67.333333) (0.03796225,63.333333) (0.04282623,62.000000) (0.05053898,50.666667) (0.05165768,52.000000) (0.05291602,60.333333) (0.05316971,50.333333) (0.05349253,52.000000) (0.05601882,47.666667) (0.05611066,34.666667) (0.06028522,35.666667) (0.06977737,5.000000) (0.07006383,41.000000)};
\nextgroupplot[extra description/.code={
    \node[anchor=south west, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.03,0.035) {\tokenizerid{rvqbase}{RVQ}};
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.49\,/\,0.64$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=rvqbase, fill=rvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02348944,68.333333) (0.02398452,60.000000) (0.02428708,64.666667) (0.02450481,71.333333) (0.02462638,72.333333) (0.02472464,61.000000) (0.02496495,61.333333) (0.02498107,72.000000) (0.02524753,64.333333) (0.02525481,60.000000) (0.02537289,55.333333) (0.02548410,68.666667) (0.02581146,55.666667) (0.02583886,67.333333) (0.02588001,47.333333) (0.02588460,46.666667) (0.02598068,63.666667) (0.02603594,56.666667) (0.02603660,69.000000) (0.02679290,60.333333) (0.02694364,57.666667) (0.02743817,59.333333) (0.02751362,90.333333) (0.02752025,68.000000) (0.02786541,46.333333) (0.02792931,92.666667) (0.02810386,95.000000) (0.02827142,91.333333) (0.02827169,75.333333) (0.02832728,86.000000) (0.02843274,87.000000) (0.02858920,75.000000) (0.02869187,73.333333) (0.02878989,88.000000) (0.02900449,89.333333) (0.02909385,77.000000) (0.02919668,90.666667) (0.02942737,92.666667) (0.02948899,69.333333) (0.02961876,93.666667) (0.02971132,73.666667) (0.03001092,93.666667) (0.03012847,88.000000) (0.03016751,91.666667) (0.03028256,94.333333) (0.03028457,93.666667) (0.03038959,92.666667) (0.03041981,69.000000) (0.03045323,77.000000) (0.03047706,95.666667) (0.03068426,74.666667) (0.03086593,71.666667) (0.03086893,77.666667) (0.03093988,89.333333) (0.03098346,88.000000) (0.03102476,93.000000) (0.03107411,94.000000) (0.03108271,92.000000) (0.03137019,91.333333) (0.03139162,92.333333) (0.03164276,92.000000) (0.03182193,95.666667) (0.03188819,91.333333) (0.03208945,76.666667) (0.03216325,92.000000) (0.03229166,93.666667) (0.03234699,95.666667) (0.03241727,88.333333) (0.03251643,93.333333) (0.03254334,92.000000) (0.03270280,94.666667) (0.03285778,91.333333) (0.03292578,96.333333) (0.03297271,90.000000) (0.03307785,67.333333) (0.03314365,95.666667) (0.03317572,77.666667) (0.03318249,92.000000) (0.03341446,81.333333) (0.03345526,77.000000) (0.03383786,69.333333) (0.03465798,96.333333) (0.03495385,93.666667) (0.03508670,83.666667) (0.03532011,91.666667) (0.03706969,93.333333) (0.04239700,78.666667) (0.04447270,92.000000) (0.04496905,82.666667) (0.04531507,80.333333) (0.04635602,80.666667) (0.04653024,86.000000) (0.04666635,89.000000) (0.04676768,83.333333) (0.04734460,83.333333) (0.04750518,81.666667) (0.04891210,85.000000) (0.04921271,87.333333) (0.05061847,75.333333) (0.05172738,73.666667)};
\nextgroupplot[extra description/.code={
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.46\,/\,0.51$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=rvqbase, fill=rvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02156265,89.666667) (0.02180869,88.000000) (0.02195851,87.333333) (0.02197014,90.000000) (0.02243853,74.666667) (0.02249485,77.000000) (0.02250162,92.333333) (0.02253355,88.333333) (0.02284710,90.666667) (0.02289385,74.000000) (0.02313881,85.333333) (0.02321563,87.666667) (0.02323501,85.333333) (0.02353426,90.333333) (0.02357111,81.666667) (0.02395445,91.333333) (0.02436764,84.333333) (0.02448311,87.333333) (0.02462369,94.333333) (0.02470127,96.000000) (0.02474907,90.333333) (0.02482557,95.666667) (0.02491220,100.000000) (0.02501073,92.333333) (0.02502012,90.333333) (0.02518335,96.666667) (0.02529328,89.333333) (0.02532651,85.333333) (0.02550146,92.333333) (0.02593570,99.666667) (0.02597616,92.666667) (0.02626887,93.000000) (0.02633056,87.666667) (0.02639029,97.000000) (0.02640929,98.000000) (0.02650913,97.666667) (0.02655137,94.333333) (0.02656654,99.333333) (0.02661491,96.333333) (0.02692449,94.000000) (0.02693112,95.333333) (0.02695489,93.333333) (0.02712489,95.000000) (0.02716681,89.666667) (0.02765209,97.666667) (0.02788447,97.000000) (0.02795561,90.000000) (0.02834637,97.000000) (0.02852573,88.333333) (0.02854253,97.333333) (0.02886889,89.666667) (0.02972717,89.333333) (0.03001641,94.000000) (0.03192360,97.666667) (0.03529409,92.000000) (0.03559823,93.333333) (0.03571446,92.000000) (0.03652055,92.666667) (0.03793498,96.666667) (0.03900411,97.000000) (0.03987722,92.333333) (0.04027575,90.666667) (0.04068968,92.000000) (0.04138584,93.666667) (0.04171816,92.000000) (0.04259897,94.333333)};
\nextgroupplot[extra description/.code={
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.47\,/\,0.68$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=rvqbase, fill=rvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02410176,25.000000) (0.02454357,26.333333) (0.02475948,29.333333) (0.02477814,42.000000) (0.02486900,22.666667) (0.02492261,36.000000) (0.02493796,34.666667) (0.02536970,33.666667) (0.02539196,33.333333) (0.02554216,27.000000) (0.02591750,35.000000) (0.02591750,33.000000) (0.02601925,32.666667) (0.02615064,31.666667) (0.02633995,35.333333) (0.02703546,41.333333) (0.02709607,49.000000) (0.02715069,43.000000) (0.02724176,49.000000) (0.02726233,44.666667) (0.02775210,74.000000) (0.02790210,72.000000) (0.02797028,60.666667) (0.02816819,71.666667) (0.02830390,70.333333) (0.02841399,42.333333) (0.02847353,58.333333) (0.02850331,45.333333) (0.02867648,73.000000) (0.02871386,69.333333) (0.02880806,67.000000) (0.02924408,65.666667) (0.02941125,40.666667) (0.02951895,66.333333) (0.02963292,61.666667) (0.02964262,69.666667) (0.02964720,71.333333) (0.02965302,63.666667) (0.02966402,69.000000) (0.03003563,74.333333) (0.03043450,73.333333) (0.03060491,74.000000) (0.03067433,71.666667) (0.03069128,45.666667) (0.03078830,73.666667) (0.03096367,69.000000) (0.03098330,45.000000) (0.03113065,60.666667) (0.03117106,49.333333) (0.03168628,67.666667) (0.03180016,70.333333) (0.03251520,48.333333) (0.03275800,68.666667) (0.03481970,66.333333) (0.04368111,54.000000) (0.04436558,66.666667) (0.04504055,58.333333) (0.04673477,65.666667) (0.04691772,53.333333) (0.04783748,48.333333) (0.04836843,53.000000) (0.04922578,48.000000) (0.05060019,58.000000) (0.05179549,45.000000) (0.05238445,45.333333) (0.05536420,40.000000)};
\nextgroupplot[extra description/.code={
    \node[anchor=south west, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.03,0.035) {\tokenizerid{nrvqbase}{NRVQ}};
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.22\,/\,0.24$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02260288,51.333333) (0.02347576,50.333333) (0.02356593,52.000000) (0.02446434,51.000000) (0.02487055,53.000000) (0.02645264,63.333333) (0.02837088,48.333333) (0.02856759,47.666667) (0.02870987,61.666667) (0.02882365,56.333333) (0.02920366,28.000000) (0.02925207,44.000000) (0.02935059,56.666667) (0.02947666,50.333333) (0.02951255,88.000000) (0.02972526,54.333333) (0.02985964,93.000000) (0.02996113,59.666667) (0.02997368,94.000000) (0.03020120,47.333333) (0.03041445,56.666667) (0.03043502,65.666667) (0.03045861,89.000000) (0.03052444,54.000000) (0.03052918,95.333333) (0.03057973,62.333333) (0.03058657,91.333333) (0.03063267,89.000000) (0.03089029,93.666667) (0.03133546,91.000000) (0.03135399,56.666667) (0.03136583,90.000000) (0.03180828,88.333333) (0.03183383,46.333333) (0.03185219,47.666667) (0.03194282,91.333333) (0.03208219,93.333333) (0.03221648,87.666667) (0.03224048,91.333333) (0.03240275,89.666667) (0.03260221,92.000000) (0.03269967,92.333333) (0.03275510,86.666667) (0.03277645,56.333333) (0.03280744,35.666667) (0.03287090,84.666667) (0.03292327,72.000000) (0.03309676,96.333333) (0.03324192,80.333333) (0.03336015,94.000000) (0.03343302,91.666667) (0.03351165,92.000000) (0.03370007,94.000000) (0.03374611,37.333333) (0.03376131,90.666667) (0.03384825,93.333333) (0.03393831,90.333333) (0.03398169,88.333333) (0.03401801,73.000000) (0.03410873,43.000000) (0.03411364,40.666667) (0.03424843,69.333333) (0.03427252,58.333333) (0.03430538,66.000000) (0.03437385,90.333333) (0.03440970,55.666667) (0.03443177,96.333333) (0.03468208,35.333333) (0.03509895,52.333333) (0.03517160,94.666667) (0.03519122,92.666667) (0.03621764,85.333333) (0.03625985,43.000000) (0.03698568,37.333333) (0.03781341,89.666667) (0.03823121,90.333333) (0.03843553,90.333333) (0.04236874,70.000000) (0.04273100,66.666667) (0.04452558,74.000000) (0.04482924,77.000000) (0.04608174,79.666667) (0.04693946,69.000000) (0.04749391,85.333333) (0.04840597,88.000000) (0.04918765,87.000000)};
\nextgroupplot[extra description/.code={
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.00\,/\,0.02$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.01991514,68.000000) (0.02015254,76.000000) (0.02029355,74.666667) (0.02056760,71.666667) (0.02253204,83.333333) (0.02292331,74.666667) (0.02298514,83.333333) (0.02391404,96.666667) (0.02410443,89.666667) (0.02438574,81.666667) (0.02449730,81.000000) (0.02459088,76.666667) (0.02526410,97.333333) (0.02539659,91.666667) (0.02569216,97.666667) (0.02580052,79.333333) (0.02620737,74.333333) (0.02627325,94.666667) (0.02637738,99.000000) (0.02640540,90.333333) (0.02652558,92.666667) (0.02657038,95.333333) (0.02659623,84.333333) (0.02673782,98.666667) (0.02674570,69.333333) (0.02679650,81.333333) (0.02682828,96.000000) (0.02688566,70.000000) (0.02704396,99.333333) (0.02720965,97.666667) (0.02728382,98.333333) (0.02751133,94.333333) (0.02778665,93.000000) (0.02813330,97.666667) (0.02813436,98.333333) (0.02881331,71.000000) (0.02906660,67.333333) (0.03002918,98.333333) (0.03198568,96.333333) (0.03273635,88.000000) (0.03324122,89.333333) (0.03341199,98.000000) (0.03367806,86.333333) (0.03392787,77.333333) (0.03427370,92.333333) (0.03434363,93.666667) (0.03514261,84.000000) (0.03534340,94.666667) (0.03547865,94.333333) (0.03586856,95.333333) (0.03590700,96.666667) (0.03600910,76.333333) (0.03603916,76.000000) (0.03706365,77.333333) (0.03765249,85.666667) (0.03825638,87.666667) (0.03831863,73.000000) (0.03849544,69.000000) (0.03919578,74.333333) (0.03929932,88.666667) (0.03936372,62.666667) (0.03941532,94.333333) (0.03961623,90.000000) (0.04139984,78.666667)};
\nextgroupplot[extra description/.code={
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.32\,/\,0.33$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02286470,21.666667) (0.02314518,25.000000) (0.02324052,23.666667) (0.02329838,25.000000) (0.02402932,16.333333) (0.02463671,24.000000) (0.02736518,25.333333) (0.02754839,19.000000) (0.02762529,28.666667) (0.02784950,19.333333) (0.02819663,37.000000) (0.02834720,11.666667) (0.02846678,25.000000) (0.02867295,19.333333) (0.02871473,31.000000) (0.02880284,20.666667) (0.02910943,21.000000) (0.02929383,24.666667) (0.02942019,73.333333) (0.02956861,77.000000) (0.02964590,58.666667) (0.02976197,76.000000) (0.02981571,73.333333) (0.03014475,70.333333) (0.03109993,63.333333) (0.03110230,76.333333) (0.03113680,59.333333) (0.03134534,63.000000) (0.03167364,65.666667) (0.03168733,63.333333) (0.03174090,71.000000) (0.03198401,73.666667) (0.03209322,66.000000) (0.03216525,67.333333) (0.03216546,69.333333) (0.03243450,25.333333) (0.03252098,67.666667) (0.03257504,29.000000) (0.03324804,67.666667) (0.03342229,18.666667) (0.03368782,14.333333) (0.03372723,75.333333) (0.03408827,18.000000) (0.03409332,62.666667) (0.03581841,72.000000) (0.03886157,16.666667) (0.04180280,44.333333) (0.04264782,48.666667) (0.04537988,61.666667) (0.04665446,46.666667) (0.04758598,58.666667) (0.04780250,61.333333) (0.04938277,58.333333) (0.04990637,49.000000)};
\nextgroupplot[extra description/.code={
    \node[anchor=south west, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.03,0.035) {\tokenizerid{fsqbase}{FSQ}};
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.11\,/\,0.46$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02729423,91.666667) (0.02754472,91.666667) (0.02759309,89.333333) (0.02765827,90.333333) (0.02784346,91.666667) (0.02793458,90.000000) (0.02805502,96.000000) (0.02805826,92.000000) (0.02821795,93.000000) (0.02851864,89.333333) (0.02855287,88.666667) (0.02857257,89.333333) (0.02863970,89.666667) (0.02866222,91.000000) (0.02866404,92.000000) (0.02883589,95.000000) (0.02904847,88.000000) (0.02990174,93.333333) (0.02990945,92.000000) (0.03002641,95.666667) (0.03020268,83.333333) (0.03031944,90.666667) (0.03032323,92.000000) (0.03036835,94.333333) (0.03078102,89.333333) (0.03084295,97.000000) (0.03086964,91.666667) (0.03176841,92.000000) (0.03190702,91.000000) (0.03195712,93.666667) (0.03233492,94.000000) (0.03238032,92.333333) (0.03292334,93.000000) (0.03297770,95.333333) (0.03367001,93.333333) (0.03395314,93.666667) (0.03402163,94.666667) (0.03429865,95.000000) (0.03430264,93.000000) (0.03435981,90.333333) (0.03481535,95.000000) (0.03649139,94.333333) (0.04511941,82.333333) (0.04638779,82.333333) (0.04895826,77.333333) (0.04991211,79.666667)};
\nextgroupplot[extra description/.code={
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=-0.47\,/\,-0.47$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02367191,99.333333) (0.02376146,99.000000) (0.02397210,96.666667) (0.02428537,97.333333) (0.02443883,98.333333) (0.02447251,99.000000) (0.02480140,99.000000) (0.02553767,96.666667) (0.02555467,99.000000) (0.02579706,97.333333) (0.02598581,98.000000) (0.02697431,100.000000) (0.02727093,98.333333) (0.02739137,98.333333) (0.02800736,96.000000) (0.02807896,97.000000) (0.02844621,98.666667) (0.02864792,98.666667) (0.03631472,97.666667) (0.03671036,96.666667) (0.03871506,92.666667) (0.03994464,86.666667)};
\nextgroupplot[extra description/.code={
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=-0.30\,/\,0.19$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02672680,67.000000) (0.02680518,61.666667) (0.02706648,61.666667) (0.02787759,78.000000) (0.02815905,71.333333) (0.02844137,73.333333) (0.02896679,76.000000) (0.02901016,71.666667) (0.02924518,66.333333) (0.02966483,66.333333) (0.02980508,63.333333) (0.03022574,71.000000) (0.03063296,71.333333) (0.03090325,71.666667) (0.03168223,70.000000) (0.03173762,71.333333) (0.03296146,76.000000) (0.03344398,70.333333) (0.04431601,58.333333) (0.04562695,63.666667) (0.05010296,57.333333) (0.05089945,49.666667)};
\nextgroupplot[extra description/.code={
    \node[anchor=south west, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.03,0.035) {\tokenizerid{qincobase}{QinCo}};
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.68\,/\,0.76$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=qincobase, fill=qincobase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02256171,50.333333) (0.02283113,45.666667) (0.02306333,51.333333) (0.02347083,52.666667) (0.02351151,54.000000) (0.02360458,52.333333) (0.02378904,50.666667) (0.02384813,45.333333) (0.02389796,54.000000) (0.02390913,44.333333) (0.02391855,50.666667) (0.02397519,41.666667) (0.02398163,53.333333) (0.02408398,52.333333) (0.02415209,55.666667) (0.02420277,44.000000) (0.02426473,61.000000) (0.02428678,31.000000) (0.02430556,45.000000) (0.02445199,39.333333) (0.02457642,43.666667) (0.02468164,39.666667) (0.02473129,41.666667) (0.02486119,61.333333) (0.02492240,59.333333) (0.02496576,43.333333) (0.02504671,50.000000) (0.02507234,66.333333) (0.02518721,40.666667) (0.02529290,62.666667) (0.02551356,54.333333) (0.02563991,67.333333) (0.02564950,57.000000) (0.02579032,61.000000) (0.02590852,64.333333) (0.02603214,64.000000) (0.02639253,65.000000) (0.02665141,75.666667) (0.02703788,68.333333) (0.02711917,53.666667) (0.02726673,63.000000) (0.02769503,56.000000) (0.02771032,45.666667) (0.02816470,68.666667) (0.02823241,71.333333) (0.02832111,50.666667) (0.02854706,52.333333) (0.02859562,54.000000) (0.02878598,61.333333) (0.02891615,57.333333) (0.02899308,46.000000) (0.02915281,54.666667) (0.02915552,59.000000) (0.03021060,61.000000) (0.03072302,76.666667) (0.03080993,65.666667) (0.03100779,67.000000) (0.03136025,70.000000) (0.03163011,75.666667) (0.03176286,60.666667) (0.03243984,52.666667) (0.03284203,56.333333) (0.03284926,70.666667) (0.03334672,79.333333) (0.03400524,82.000000) (0.03403142,73.666667) (0.03410127,73.666667) (0.03485307,84.666667) (0.03502358,80.666667) (0.03556359,59.333333) (0.03652825,87.666667) (0.03671005,78.000000) (0.03671662,74.000000) (0.03672040,76.666667) (0.03765027,80.333333) (0.03767762,88.333333) (0.03788932,86.666667) (0.03789286,92.333333) (0.03806563,88.000000) (0.04159470,62.666667) (0.04168978,75.000000) (0.04173664,69.666667) (0.04246368,88.666667) (0.04404230,59.000000) (0.04418935,73.000000) (0.04476402,69.333333) (0.04709431,62.333333) (0.04733646,68.666667) (0.04743969,60.000000) (0.04813423,64.333333) (0.04825115,78.666667) (0.04869004,73.000000) (0.04871019,71.333333) (0.04934074,78.666667) (0.11014960,5.000000)};
\nextgroupplot[extra description/.code={
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.67\,/\,0.69$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=qincobase, fill=qincobase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.01990622,77.000000) (0.02030039,81.666667) (0.02035363,79.666667) (0.02047066,81.666667) (0.02054162,79.666667) (0.02061678,77.333333) (0.02070485,72.000000) (0.02075229,76.666667) (0.02077532,75.000000) (0.02082252,73.333333) (0.02091343,81.000000) (0.02121928,71.666667) (0.02128435,79.666667) (0.02144174,82.333333) (0.02162034,60.333333) (0.02190195,78.666667) (0.02192267,82.666667) (0.02197417,80.000000) (0.02212134,86.000000) (0.02234299,88.333333) (0.02235025,77.000000) (0.02235642,80.333333) (0.02281601,84.000000) (0.02283674,79.000000) (0.02283972,74.000000) (0.02288601,79.000000) (0.02290697,87.333333) (0.02315066,77.000000) (0.02328739,75.333333) (0.02376116,75.333333) (0.02384939,78.333333) (0.02394402,82.666667) (0.02409785,81.000000) (0.02452767,80.000000) (0.02465730,84.000000) (0.02480572,80.666667) (0.02629533,92.000000) (0.02657327,86.333333) (0.02675882,82.666667) (0.02694648,85.666667) (0.02730063,87.333333) (0.02740274,83.666667) (0.02785628,86.666667) (0.02803704,88.000000) (0.02803858,91.333333) (0.02814725,91.000000) (0.02819923,87.333333) (0.02824701,97.000000) (0.02862924,96.000000) (0.02878260,98.000000) (0.02942093,96.333333) (0.03035654,86.666667) (0.03054457,91.666667) (0.03415819,81.666667) (0.03467647,85.666667) (0.03501029,86.666667) (0.03578804,86.000000) (0.03857145,87.000000) (0.03861829,84.000000) (0.03923600,87.666667) (0.03948309,81.666667) (0.03990473,88.666667) (0.04007799,91.000000) (0.04069104,96.666667) (0.04112524,87.000000) (0.06123085,79.666667)};
\nextgroupplot[extra description/.code={
    \node[anchor=south east, text=black, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{8}{8.6}\selectfont] at (axis description cs:0.97,0.035) {$\rho=0.71\,/\,0.87$};
},]
\addplot[only marks, mark=*, mark size=1.0pt,
  draw=qincobase, fill=qincobase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02205495,5.333333) (0.02239834,15.666667) (0.02261296,2.000000) (0.02282642,13.333333) (0.02294031,16.000000) (0.02300065,15.000000) (0.02302245,14.666667) (0.02304049,18.666667) (0.02309633,12.000000) (0.02361707,25.333333) (0.02388722,11.000000) (0.02393305,11.666667) (0.02393901,21.000000) (0.02398159,14.000000) (0.02431791,12.333333) (0.02447025,28.000000) (0.02469152,27.666667) (0.02474205,25.333333) (0.02487694,26.333333) (0.02494499,26.666667) (0.02508059,13.000000) (0.02518049,27.666667) (0.02592719,29.000000) (0.02623317,27.666667) (0.02627173,30.666667) (0.02639815,33.000000) (0.02649628,28.333333) (0.02667937,18.000000) (0.02686976,25.666667) (0.02701331,23.333333) (0.02702064,32.000000) (0.02702974,17.333333) (0.02703062,20.666667) (0.02715259,32.000000) (0.02724893,18.666667) (0.02743396,28.333333) (0.02937146,42.000000) (0.03096792,50.000000) (0.03137165,46.333333) (0.03141856,40.333333) (0.03186513,31.666667) (0.03186758,49.333333) (0.03287421,66.333333) (0.03301012,39.000000) (0.03328550,49.000000) (0.03343075,48.333333) (0.03360122,55.000000) (0.03369375,53.000000) (0.03477606,54.333333) (0.03508207,53.666667) (0.03531728,53.666667) (0.03550452,47.333333) (0.03676600,49.666667) (0.04297575,25.333333) (0.04348085,35.333333) (0.04493702,29.333333) (0.04569170,33.000000) (0.04862101,37.000000) (0.04883935,43.000000) (0.04884692,42.000000) (0.04970183,41.000000) (0.05009949,39.000000) (0.05028857,43.666667) (0.05049051,37.000000) (0.05178517,39.333333) (0.09323193,1.000000)};
\end{groupplot}
\node[font=\fontsize{8}{8.6}\selectfont, inner ysep=2pt]
  at ($(group c1r5.south west)!0.5!(group c3r5.south east)+(0,-0.5cm)$)
  {Mean-Absolute-Error on Action Chunk};
\end{tikzpicture}


==> figures/what_matters/reconstruction_error/appendix_robotwin_fm_noise_response.tex <==
% Source: tok_paper_data/robotwin_fm_noise/robotwin_fm_noise.csv and
% tok_paper_data/robotwin_fm_exec_sweep/robotwin_fm_exec_sweep.csv (clean references).
% The x axis normalizes the uniform-noise half-width by the translation-channel std, 0.00507.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.52cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=3.55cm, height=2.35cm, scale only axis,
  xmin=-0.08, xmax=3.08, ymin=-3, ymax=105,
  xtick={0,0.5,1,1.5,2,2.5,3}, ytick={0,50,100},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed,
    /pgf/number format/precision=1, font=\fontsize{6}{6.4}\selectfont},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  ylabel={Success (\%)},
  ylabel style={at={(yticklabel cs:0.5,2pt)},anchor=near yticklabel,inner ysep=0pt,yshift=-\pgfkeysvalueof{/pgf/inner xsep}},
]
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Grab roller};},]
\addplot[black!25, dashed, line width=0.45pt] coordinates {(1,-3) (1,105)};
\addplot[black!78, solid, line width=0.7pt, mark=*,
  mark size=1.25pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.000,93) +- (0,4.92)
  (0.049,96) +- (0,5.43) (0.099,94) +- (0,6.49)
  (0.148,96) +- (0,5.43) (0.197,94) +- (0,6.49)
  (0.296,94) +- (0,6.49) (0.394,94) +- (0,6.49)
  (0.493,92) +- (0,7.51) (0.592,86) +- (0,9.66)
  (0.789,86) +- (0,9.66) (0.986,79) +- (0,7.94)
  (1.183,78) +- (0,11.37) (1.479,64) +- (0,13.19)
  (1.972,38) +- (0,9.51) (2.465,28) +- (0,12.39)
  (2.959,16) +- (0,7.13)};
\nextgroupplot[xmin=-0.05, xmax=2.05, xtick={0,0.5,1,1.5,2},
  extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Place burger/fries};},]
\addplot[black!25, dashed, line width=0.45pt] coordinates {(1,-3) (1,105)};
\addplot[black!78, solid, line width=0.7pt, mark=square*,
  mark size=1.25pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.000,92) +- (0,5.28)
  (0.049,94) +- (0,6.49) (0.099,94) +- (0,6.49)
  (0.148,96) +- (0,5.43) (0.197,94) +- (0,6.49)
  (0.296,94) +- (0,6.49) (0.394,80) +- (0,11.10)
  (0.493,76) +- (0,11.72) (0.592,60) +- (0,13.46)
  (0.789,32) +- (0,12.85) (0.986,40) +- (0,13.54)
  (1.183,12) +- (0,8.97) (1.479,8) +- (0,7.45)
  (1.972,0) +- (0,0) (2.465,0) +- (0,0)
  (2.959,0) +- (0,0)};
\nextgroupplot[xmin=-0.05, xmax=2.05, xtick={0,0.5,1,1.5,2},
  extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Place cans};},]
\addplot[black!25, dashed, line width=0.45pt] coordinates {(1,-3) (1,105)};
\addplot[black!78, solid, line width=0.7pt, mark=triangle*,
  mark size=1.25pt, mark options={solid, draw=black!78, fill=black!78},
  error bars/.cd, y dir=both, y explicit, error mark=none]
  coordinates {(0.000,82) +- (0,7.48)
  (0.049,94) +- (0,6.49) (0.099,92) +- (0,7.51)
  (0.148,84) +- (0,10.21) (0.197,80) +- (0,11.10)
  (0.296,66) +- (0,13.05) (0.394,54) +- (0,13.70)
  (0.493,26) +- (0,12.17) (0.592,24) +- (0,11.82)
  (0.789,10) +- (0,8.25) (0.986,6) +- (0,6.53)
  (1.183,2) +- (0,3.85) (1.479,0) +- (0,0)
  (1.972,0) +- (0,0) (2.465,0) +- (0,0)
  (2.959,0) +- (0,0)};
\end{groupplot}
\node[font=\fontsize{6}{6.4}\selectfont]
  at ($(group c1r1.south west)!0.5!(group c3r1.south east)+(0,-0.43cm)$)
  {Uniform noise relative to translation scale $\sigma/s_{\mathrm{trans}}$};
\pgfresetboundingbox
\path[use as bounding box]
  ($(group c1r1.south west)+(-0.78cm,-0.62cm)$) rectangle
  ($(group c3r1.north east)+(0.10cm,0.05cm)$);
\end{tikzpicture}


==> figures/what_matters/reconstruction_error/appendix_tokenized_fm_reconstruction_success.tex <==
% Generated by generate_reconstruction_success_figures.py; do not edit.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.52cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=3.55cm, height=2.35cm, scale only axis,
  xmin=0.01, xmax=0.055, ymin=0, ymax=100,
  xtick={0.01,0.02,0.03,0.04,0.05}, ytick={0,50,100},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed,
    /pgf/number format/precision=2, font=\fontsize{6}{6.4}\selectfont},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{6}{6.4}\selectfont},
  label style={font=\fontsize{6}{6.4}\selectfont},
  ylabel={Success (\%)},
]
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Can};},]
\addplot[black!65, densely dashed, line width=0.55pt, forget plot] coordinates {(0.01,97.666667) (0.055,97.666667)};
\addplot+[only marks, mark=*, mark size=0.72pt,
  draw=vqbase, fill=vqbase, draw opacity=0.58,
  fill opacity=0.40] coordinates {(0.03199674,91.333333) (0.04122258,83.000000)};
\addplot+[only marks, mark=*, mark size=0.72pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.58,
  fill opacity=0.40] coordinates {(0.01570123,98.333333) (0.01792156,97.333333) (0.01804294,94.666667) (0.01857954,96.333333) (0.01887604,96.666667) (0.01932934,97.000000) (0.01945665,95.000000) (0.01953249,98.000000) (0.01976423,96.666667) (0.02010338,97.666667) (0.02026901,95.333333) (0.02027015,98.000000) (0.02028331,97.333333) (0.02069944,96.000000) (0.02099061,95.666667) (0.02106729,95.333333) (0.02118381,97.000000) (0.02134470,96.666667) (0.02144365,96.333333) (0.02148793,95.666667) (0.02171690,93.000000) (0.02203969,97.333333) (0.02224414,96.000000) (0.02249265,97.000000) (0.02250581,97.000000) (0.02265901,95.333333) (0.02266011,97.666667) (0.02286223,96.333333) (0.02286941,96.333333) (0.02335450,97.333333) (0.02403964,96.000000) (0.02412730,94.666667) (0.02418157,96.333333) (0.02498224,96.666667) (0.02519177,96.666667) (0.02544817,93.666667) (0.02548574,97.666667) (0.02595524,96.333333) (0.02644457,94.666667) (0.02692819,90.666667) (0.02711449,97.000000) (0.02735982,96.333333) (0.02737918,94.666667) (0.02762570,95.000000) (0.02791416,94.000000) (0.02817527,93.333333) (0.02846770,95.666667) (0.02916053,92.666667) (0.02946215,93.000000) (0.02953045,95.000000) (0.02970570,94.333333) (0.02972121,95.000000) (0.02985291,96.666667) (0.02987183,94.000000) (0.03018088,94.333333) (0.03040048,96.000000) (0.03152205,93.333333) (0.03170664,94.333333) (0.03176084,93.666667) (0.03235063,92.000000) (0.03242557,91.333333) (0.03254105,95.666667) (0.03406520,95.666667) (0.03484172,94.666667) (0.03505636,90.000000) (0.03513045,90.333333) (0.03630055,92.000000) (0.03635669,92.333333) (0.03657256,93.333333) (0.03679003,92.666667) (0.03714599,94.000000) (0.03903189,90.666667) (0.04021075,79.666667) (0.04610499,87.000000)};
\addplot+[only marks, mark=*, mark size=0.72pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.58,
  fill opacity=0.40] coordinates {(0.02169395,95.666667) (0.02443818,96.666667) (0.02479994,96.333333) (0.02490683,91.666667) (0.02603074,95.333333) (0.02715573,96.333333) (0.02786711,96.666667) (0.02863168,92.666667) (0.02896538,95.333333) (0.03051980,90.666667) (0.03116152,92.333333) (0.03204023,95.000000) (0.03225181,91.333333) (0.03253009,94.333333) (0.03279173,91.666667) (0.03455089,95.000000) (0.03492778,91.666667) (0.03541153,92.333333) (0.03602360,91.333333) (0.03747604,90.000000) (0.03844106,90.333333) (0.03906145,85.333333) (0.04240490,87.000000) (0.04249629,77.000000) (0.04295765,81.333333) (0.04342608,59.333333) (0.04454698,85.333333) (0.04751842,72.000000) (0.05167166,64.666667)};
\node[anchor=south east, fill=white, fill opacity=0.82,
  text opacity=1, inner sep=0.6pt,
  font=\fontsize{6}{6.4}\selectfont]
  at (axis description cs:0.985,0.035) {$\rho=-0.80$};
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Lift};},]
\addplot+[only marks, mark=*, mark size=0.72pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.58,
  fill opacity=0.40] coordinates {(0.01399774,100.000000) (0.01482297,100.000000) (0.01494283,100.000000) (0.01612585,100.000000) (0.01632941,100.000000) (0.01646915,100.000000) (0.01679587,100.000000) (0.01679939,100.000000) (0.01681323,100.000000) (0.01690722,100.000000) (0.01707535,100.000000) (0.01735863,100.000000) (0.01738721,100.000000) (0.01745185,100.000000) (0.01794126,100.000000) (0.01799297,100.000000) (0.01802112,100.000000) (0.01846728,100.000000) (0.01855369,100.000000) (0.01862535,100.000000) (0.01870359,100.000000) (0.01877345,100.000000) (0.01891705,100.000000) (0.01919609,100.000000) (0.01932926,100.000000) (0.01939048,100.000000) (0.01947252,100.000000) (0.02028188,100.000000) (0.02053497,100.000000) (0.02133923,99.666667) (0.02147164,99.666667) (0.02178345,100.000000) (0.02254939,100.000000) (0.02275981,100.000000) (0.02300854,100.000000) (0.02302708,100.000000) (0.02334440,99.666667) (0.02342331,100.000000) (0.02376402,100.000000) (0.02381793,100.000000) (0.02409662,100.000000) (0.02445394,100.000000) (0.02450862,100.000000) (0.02495794,100.000000) (0.02553239,100.000000) (0.02616227,100.000000) (0.02664868,100.000000) (0.02720540,99.666667) (0.02923415,99.666667) (0.02935538,100.000000) (0.02981732,100.000000) (0.03055154,100.000000) (0.03071311,99.666667) (0.03163379,99.000000)};
\addplot+[only marks, mark=*, mark size=0.72pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.58,
  fill opacity=0.40] coordinates {(0.01860840,100.000000) (0.02134864,100.000000) (0.02143276,99.666667) (0.02423953,99.666667) (0.02688025,99.666667) (0.02919983,100.000000) (0.02973685,100.000000) (0.03158811,99.333333) (0.03482697,100.000000)};
\node[anchor=south east, fill=white, fill opacity=0.82,
  text opacity=1, inner sep=0.6pt,
  font=\fontsize{6}{6.4}\selectfont]
  at (axis description cs:0.985,0.035) {$\rho=-0.41$};
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.82,
    text opacity=1, inner sep=0.7pt,
    font=\fontsize{6}{6.4}\selectfont]
    at (axis description cs:0.985,0.965) {Square};},]
\addplot[black!65, densely dashed, line width=0.55pt, forget plot] coordinates {(0.01,81.333333) (0.055,81.333333)};
\addplot+[only marks, mark=*, mark size=0.72pt,
  draw=vqbase, fill=vqbase, draw opacity=0.58,
  fill opacity=0.40] coordinates {(0.02914982,67.000000) (0.03781045,51.000000)};
\addplot+[only marks, mark=*, mark size=0.72pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.58,
  fill opacity=0.40] coordinates {(0.01582986,82.666667) (0.01621810,84.000000) (0.01691880,78.333333) (0.01764422,79.333333) (0.01784785,80.000000) (0.01838357,79.333333) (0.01854209,73.666667) (0.01868900,75.666667) (0.01877934,76.333333) (0.01902979,75.333333) (0.01915867,81.333333) (0.01920212,76.000000) (0.01921519,73.333333) (0.01947840,79.333333) (0.01948850,77.000000) (0.01968575,73.666667) (0.01993919,78.666667) (0.02010765,77.000000) (0.02015564,76.333333) (0.02025697,79.333333) (0.02046415,74.333333) (0.02064212,74.666667) (0.02072915,70.666667) (0.02078541,73.000000) (0.02085976,74.333333) (0.02090836,71.333333) (0.02096513,80.666667) (0.02114422,78.333333) (0.02231755,68.666667) (0.02251146,76.000000) (0.02288459,72.333333) (0.02313317,71.666667) (0.02331456,69.666667) (0.02355314,67.333333) (0.02358758,76.666667) (0.02363423,67.333333) (0.02389701,71.333333) (0.02425407,65.333333) (0.02444773,73.000000) (0.02472357,68.000000) (0.02577053,66.666667) (0.02583135,69.333333) (0.02583924,72.000000) (0.02606817,76.666667) (0.02607063,72.333333) (0.02625438,70.000000) (0.02642566,67.666667) (0.02644954,66.666667) (0.02693476,70.000000) (0.02709135,61.666667) (0.02710325,67.666667) (0.02713501,69.666667) (0.02726323,69.000000) (0.02782265,67.000000) (0.02889118,56.666667) (0.02918205,62.333333) (0.02939229,76.333333) (0.02979855,66.000000) (0.02981406,67.666667) (0.03003059,64.333333) (0.03050704,70.333333) (0.03109198,59.000000) (0.03109331,62.000000) (0.03130816,64.666667) (0.03148199,55.666667) (0.03217280,57.333333) (0.03258550,59.666667) (0.03275558,58.333333) (0.03277349,53.333333) (0.03315628,58.333333) (0.03363367,53.666667) (0.03472729,57.000000) (0.03482336,60.333333) (0.03791906,41.666667)};
\addplot+[only marks, mark=*, mark size=0.72pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.58,
  fill opacity=0.40] coordinates {(0.02044666,71.666667) (0.02276238,64.000000) (0.02292862,68.333333) (0.02304600,73.000000) (0.02375600,81.666667) (0.02529602,69.333333) (0.02540881,72.333333) (0.02628011,71.000000) (0.02688019,61.666667) (0.02722150,67.000000) (0.02796701,52.666667) (0.02817950,65.333333) (0.02847198,66.000000) (0.02916693,62.333333) (0.03054363,64.333333) (0.03085524,61.666667) (0.03102173,61.666667) (0.03109252,61.333333) (0.03188656,58.000000) (0.03317383,45.000000) (0.03413033,61.000000) (0.03428287,53.000000) (0.03526716,47.333333) (0.03632205,38.333333) (0.03662499,50.000000) (0.03673925,46.000000) (0.03729297,44.666667) (0.04163656,25.000000) (0.04311008,19.666667)};
\node[anchor=south east, fill=white, fill opacity=0.82,
  text opacity=1, inner sep=0.6pt,
  font=\fontsize{6}{6.4}\selectfont]
  at (axis description cs:0.985,0.035) {$\rho=-0.90$};
\end{groupplot}
\node[anchor=east, draw=black!55, line width=0.35pt, fill=white,
  minimum height=2.35cm, inner xsep=2.0pt, inner ysep=0pt,
  font=\fontsize{6}{6.4}\selectfont]
  at ([xshift=-1.30cm]group c1r1.west) {\vbox to 2.08cm{
    \hbox{\tokenizerid{vqbase}{VQ}}\vfil
    \hbox{\tokenizerid{nrvqbase}{NRVQ}}\vfil
    \hbox{\tokenizerid{fsqbase}{FSQ}}
  }};
\node[font=\fontsize{6}{6.4}\selectfont]
  at ($(group c1r1.south west)!0.5!(group c3r1.south east)+(0,-0.43cm)$)
  {On-policy 7-D reconstruction MAE};
\end{tikzpicture}


==> figures/what_matters/reconstruction_error/appendix_tokenized_fm_vs_policy_success.tex <==
% Paired tokenized-FM vs tokenizer-policy rollout success.
% y-axis: tok_paper_data/robomimic_tokenized_fm/robomimic_tokenized_fm_sr.csv
% x-axis: tok_paper_data/robomimic_bitrate_sweep/robomimic_bitrate_sr_recon.csv,
%   policy_family=ar and decode=full. Joined 1:1 on tokenizer_source.
% Only the 63 tokenizers evaluated under both policies appear, per task:
%   9 TF-FSQ-S, 27 TF-NRVQ-S (global), 27 TF-NRVQ-L (per-level),
%   spanning bitrates 21-80 and NRVQ latent dims 32/64/128. No aggregation.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.45cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=3.5cm, height=3.5cm, scale only axis,
  xmin=-4, xmax=104, ymin=-4, ymax=104,
  xtick={0,50,100}, ytick={0,50,100},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\fontsize{7}{7.5}\selectfont},
  label style={font=\fontsize{7}{7.5}\selectfont},
  ylabel={Tokenized-FM success (\%)},
]
\nextgroupplot[extra description/.code={
    \node[anchor=north east, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{7}{7.5}\selectfont] at (axis description cs:0.975,0.972) {Can};
    \node[anchor=south west, inner sep=0.6pt, font=\fontsize{6.5}{7}\selectfont] at (axis description cs:0.04,0.25) {\tokenizerid{fsqbase}{TF-FSQ-S}};
    \node[anchor=south west, inner sep=0.6pt, font=\fontsize{6.5}{7}\selectfont] at (axis description cs:0.04,0.14) {\tokenizerid{nrvqbase}{TF-NRVQ-S}};
    \node[anchor=south west, inner sep=0.6pt, font=\fontsize{6.5}{7}\selectfont] at (axis description cs:0.04,0.04) {\tokenizerid{nrvqbase}{TF-NRVQ-L}};
},]
\addplot[black!45, densely dashed, line width=0.5pt] coordinates {(0,0) (100,100)};
\addplot[only marks, mark=square*, mark size=1.05pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(71.6667,90.0000) (76.3333,81.3333) (76.3333,92.3333) (84.3333,95.0000) (87.0000,95.6667) (88.6667,96.6667) (92.6667,96.3333) (94.0000,91.6667) (95.0000,94.3333)};
\addplot[only marks, mark=*, mark size=1.05pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(63.3333,93.0000) (63.3333,95.6667) (69.3333,92.6667) (72.3333,96.0000) (72.3333,96.3333) (75.6667,96.3333) (76.0000,91.3333) (76.6667,96.0000) (79.0000,96.3333) (80.0000,95.3333) (80.3333,95.6667) (80.6667,97.0000) (81.0000,90.6667) (81.3333,96.3333) (81.3333,96.6667) (81.3333,97.6667) (81.6667,92.3333) (84.0000,95.3333) (84.3333,94.3333) (85.0000,97.6667) (86.3333,93.0000) (86.3333,94.0000) (88.6667,96.3333) (90.3333,94.0000) (93.3333,95.0000) (93.6667,94.6667) (94.0000,93.6667)};
\addplot[only marks, mark=triangle*, mark size=1.25pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(24.0000,97.0000) (25.3333,94.6667) (26.6667,97.3333) (27.6667,97.3333) (27.6667,97.3333) (28.6667,95.6667) (28.6667,98.0000) (28.6667,98.3333) (30.0000,96.6667) (31.3333,95.0000) (31.6667,95.6667) (41.6667,97.0000) (42.0000,96.6667) (43.6667,95.0000) (44.3333,97.6667) (45.6667,95.0000) (46.3333,97.0000) (49.3333,96.0000) (50.0000,97.3333) (50.3333,94.3333) (50.3333,94.6667) (52.0000,93.3333) (52.3333,96.6667) (53.3333,94.3333) (71.3333,92.6667) (72.0000,93.3333) (75.0000,90.0000)};
\nextgroupplot[extra description/.code={
    \node[anchor=north east, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{7}{7.5}\selectfont] at (axis description cs:0.975,0.972) {Lift};
},]
\addplot[black!45, densely dashed, line width=0.5pt] coordinates {(0,0) (100,100)};
\addplot[only marks, mark=square*, mark size=1.05pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(82.3333,100.0000) (87.3333,100.0000) (89.6667,100.0000) (91.0000,99.3333) (92.6667,100.0000) (93.3333,99.6667) (94.3333,99.6667) (94.6667,100.0000) (98.3333,99.6667)};
\addplot[only marks, mark=*, mark size=1.05pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(81.6667,99.6667) (82.0000,100.0000) (82.3333,100.0000) (83.0000,100.0000) (83.0000,100.0000) (83.3333,99.0000) (84.6667,100.0000) (85.6667,100.0000) (86.0000,100.0000) (87.0000,100.0000) (87.3333,100.0000) (88.0000,100.0000) (88.6667,100.0000) (90.0000,100.0000) (90.3333,100.0000) (90.6667,99.6667) (91.0000,100.0000) (91.0000,100.0000) (91.6667,100.0000) (93.0000,99.6667) (94.6667,99.6667) (94.6667,100.0000) (95.3333,100.0000) (96.0000,100.0000) (96.3333,99.6667) (96.3333,100.0000) (98.6667,100.0000)};
\addplot[only marks, mark=triangle*, mark size=1.25pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(53.6667,100.0000) (53.6667,100.0000) (55.6667,100.0000) (58.0000,100.0000) (59.6667,100.0000) (60.0000,100.0000) (60.0000,100.0000) (60.6667,100.0000) (61.3333,100.0000) (62.3333,100.0000) (62.6667,100.0000) (63.6667,100.0000) (64.0000,100.0000) (65.3333,100.0000) (65.6667,100.0000) (69.6667,100.0000) (72.3333,100.0000) (73.0000,100.0000) (73.3333,100.0000) (74.0000,100.0000) (74.0000,100.0000) (74.3333,100.0000) (74.6667,100.0000) (75.6667,100.0000) (76.0000,100.0000) (77.3333,100.0000) (84.0000,99.6667)};
\nextgroupplot[extra description/.code={
    \node[anchor=north east, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.6pt, font=\fontsize{7}{7.5}\selectfont] at (axis description cs:0.975,0.972) {Square};
},]
\addplot[black!45, densely dashed, line width=0.5pt] coordinates {(0,0) (100,100)};
\addplot[only marks, mark=square*, mark size=1.05pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(25.6667,61.3333) (32.0000,58.0000) (34.0000,44.6667) (43.3333,64.3333) (48.6667,64.0000) (53.0000,72.3333) (54.6667,71.6667) (57.0000,61.6667) (59.0000,68.3333)};
\addplot[only marks, mark=*, mark size=1.05pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(31.6667,67.6667) (32.0000,70.0000) (33.6667,76.3333) (34.3333,67.6667) (35.6667,70.6667) (36.0000,71.3333) (38.3333,74.3333) (39.0000,78.6667) (39.0000,80.0000) (39.6667,61.6667) (39.6667,78.3333) (41.0000,73.6667) (42.6667,53.6667) (43.0000,79.3333) (43.3333,66.0000) (45.0000,74.3333) (46.3333,77.0000) (47.0000,75.6667) (47.0000,76.6667) (47.3333,70.0000) (47.3333,76.3333) (51.3333,58.3333) (51.6667,57.3333) (51.6667,72.3333) (52.6667,67.3333) (57.6667,65.3333) (64.3333,69.0000)};
\addplot[only marks, mark=triangle*, mark size=1.25pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.55,
  fill opacity=0.38] coordinates {(2.3333,81.3333) (3.0000,79.3333) (3.0000,82.6667) (3.0000,84.0000) (3.6667,73.6667) (4.0000,76.3333) (5.0000,73.3333) (5.0000,79.3333) (6.0000,78.3333) (6.3333,74.6667) (6.6667,75.3333) (7.0000,79.3333) (10.0000,73.0000) (11.6667,66.6667) (11.6667,68.0000) (12.0000,80.6667) (12.3333,66.6667) (13.6667,69.3333) (14.0000,77.0000) (16.3333,67.0000) (16.6667,67.6667) (18.0000,68.6667) (23.0000,71.6667) (26.3333,55.6667) (26.3333,76.0000) (29.6667,59.0000) (33.6667,64.6667)};
\end{groupplot}
\node[font=\fontsize{7}{7.5}\selectfont, inner ysep=0pt]
  at ($(group c1r1.south west)!0.5!(group c3r1.south east)+(0,-0.62cm)$)
  {Tokenizer-policy success (\%)};
\end{tikzpicture}


==> figures/what_matters/reconstruction_error/main_validation_reconstruction_vs_success.tex <==
% Generated by generate_reconstruction_success_figures.py; do not edit.
\ifdefined\appendixReconstructionScatterOnly
  \def\reconstructionPlotWidth{3.65cm}
  \def\reconstructionPlotHeight{2.65cm}
  \def\reconstructionPlotFont{\fontsize{7}{7.4}\selectfont}
  \def\reconstructionLegendHeight{2.65cm}
  \def\reconstructionLegendContentHeight{2.35cm}
  \def\reconstructionLegendShift{-1.15cm}
  \def\reconstructionXLabelOffset{-0.52cm}
\else
  \def\reconstructionPlotWidth{3.65cm}
  \def\reconstructionPlotHeight{1.85cm}
  \def\reconstructionPlotFont{\fontsize{6}{6.4}\selectfont}
  \def\reconstructionLegendHeight{1.85cm}
  \def\reconstructionLegendContentHeight{1.65cm}
  \def\reconstructionLegendShift{-1.30cm}
  \def\reconstructionXLabelOffset{-0.43cm}
\fi
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.35cm,
    ylabels at=edge left, yticklabels at=edge left},
  width=\reconstructionPlotWidth, height=\reconstructionPlotHeight, scale only axis,
  xmin=0, xmax=0.135, ymin=0, ymax=100,
  xtick={0,0.04,0.08,0.12}, ytick={0,50,100},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed,
    /pgf/number format/precision=2, font=\reconstructionPlotFont},
  grid=major, grid style={draw=black!10, line width=0.2pt},
  axis line style={black!55, line width=0.35pt},
  tick style={black!55, line width=0.35pt},
  tick label style={font=\reconstructionPlotFont},
  label style={font=\reconstructionPlotFont},
  ylabel={Success (\%)},
]
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.78,
    text opacity=1, inner sep=0.6pt,
    font=\reconstructionPlotFont]
    at (axis description cs:0.988,0.965) {Can};},]
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=vqbase, fill=vqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02177074,93.666667) (0.02209975,88.666667) (0.02244640,94.000000) (0.02316706,90.666667) (0.02343390,95.000000) (0.02354024,91.333333) (0.02354195,93.333333) (0.02366778,88.000000) (0.02469449,84.666667) (0.02477751,97.666667) (0.02496620,86.333333) (0.02505271,92.666667) (0.02553914,90.000000) (0.02558578,91.000000) (0.02578436,89.000000) (0.02586423,90.000000) (0.02629436,90.666667) (0.02635327,92.000000) (0.02640713,93.000000) (0.02684029,94.333333) (0.02687339,87.333333) (0.02776856,91.666667) (0.02848686,93.000000) (0.02982488,91.333333) (0.02987504,91.666667) (0.02991751,91.333333) (0.03347249,90.666667) (0.03450624,89.000000) (0.03645947,83.666667) (0.04080629,87.000000) (0.04191930,86.000000) (0.04390082,88.666667) (0.04444691,88.666667) (0.04739310,94.333333) (0.04876120,74.000000) (0.04934752,81.333333) (0.05293433,83.666667) (0.05306564,80.666667) (0.05342835,68.000000) (0.05393355,69.666667) (0.06008196,67.000000) (0.06368422,54.000000) (0.07468585,15.333333) (0.07475649,41.666667) (0.08018217,23.666667) (0.08125278,11.333333) (0.08577087,11.333333) (0.09553059,4.000000)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=rvqbase, fill=rvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02348944,68.333333) (0.02398452,60.000000) (0.02428708,64.666667) (0.02450481,71.333333) (0.02462638,72.333333) (0.02472464,61.000000) (0.02496495,61.333333) (0.02498107,72.000000) (0.02524753,64.333333) (0.02525481,60.000000) (0.02537289,55.333333) (0.02548410,68.666667) (0.02581146,55.666667) (0.02583886,67.333333) (0.02588001,47.333333) (0.02588460,46.666667) (0.02598068,63.666667) (0.02603594,56.666667) (0.02603660,69.000000) (0.02679290,60.333333) (0.02694364,57.666667) (0.02743817,59.333333) (0.02751362,90.333333) (0.02752025,68.000000) (0.02786541,46.333333) (0.02792931,92.666667) (0.02810386,95.000000) (0.02827142,91.333333) (0.02827169,75.333333) (0.02832728,86.000000) (0.02843274,87.000000) (0.02858920,75.000000) (0.02869187,73.333333) (0.02878989,88.000000) (0.02900449,89.333333) (0.02909385,77.000000) (0.02919668,90.666667) (0.02942737,92.666667) (0.02948899,69.333333) (0.02961876,93.666667) (0.02971132,73.666667) (0.03001092,93.666667) (0.03012847,88.000000) (0.03016751,91.666667) (0.03028256,94.333333) (0.03028457,93.666667) (0.03038959,92.666667) (0.03041981,69.000000) (0.03045323,77.000000) (0.03047706,95.666667) (0.03068426,74.666667) (0.03086593,71.666667) (0.03086893,77.666667) (0.03093988,89.333333) (0.03098346,88.000000) (0.03102476,93.000000) (0.03107411,94.000000) (0.03108271,92.000000) (0.03137019,91.333333) (0.03139162,92.333333) (0.03164276,92.000000) (0.03182193,95.666667) (0.03188819,91.333333) (0.03208945,76.666667) (0.03216325,92.000000) (0.03229166,93.666667) (0.03234699,95.666667) (0.03241727,88.333333) (0.03251643,93.333333) (0.03254334,92.000000) (0.03270280,94.666667) (0.03285778,91.333333) (0.03292578,96.333333) (0.03297271,90.000000) (0.03307785,67.333333) (0.03314365,95.666667) (0.03317572,77.666667) (0.03318249,92.000000) (0.03341446,81.333333) (0.03345526,77.000000) (0.03383786,69.333333) (0.03465798,96.333333) (0.03495385,93.666667) (0.03508670,83.666667) (0.03532011,91.666667) (0.03706969,93.333333) (0.04239700,78.666667) (0.04447270,92.000000) (0.04496905,82.666667) (0.04531507,80.333333) (0.04635602,80.666667) (0.04653024,86.000000) (0.04666635,89.000000) (0.04676768,83.333333) (0.04734460,83.333333) (0.04750518,81.666667) (0.04891210,85.000000) (0.04921271,87.333333) (0.05061847,75.333333) (0.05172738,73.666667)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02260288,51.333333) (0.02347576,50.333333) (0.02356593,52.000000) (0.02446434,51.000000) (0.02487055,53.000000) (0.02645264,63.333333) (0.02837088,48.333333) (0.02856759,47.666667) (0.02870987,61.666667) (0.02882365,56.333333) (0.02920366,28.000000) (0.02925207,44.000000) (0.02935059,56.666667) (0.02947666,50.333333) (0.02951255,88.000000) (0.02972526,54.333333) (0.02985964,93.000000) (0.02996113,59.666667) (0.02997368,94.000000) (0.03020120,47.333333) (0.03041445,56.666667) (0.03043502,65.666667) (0.03045861,89.000000) (0.03052444,54.000000) (0.03052918,95.333333) (0.03057973,62.333333) (0.03058657,91.333333) (0.03063267,89.000000) (0.03089029,93.666667) (0.03133546,91.000000) (0.03135399,56.666667) (0.03136583,90.000000) (0.03180828,88.333333) (0.03183383,46.333333) (0.03185219,47.666667) (0.03194282,91.333333) (0.03208219,93.333333) (0.03221648,87.666667) (0.03224048,91.333333) (0.03240275,89.666667) (0.03260221,92.000000) (0.03269967,92.333333) (0.03275510,86.666667) (0.03277645,56.333333) (0.03280744,35.666667) (0.03287090,84.666667) (0.03292327,72.000000) (0.03309676,96.333333) (0.03324192,80.333333) (0.03336015,94.000000) (0.03343302,91.666667) (0.03351165,92.000000) (0.03370007,94.000000) (0.03374611,37.333333) (0.03376131,90.666667) (0.03384825,93.333333) (0.03393831,90.333333) (0.03398169,88.333333) (0.03401801,73.000000) (0.03410873,43.000000) (0.03411364,40.666667) (0.03424843,69.333333) (0.03427252,58.333333) (0.03430538,66.000000) (0.03437385,90.333333) (0.03440970,55.666667) (0.03443177,96.333333) (0.03468208,35.333333) (0.03509895,52.333333) (0.03517160,94.666667) (0.03519122,92.666667) (0.03621764,85.333333) (0.03625985,43.000000) (0.03698568,37.333333) (0.03781341,89.666667) (0.03823121,90.333333) (0.03843553,90.333333) (0.04236874,70.000000) (0.04273100,66.666667) (0.04452558,74.000000) (0.04482924,77.000000) (0.04608174,79.666667) (0.04693946,69.000000) (0.04749391,85.333333) (0.04840597,88.000000) (0.04918765,87.000000)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02729423,91.666667) (0.02754472,91.666667) (0.02759309,89.333333) (0.02765827,90.333333) (0.02784346,91.666667) (0.02793458,90.000000) (0.02805502,96.000000) (0.02805826,92.000000) (0.02821795,93.000000) (0.02851864,89.333333) (0.02855287,88.666667) (0.02857257,89.333333) (0.02863970,89.666667) (0.02866222,91.000000) (0.02866404,92.000000) (0.02883589,95.000000) (0.02904847,88.000000) (0.02990174,93.333333) (0.02990945,92.000000) (0.03002641,95.666667) (0.03020268,83.333333) (0.03031944,90.666667) (0.03032323,92.000000) (0.03036835,94.333333) (0.03078102,89.333333) (0.03084295,97.000000) (0.03086964,91.666667) (0.03176841,92.000000) (0.03190702,91.000000) (0.03195712,93.666667) (0.03233492,94.000000) (0.03238032,92.333333) (0.03292334,93.000000) (0.03297770,95.333333) (0.03367001,93.333333) (0.03395314,93.666667) (0.03402163,94.666667) (0.03429865,95.000000) (0.03430264,93.000000) (0.03435981,90.333333) (0.03481535,95.000000) (0.03649139,94.333333) (0.04511941,82.333333) (0.04638779,82.333333) (0.04895826,77.333333) (0.04991211,79.666667)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=qincobase, fill=qincobase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02256171,50.333333) (0.02283113,45.666667) (0.02306333,51.333333) (0.02347083,52.666667) (0.02351151,54.000000) (0.02360458,52.333333) (0.02378904,50.666667) (0.02384813,45.333333) (0.02389796,54.000000) (0.02390913,44.333333) (0.02391855,50.666667) (0.02397519,41.666667) (0.02398163,53.333333) (0.02408398,52.333333) (0.02415209,55.666667) (0.02420277,44.000000) (0.02426473,61.000000) (0.02428678,31.000000) (0.02430556,45.000000) (0.02445199,39.333333) (0.02457642,43.666667) (0.02468164,39.666667) (0.02473129,41.666667) (0.02486119,61.333333) (0.02492240,59.333333) (0.02496576,43.333333) (0.02504671,50.000000) (0.02507234,66.333333) (0.02518721,40.666667) (0.02529290,62.666667) (0.02551356,54.333333) (0.02563991,67.333333) (0.02564950,57.000000) (0.02579032,61.000000) (0.02590852,64.333333) (0.02603214,64.000000) (0.02639253,65.000000) (0.02665141,75.666667) (0.02703788,68.333333) (0.02711917,53.666667) (0.02726673,63.000000) (0.02769503,56.000000) (0.02771032,45.666667) (0.02816470,68.666667) (0.02823241,71.333333) (0.02832111,50.666667) (0.02854706,52.333333) (0.02859562,54.000000) (0.02878598,61.333333) (0.02891615,57.333333) (0.02899308,46.000000) (0.02915281,54.666667) (0.02915552,59.000000) (0.03021060,61.000000) (0.03072302,76.666667) (0.03080993,65.666667) (0.03100779,67.000000) (0.03136025,70.000000) (0.03163011,75.666667) (0.03176286,60.666667) (0.03243984,52.666667) (0.03284203,56.333333) (0.03284926,70.666667) (0.03334672,79.333333) (0.03400524,82.000000) (0.03403142,73.666667) (0.03410127,73.666667) (0.03485307,84.666667) (0.03502358,80.666667) (0.03556359,59.333333) (0.03652825,87.666667) (0.03671005,78.000000) (0.03671662,74.000000) (0.03672040,76.666667) (0.03765027,80.333333) (0.03767762,88.333333) (0.03788932,86.666667) (0.03789286,92.333333) (0.03806563,88.000000) (0.04159470,62.666667) (0.04168978,75.000000) (0.04173664,69.666667) (0.04246368,88.666667) (0.04404230,59.000000) (0.04418935,73.000000) (0.04476402,69.333333) (0.04709431,62.333333) (0.04733646,68.666667) (0.04743969,60.000000) (0.04813423,64.333333) (0.04825115,78.666667) (0.04869004,73.000000) (0.04871019,71.333333) (0.04934074,78.666667) (0.11014960,5.000000)};
\ifdefined\appendixReconstructionScatterOnly\else
\addplot[black, solid, line width=0.62pt, mark=diamond*,
  mark size=1.35pt, mark options={solid, draw=black, fill=white}]
  coordinates {(0.00000000,97.000000) (0.00428571,96.666667) (0.00857143,98.333333) (0.01285714,97.333333) (0.01714286,95.000000) (0.02142857,96.666667) (0.02571429,94.333333) (0.03000000,93.666667) (0.03428571,91.333333) (0.03857143,89.333333) (0.04285714,87.333333) (0.08571429,54.000000) (0.12857143,17.333333)};
\fi
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.78,
    text opacity=1, inner sep=0.6pt,
    font=\reconstructionPlotFont]
    at (axis description cs:0.988,0.965) {Lift};},]
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=vqbase, fill=vqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02003136,98.333333) (0.02015980,90.000000) (0.02068917,91.666667) (0.02070285,93.000000) (0.02205708,98.333333) (0.02229138,99.000000) (0.02266154,95.000000) (0.02318682,97.666667) (0.02415088,96.333333) (0.02548922,95.666667) (0.02790197,98.666667) (0.02870759,98.333333) (0.03030386,99.333333) (0.03547833,95.000000) (0.03722124,95.666667) (0.03772391,98.666667) (0.03799803,97.333333) (0.03939824,97.000000) (0.03979339,93.666667) (0.03998317,97.333333) (0.04023505,98.666667) (0.04159456,94.666667) (0.04224774,89.000000) (0.04858917,96.666667)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=rvqbase, fill=rvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02156265,89.666667) (0.02180869,88.000000) (0.02195851,87.333333) (0.02197014,90.000000) (0.02243853,74.666667) (0.02249485,77.000000) (0.02250162,92.333333) (0.02253355,88.333333) (0.02284710,90.666667) (0.02289385,74.000000) (0.02313881,85.333333) (0.02321563,87.666667) (0.02323501,85.333333) (0.02353426,90.333333) (0.02357111,81.666667) (0.02395445,91.333333) (0.02436764,84.333333) (0.02448311,87.333333) (0.02462369,94.333333) (0.02470127,96.000000) (0.02474907,90.333333) (0.02482557,95.666667) (0.02491220,100.000000) (0.02501073,92.333333) (0.02502012,90.333333) (0.02518335,96.666667) (0.02529328,89.333333) (0.02532651,85.333333) (0.02550146,92.333333) (0.02593570,99.666667) (0.02597616,92.666667) (0.02626887,93.000000) (0.02633056,87.666667) (0.02639029,97.000000) (0.02640929,98.000000) (0.02650913,97.666667) (0.02655137,94.333333) (0.02656654,99.333333) (0.02661491,96.333333) (0.02692449,94.000000) (0.02693112,95.333333) (0.02695489,93.333333) (0.02712489,95.000000) (0.02716681,89.666667) (0.02765209,97.666667) (0.02788447,97.000000) (0.02795561,90.000000) (0.02834637,97.000000) (0.02852573,88.333333) (0.02854253,97.333333) (0.02886889,89.666667) (0.02972717,89.333333) (0.03001641,94.000000) (0.03192360,97.666667) (0.03529409,92.000000) (0.03559823,93.333333) (0.03571446,92.000000) (0.03652055,92.666667) (0.03793498,96.666667) (0.03900411,97.000000) (0.03987722,92.333333) (0.04027575,90.666667) (0.04068968,92.000000) (0.04138584,93.666667) (0.04171816,92.000000) (0.04259897,94.333333)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.01991514,68.000000) (0.02015254,76.000000) (0.02029355,74.666667) (0.02056760,71.666667) (0.02253204,83.333333) (0.02292331,74.666667) (0.02298514,83.333333) (0.02391404,96.666667) (0.02410443,89.666667) (0.02438574,81.666667) (0.02449730,81.000000) (0.02459088,76.666667) (0.02526410,97.333333) (0.02539659,91.666667) (0.02569216,97.666667) (0.02580052,79.333333) (0.02620737,74.333333) (0.02627325,94.666667) (0.02637738,99.000000) (0.02640540,90.333333) (0.02652558,92.666667) (0.02657038,95.333333) (0.02659623,84.333333) (0.02673782,98.666667) (0.02674570,69.333333) (0.02679650,81.333333) (0.02682828,96.000000) (0.02688566,70.000000) (0.02704396,99.333333) (0.02720965,97.666667) (0.02728382,98.333333) (0.02751133,94.333333) (0.02778665,93.000000) (0.02813330,97.666667) (0.02813436,98.333333) (0.02881331,71.000000) (0.02906660,67.333333) (0.03002918,98.333333) (0.03198568,96.333333) (0.03273635,88.000000) (0.03324122,89.333333) (0.03341199,98.000000) (0.03367806,86.333333) (0.03392787,77.333333) (0.03427370,92.333333) (0.03434363,93.666667) (0.03514261,84.000000) (0.03534340,94.666667) (0.03547865,94.333333) (0.03586856,95.333333) (0.03590700,96.666667) (0.03600910,76.333333) (0.03603916,76.000000) (0.03706365,77.333333) (0.03765249,85.666667) (0.03825638,87.666667) (0.03831863,73.000000) (0.03849544,69.000000) (0.03919578,74.333333) (0.03929932,88.666667) (0.03936372,62.666667) (0.03941532,94.333333) (0.03961623,90.000000) (0.04139984,78.666667)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02367191,99.333333) (0.02376146,99.000000) (0.02397210,96.666667) (0.02428537,97.333333) (0.02443883,98.333333) (0.02447251,99.000000) (0.02480140,99.000000) (0.02553767,96.666667) (0.02555467,99.000000) (0.02579706,97.333333) (0.02598581,98.000000) (0.02697431,100.000000) (0.02727093,98.333333) (0.02739137,98.333333) (0.02800736,96.000000) (0.02807896,97.000000) (0.02844621,98.666667) (0.02864792,98.666667) (0.03631472,97.666667) (0.03671036,96.666667) (0.03871506,92.666667) (0.03994464,86.666667)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=qincobase, fill=qincobase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.01990622,77.000000) (0.02030039,81.666667) (0.02035363,79.666667) (0.02047066,81.666667) (0.02054162,79.666667) (0.02061678,77.333333) (0.02070485,72.000000) (0.02075229,76.666667) (0.02077532,75.000000) (0.02082252,73.333333) (0.02091343,81.000000) (0.02121928,71.666667) (0.02128435,79.666667) (0.02144174,82.333333) (0.02162034,60.333333) (0.02190195,78.666667) (0.02192267,82.666667) (0.02197417,80.000000) (0.02212134,86.000000) (0.02234299,88.333333) (0.02235025,77.000000) (0.02235642,80.333333) (0.02281601,84.000000) (0.02283674,79.000000) (0.02283972,74.000000) (0.02288601,79.000000) (0.02290697,87.333333) (0.02315066,77.000000) (0.02328739,75.333333) (0.02376116,75.333333) (0.02384939,78.333333) (0.02394402,82.666667) (0.02409785,81.000000) (0.02452767,80.000000) (0.02465730,84.000000) (0.02480572,80.666667) (0.02629533,92.000000) (0.02657327,86.333333) (0.02675882,82.666667) (0.02694648,85.666667) (0.02730063,87.333333) (0.02740274,83.666667) (0.02785628,86.666667) (0.02803704,88.000000) (0.02803858,91.333333) (0.02814725,91.000000) (0.02819923,87.333333) (0.02824701,97.000000) (0.02862924,96.000000) (0.02878260,98.000000) (0.02942093,96.333333) (0.03035654,86.666667) (0.03054457,91.666667) (0.03415819,81.666667) (0.03467647,85.666667) (0.03501029,86.666667) (0.03578804,86.000000) (0.03857145,87.000000) (0.03861829,84.000000) (0.03923600,87.666667) (0.03948309,81.666667) (0.03990473,88.666667) (0.04007799,91.000000) (0.04069104,96.666667) (0.04112524,87.000000) (0.06123085,79.666667)};
\ifdefined\appendixReconstructionScatterOnly\else
\addplot[black, solid, line width=0.62pt, mark=diamond*,
  mark size=1.35pt, mark options={solid, draw=black, fill=white}]
  coordinates {(0.00000000,100.000000) (0.00428571,100.000000) (0.00857143,100.000000) (0.01285714,100.000000) (0.01714286,100.000000) (0.02142857,100.000000) (0.02571429,100.000000) (0.03000000,100.000000) (0.03428571,100.000000) (0.03857143,100.000000) (0.04285714,100.000000) (0.08571429,95.000000) (0.12857143,64.333333)};
\fi
\nextgroupplot[extra description/.code={
  \node[anchor=north east, fill=white, fill opacity=0.78,
    text opacity=1, inner sep=0.6pt,
    font=\reconstructionPlotFont]
    at (axis description cs:0.988,0.965) {Square};},]
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=vqbase, fill=vqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02234215,69.333333) (0.02261755,66.666667) (0.02326804,66.000000) (0.02383515,69.000000) (0.02489709,61.000000) (0.02552246,61.000000) (0.02587929,62.333333) (0.02600140,62.666667) (0.02916416,68.000000) (0.02968167,71.333333) (0.02977458,69.333333) (0.03241363,67.333333) (0.03796225,63.333333) (0.04282623,62.000000) (0.05053898,50.666667) (0.05165768,52.000000) (0.05291602,60.333333) (0.05316971,50.333333) (0.05349253,52.000000) (0.05601882,47.666667) (0.05611066,34.666667) (0.06028522,35.666667) (0.06977737,5.000000) (0.07006383,41.000000)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=rvqbase, fill=rvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02410176,25.000000) (0.02454357,26.333333) (0.02475948,29.333333) (0.02477814,42.000000) (0.02486900,22.666667) (0.02492261,36.000000) (0.02493796,34.666667) (0.02536970,33.666667) (0.02539196,33.333333) (0.02554216,27.000000) (0.02591750,35.000000) (0.02591750,33.000000) (0.02601925,32.666667) (0.02615064,31.666667) (0.02633995,35.333333) (0.02703546,41.333333) (0.02709607,49.000000) (0.02715069,43.000000) (0.02724176,49.000000) (0.02726233,44.666667) (0.02775210,74.000000) (0.02790210,72.000000) (0.02797028,60.666667) (0.02816819,71.666667) (0.02830390,70.333333) (0.02841399,42.333333) (0.02847353,58.333333) (0.02850331,45.333333) (0.02867648,73.000000) (0.02871386,69.333333) (0.02880806,67.000000) (0.02924408,65.666667) (0.02941125,40.666667) (0.02951895,66.333333) (0.02963292,61.666667) (0.02964262,69.666667) (0.02964720,71.333333) (0.02965302,63.666667) (0.02966402,69.000000) (0.03003563,74.333333) (0.03043450,73.333333) (0.03060491,74.000000) (0.03067433,71.666667) (0.03069128,45.666667) (0.03078830,73.666667) (0.03096367,69.000000) (0.03098330,45.000000) (0.03113065,60.666667) (0.03117106,49.333333) (0.03168628,67.666667) (0.03180016,70.333333) (0.03251520,48.333333) (0.03275800,68.666667) (0.03481970,66.333333) (0.04368111,54.000000) (0.04436558,66.666667) (0.04504055,58.333333) (0.04673477,65.666667) (0.04691772,53.333333) (0.04783748,48.333333) (0.04836843,53.000000) (0.04922578,48.000000) (0.05060019,58.000000) (0.05179549,45.000000) (0.05238445,45.333333) (0.05536420,40.000000)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=nrvqbase, fill=nrvqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02286470,21.666667) (0.02314518,25.000000) (0.02324052,23.666667) (0.02329838,25.000000) (0.02402932,16.333333) (0.02463671,24.000000) (0.02736518,25.333333) (0.02754839,19.000000) (0.02762529,28.666667) (0.02784950,19.333333) (0.02819663,37.000000) (0.02834720,11.666667) (0.02846678,25.000000) (0.02867295,19.333333) (0.02871473,31.000000) (0.02880284,20.666667) (0.02910943,21.000000) (0.02929383,24.666667) (0.02942019,73.333333) (0.02956861,77.000000) (0.02964590,58.666667) (0.02976197,76.000000) (0.02981571,73.333333) (0.03014475,70.333333) (0.03109993,63.333333) (0.03110230,76.333333) (0.03113680,59.333333) (0.03134534,63.000000) (0.03167364,65.666667) (0.03168733,63.333333) (0.03174090,71.000000) (0.03198401,73.666667) (0.03209322,66.000000) (0.03216525,67.333333) (0.03216546,69.333333) (0.03243450,25.333333) (0.03252098,67.666667) (0.03257504,29.000000) (0.03324804,67.666667) (0.03342229,18.666667) (0.03368782,14.333333) (0.03372723,75.333333) (0.03408827,18.000000) (0.03409332,62.666667) (0.03581841,72.000000) (0.03886157,16.666667) (0.04180280,44.333333) (0.04264782,48.666667) (0.04537988,61.666667) (0.04665446,46.666667) (0.04758598,58.666667) (0.04780250,61.333333) (0.04938277,58.333333) (0.04990637,49.000000)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=fsqbase, fill=fsqbase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02672680,67.000000) (0.02680518,61.666667) (0.02706648,61.666667) (0.02787759,78.000000) (0.02815905,71.333333) (0.02844137,73.333333) (0.02896679,76.000000) (0.02901016,71.666667) (0.02924518,66.333333) (0.02966483,66.333333) (0.02980508,63.333333) (0.03022574,71.000000) (0.03063296,71.333333) (0.03090325,71.666667) (0.03168223,70.000000) (0.03173762,71.333333) (0.03296146,76.000000) (0.03344398,70.333333) (0.04431601,58.333333) (0.04562695,63.666667) (0.05010296,57.333333) (0.05089945,49.666667)};
\addplot+[only marks, mark=*, mark size=0.62pt,
  draw=qincobase, fill=qincobase, draw opacity=0.45,
  fill opacity=0.32] coordinates {(0.02205495,5.333333) (0.02239834,15.666667) (0.02261296,2.000000) (0.02282642,13.333333) (0.02294031,16.000000) (0.02300065,15.000000) (0.02302245,14.666667) (0.02304049,18.666667) (0.02309633,12.000000) (0.02361707,25.333333) (0.02388722,11.000000) (0.02393305,11.666667) (0.02393901,21.000000) (0.02398159,14.000000) (0.02431791,12.333333) (0.02447025,28.000000) (0.02469152,27.666667) (0.02474205,25.333333) (0.02487694,26.333333) (0.02494499,26.666667) (0.02508059,13.000000) (0.02518049,27.666667) (0.02592719,29.000000) (0.02623317,27.666667) (0.02627173,30.666667) (0.02639815,33.000000) (0.02649628,28.333333) (0.02667937,18.000000) (0.02686976,25.666667) (0.02701331,23.333333) (0.02702064,32.000000) (0.02702974,17.333333) (0.02703062,20.666667) (0.02715259,32.000000) (0.02724893,18.666667) (0.02743396,28.333333) (0.02937146,42.000000) (0.03096792,50.000000) (0.03137165,46.333333) (0.03141856,40.333333) (0.03186513,31.666667) (0.03186758,49.333333) (0.03287421,66.333333) (0.03301012,39.000000) (0.03328550,49.000000) (0.03343075,48.333333) (0.03360122,55.000000) (0.03369375,53.000000) (0.03477606,54.333333) (0.03508207,53.666667) (0.03531728,53.666667) (0.03550452,47.333333) (0.03676600,49.666667) (0.04297575,25.333333) (0.04348085,35.333333) (0.04493702,29.333333) (0.04569170,33.000000) (0.04862101,37.000000) (0.04883935,43.000000) (0.04884692,42.000000) (0.04970183,41.000000) (0.05009949,39.000000) (0.05028857,43.666667) (0.05049051,37.000000) (0.05178517,39.333333) (0.09323193,1.000000)};
\ifdefined\appendixReconstructionScatterOnly\else
\addplot[black, solid, line width=0.62pt, mark=diamond*,
  mark size=1.35pt, mark options={solid, draw=black, fill=white}]
  coordinates {(0.00000000,79.000000) (0.00428571,83.333333) (0.00857143,81.000000) (0.01285714,79.000000) (0.01714286,82.333333) (0.02142857,79.666667) (0.02571429,80.333333) (0.03000000,82.000000) (0.03428571,76.333333) (0.03857143,71.666667) (0.04285714,73.666667) (0.08571429,26.666667) (0.12857143,2.666667)};
\fi
\end{groupplot}
\node[anchor=east, draw=black!55, line width=0.35pt, fill=white,
  minimum height=\reconstructionLegendHeight, inner xsep=2.0pt, inner ysep=0pt,
  font=\reconstructionPlotFont]
  at ([xshift=\reconstructionLegendShift]group c1r1.west) {\vbox to \reconstructionLegendContentHeight{
    \hbox{\tokenizerid{vqbase}{VQ}}\vfil
    \hbox{\tokenizerid{rvqbase}{RVQ}}\vfil
    \hbox{\tokenizerid{nrvqbase}{NRVQ}}\vfil
    \hbox{\tokenizerid{fsqbase}{FSQ}}\vfil
    \hbox{\tokenizerid{qincobase}{QinCo}}
  }};
\node[font=\reconstructionPlotFont, inner ysep=0pt]
  at ($(group c1r1.south west)!0.5!(group c3r1.south east)+(0,\reconstructionXLabelOffset)$)
  {Mean-Absolute-Error on Action Chunk};
\end{tikzpicture}

